Error Probability Bounds for Gaussian Channels under Maximal and Average Power Constraints

This paper studies the performance of block coding on an additive white Gaussian noise channel under different power limitations at the transmitter. Lower bounds are presented for the minimum error probability of codes satisfying maximal and average power constraints. These bounds are tighter than previous results in the finite blocklength regime, and yield a better understanding on the structure of good codes under an average power limitation. Evaluation of these bounds for short and moderate blocklengths is also discussed.

==> plots/awgn-avcond-snr9-5-0dB.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.7\linewidth,
height=.55\linewidth,
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=350,
xlabel={Blocklength, $n$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1.8,
ylabel={Rate, $R$ (bits/channel use)},
ymajorgrids,
legend style={at={(0.02,0.03)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	1.58040221195651\\
350	1.58040221195651\\
};
\addlegendentry{$C = \frac{1}{2}\log_2(1+\Upsilon/\sigma^2)$};

\addplot [color=black,solid,line width=1pt]
  table[row sep=crcr]{%
10	1.63436041501144\\
15	1.57234838807521\\
20	1.5402434082836\\
25	1.52128889892891\\
30	1.50924439741826\\
35	1.50285114269349\\
40	1.50175916566835\\
45	1.49664981187623\\
50	1.49293749175944\\
55	1.49022254360489\\
60	1.48824668525533\\
65	1.4868367005258\\
70	1.48587282848622\\
75	1.48527016444755\\
80	1.48494998291861\\
85	1.48446489852515\\
90	1.4841263094383\\
95	1.48390944566065\\
100	1.48379526797434\\
105	1.48376897642328\\
110	1.48381895435748\\
115	1.48393600848252\\
120	1.48411281375356\\
125	1.4843435023822\\
130	1.48462335576679\\
135	1.48494857094968\\
140	1.4853160817295\\
145	1.48572342032823\\
150	1.4861686094805\\
155	1.48665007757653\\
160	1.48716659144155\\
165	1.48771720272789\\
170	1.48830120490239\\
175	1.48891809854623\\
180	1.48919525820704\\
185	1.4894319944881\\
190	1.48967201264621\\
195	1.48991513671801\\
200	1.49016123801582\\
205	1.49041022708554\\
210	1.49066204712346\\
215	1.49091666857101\\
220	1.49117408466397\\
225	1.49143430775867\\
230	1.49169736629253\\
235	1.49196330226459\\
240	1.49223216914352\\
245	1.4925040301282\\
250	1.49277895670005\\
255	1.4930570274172\\
260	1.49333832690984\\
265	1.49362294504342\\
270	1.49391097622191\\
275	1.49420251880852\\
280	1.49449767464492\\
285	1.49479654865335\\
290	1.49509924850851\\
295	1.49540588436837\\
300	1.49571656865486\\
305	1.49603141587665\\
310	1.49635054248781\\
315	1.49667406677684\\
320	1.49700210878154\\
325	1.497334790226\\
330	1.49767223447631\\
335	1.49801456651242\\
340	1.49836191291372\\
345	1.49871440185647\\
350	1.49907216312133\\
};
\addlegendentry{$\bar{R}_n = \frac{1}{n}\log_2 \bar{M}_n$, with $\bar{M}_n$ defined in \refE{avmc_barM_def}};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	1.0286866043034\\
350	1.0286866043034\\
};
\addplot [color=black,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
10	1.1149149357214\\
15	1.04806390506688\\
20	1.01302623984698\\
25	0.991983412353077\\
30	0.978299366107811\\
35	0.968880177317102\\
40	0.962161300811329\\
45	0.957246724456531\\
50	0.953570901689023\\
55	0.949726447810113\\
60	0.952551133831914\\
65	0.950437883497042\\
70	0.948798132184642\\
75	0.947532344648106\\
80	0.946567834981187\\
85	0.945850506997717\\
90	0.94533943703603\\
95	0.944968891703713\\
100	0.944594550160006\\
105	0.944323597114843\\
110	0.944141160825606\\
115	0.944035341793648\\
120	0.943996540896525\\
125	0.944016959130737\\
130	0.944090220590137\\
135	0.944211085143552\\
140	0.944375227217016\\
145	0.944579063854191\\
150	0.944819619903969\\
155	0.945094421458165\\
160	0.945401410983693\\
165	0.945664074862339\\
170	0.945829765776423\\
175	0.946008386467375\\
180	0.946198964104328\\
185	0.946400675403031\\
190	0.94661282351382\\
195	0.946834818959818\\
200	0.947066163844537\\
205	0.947306438712348\\
210	0.94755529157223\\
215	0.947812428693884\\
220	0.948077606862459\\
225	0.94835062683883\\
230	0.948631327820338\\
235	0.948919582735075\\
240	0.94921529423323\\
245	0.949518391263479\\
250	0.949828826142112\\
255	0.950146572038512\\
260	0.950471620813635\\
265	0.95080398115866\\
270	0.951143676989689\\
275	0.95149074606151\\
280	0.951845238769283\\
285	0.952118804326488\\
290	0.952310438145064\\
295	0.952502341445976\\
300	0.952694557193319\\
305	0.952887130187145\\
310	0.953080106735897\\
315	0.953273534378481\\
320	0.953467461648827\\
325	0.953661937876816\\
330	0.953857013020427\\
335	0.954052737524637\\
340	0.954249162203319\\
345	0.9544463381409\\
350	0.954644316610984\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.5\\
350	0.5\\
};
\addplot [color=black,solid,line width=1pt,forget plot]
  table[row sep=crcr]{%
10	0.646700637456979\\
15	0.573836439405738\\
20	0.535021593008207\\
25	0.51110295109314\\
30	0.495030463416759\\
35	0.483602987827676\\
40	0.47514457096989\\
45	0.468693462593751\\
50	0.463659609570658\\
55	0.45966186945254\\
60	0.456430595767643\\
65	0.453789837270967\\
70	0.451612446367545\\
75	0.449804511898956\\
80	0.448295800295142\\
85	0.44703288583313\\
90	0.445974473582111\\
95	0.445075990314143\\
100	0.444294777495486\\
105	0.443639414029623\\
110	0.443045837143952\\
115	0.442629014252243\\
120	0.442039516313615\\
125	0.443643442324062\\
130	0.443260944066015\\
135	0.442919417415931\\
140	0.442629437935429\\
145	0.442385218943499\\
150	0.442181837430447\\
155	0.442015084912696\\
160	0.44188134764945\\
165	0.441777509776434\\
170	0.441700874465278\\
175	0.441649099364409\\
180	0.441620143432311\\
185	0.441612222917045\\
190	0.441623774723369\\
195	0.441635466786989\\
200	0.441634897587121\\
205	0.44164673984028\\
210	0.441670070253088\\
215	0.441704070118809\\
220	0.441748012068394\\
225	0.441801248741745\\
230	0.441863203068414\\
235	0.441933359902439\\
240	0.442011258800662\\
245	0.44209648776996\\
250	0.442188677838305\\
255	0.442287498328377\\
260	0.442392652732355\\
265	0.442503875102469\\
270	0.442620926885388\\
275	0.442743594139622\\
280	0.442871685084208\\
285	0.442979985381006\\
290	0.443069618393244\\
295	0.44316202732823\\
300	0.443257092104558\\
305	0.443354704525319\\
310	0.443454767134794\\
315	0.443557192200625\\
320	0.443661900806112\\
325	0.443768822039559\\
330	0.443877892269144\\
335	0.443989054493416\\
340	0.444102257758678\\
345	0.444217456635692\\
350	0.444334610749053\\
};
\node at (rel axis cs:0.85,0.305){SNR$=0$ dB};
\node at (rel axis cs:0.85,0.6) {SNR$=5$ dB};
\node at (rel axis cs:0.85,0.91) {SNR$=9$ dB};

\end{axis}
\end{tikzpicture}%

==> plots/awgn-bounds-M-n2-snr10dB.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.55\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmajorgrids,
xmin=0,
xmax=70,
xlabel={Number of codewords, $M$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymajorgrids,
ymin=0,
ymax=0.8,
ylabel={Error probability, $\Pe$},
legend style={at={(0.995,0.01)},anchor=south east,legend cell align=left,align=left,draw=black}
]

\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	1e-05\\
4	0.00152\\
6	0.0257899999999991\\
8	0.0873799999999988\\
10	0.167910000000027\\
12	0.245830000000105\\
14	0.32047000000018\\
16	0.38029000000024\\
18	0.436580000000296\\
20	0.483980000000343\\
22	0.527320000000235\\
24	0.560290000000085\\
26	0.590819999999946\\
28	0.616129999999831\\
30	0.638529999999729\\
32	0.661719999999623\\
34	0.680749999999537\\
36	0.696979999999463\\
38	0.711419999999397\\
40	0.727059999999326\\
42	0.739949999999267\\
44	0.749539999999224\\
46	0.758069999999185\\
48	0.768829999999136\\
50	0.780339999999083\\
52	0.78551999999906\\
54	0.795339999999015\\
56	0.802799999998981\\
58	0.80755999999896\\
60	0.816629999998918\\
62	0.81852999999891\\
64	0.826069999998875\\
66	0.833179999998843\\
68	0.836559999998828\\
70	0.841649999998804\\
};
%\addlegendentry{$M$-PSK $\in\Lc_{\text{e}}$};

\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	0\\
4	0.00144\\
6	0.0262199999999991\\
8	0.0614700000000082\\
10	0.149280000000009\\
12	0.227110000000086\\
14	0.27110000000013\\
16	0.316840000000176\\
18	0.354900000000214\\
20	0.40078000000026\\
22	0.435750000000295\\
24	0.49028000000035\\
26	0.521490000000261\\
28	0.545270000000153\\
30	0.576940000000009\\
32	0.60525999999988\\
34	0.625859999999786\\
36	0.639799999999723\\
38	0.656189999999648\\
40	0.663349999999616\\
42	0.683079999999526\\
44	0.694929999999472\\
46	0.707649999999414\\
48	0.720679999999355\\
50	0.733729999999296\\
52	0.744949999999244\\
54	0.7546299999992\\
56	0.761869999999167\\
58	0.773229999999116\\
60	0.779369999999088\\
62	0.783999999999067\\
64	0.792839999999027\\
66	0.798489999999001\\
68	0.791349999999033\\
70	0.797209999999007\\
};
%\addlegendentry{$M$-APSK $\in\Lc_{\text{m}}$};

\addplot [color=black,only marks,mark=*,mark options={solid,scale=0.5},forget plot]
  table[row sep=crcr]{%
2	0\\
4	0.00144\\
6	0.0141399999999996\\
8	0.0439700000000028\\
10	0.100859999999994\\
12	0.135419999999995\\
14	0.163980000000023\\
16	0.20069000000006\\
18	0.234770000000094\\
20	0.274910000000134\\
22	0.309000000000168\\
24	0.3411100000002\\
26	0.361480000000221\\
28	0.385770000000245\\
30	0.403160000000262\\
32	0.422050000000281\\
34	0.442010000000301\\
36	0.458810000000318\\
38	0.47103000000033\\
40	0.487230000000347\\
42	0.499850000000359\\
44	0.511510000000307\\
46	0.522360000000258\\
48	0.5350000000002\\
50	0.542140000000167\\
52	0.550620000000129\\
54	0.565170000000063\\
56	0.570870000000037\\
58	0.583969999999977\\
60	0.585649999999969\\
62	0.595529999999925\\
64	0.601999999999895\\
66	0.607339999999871\\
68	0.618909999999818\\
70	0.623899999999795\\
};
%\addlegendentry{$M$-APSK $\in\Lc_{\text{a}}$};

%\addplot [color=blue,dotted,line width=1pt]
\addplot [color=gray,dash pattern=on 2pt off 1pt on 2pt off 1pt,line width=0.8pt]
  table[row sep=crcr]{%
2	3.87210821552205e-06\\
4	0.00156545802956606\\
6	0.0253602425788807\\
8	0.087049668551521\\
10	0.167064011083357\\
12	0.24719407720049\\
14	0.31980891614697\\
16	0.38311606620947\\
18	0.437589018234761\\
20	0.484374496045526\\
22	0.524688199022999\\
24	0.559616142687848\\
26	0.590069961608248\\
28	0.616796034652221\\
30	0.640400049128813\\
32	0.661372993179782\\
34	0.680114029405573\\
36	0.696949272512337\\
38	0.712146743692482\\
40	0.725928126093416\\
42	0.73847796608601\\
44	0.749950878448315\\
46	0.760477205949009\\
48	0.770167485336073\\
50	0.779115990604782\\
52	0.787403560649979\\
54	0.795099869433959\\
56	0.802265259588687\\
58	0.808952232229486\\
60	0.815206664471459\\
62	0.821068810020543\\
64	0.826574125953638\\
66	0.831753959445601\\
68	0.836636121024651\\
70	0.841245365399631\\
};
\addlegendentry{Th.~\ref{thm:shannon_lower_bound} (equal power constraint)};

%\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1pt]
\addplot [color=black,solid,line width=0.8pt]
  table[row sep=crcr]{%
2	0\\
4	0.000554343446136664\\
6	0.00648235224246903\\
8	0.0231621008317434\\
10	0.0495886307485417\\
12	0.0821793869392142\\
14	0.117727001321701\\
16	0.154043597838796\\
18	0.189818720740142\\
20	0.224297908951651\\
22	0.257077396204988\\
24	0.287996590705995\\
26	0.317028716470207\\
28	0.344212104475585\\
30	0.369640254804997\\
32	0.393416452615887\\
34	0.415658600126905\\
36	0.436478099164263\\
38	0.455982319279488\\
40	0.474279834084087\\
42	0.491465277069596\\
44	0.507622331074684\\
46	0.522835103435229\\
48	0.53718074080763\\
50	0.550723082715317\\
52	0.563523864816942\\
54	0.575637220090718\\
56	0.587122442893334\\
58	0.598018361438232\\
60	0.608366982966327\\
62	0.618215355992831\\
64	0.627589081305372\\
66	0.63651572235913\\
68	0.64503669853054\\
70	0.653165967534063\\
};
\addlegendentry{Th.~\ref{thm:maximal_lower_bound} (maximal power constraint)};


\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
2	0\\
4	0\\
6	0.00644504813743696\\
8	0.0235878130177086\\
10	0.0502550145675667\\
12	0.0829290000469514\\
14	0.118492324917788\\
16	0.154773547346803\\
18	0.19044874162717\\
20	0.224817044332309\\
22	0.257483115249551\\
24	0.288065266026151\\
26	0.315164428606167\\
28	0.339346930468133\\
30	0.36082522481176\\
32	0.380210437084461\\
34	0.397613250823361\\
36	0.413362102817421\\
38	0.427802222549644\\
40	0.4409841634428\\
42	0.453085401326318\\
44	0.464148931907218\\
46	0.474306985336001\\
48	0.483913019005225\\
50	0.492773341151806\\
52	0.501038624031549\\
54	0.508691663735015\\
56	0.515880571132588\\
58	0.522577030834834\\
60	0.528883382496607\\
62	0.534928881977286\\
64	0.540596537740422\\
66	0.545920699214883\\
68	0.551118860920067\\
70	0.556021727799477\\
};
\addlegendentry{Th.~\ref{thm:average_lower_bound} (average power constraint)};

%\addplot [color=gray,dashed,line width=1pt]
%  table[row sep=crcr]{%
%2	3.87032546086564e-06\\
%4	0.00027675968899457\\
%6	0.00257625744786184\\
%8	0.00943753459882599\\
%10	0.0218517818110924\\
%12	0.0392358372985184\\
%14	0.0603577292682198\\
%16	0.0839520918426264\\
%18	0.108962200409115\\
%20	0.1345864969168\\
%22	0.1602500544457\\
%24	0.185557012765763\\
%26	0.210245164980524\\
%28	0.234148990379265\\
%30	0.257171553982788\\
%32	0.279263751337099\\
%34	0.300409435363854\\
%36	0.320614723719897\\
%38	0.339900498307648\\
%40	0.358297094638003\\
%42	0.375840530402466\\
%44	0.392569909257836\\
%46	0.40852569064133\\
%48	0.423748370788649\\
%50	0.438277729115839\\
%52	0.452152365698414\\
%54	0.46540914834327\\
%56	0.47808322664358\\
%58	0.490207893184137\\
%60	0.501814555045044\\
%62	0.51293265301985\\
%64	0.523589881619107\\
%66	0.533812235209363\\
%68	0.54362391642218\\
%70	0.553047686489055\\
%};
%\addlegendentry{Sh'59 (maximal)};

\addplot [color=black,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
22.8148175140793	0\\
22.8148175140793	1\\
};
\node at (rel axis cs:0.25,0.93) {$M\leq \bar{M}$};

\end{axis}
\end{tikzpicture}%

==> plots/awgn-bounds-average-n-R1.5-snr10dB.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.55\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmajorgrids,
xmin=0,
xmax=100,
xlabel={Blocklength, $n$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymajorgrids,
ymin=1e-5,
ymax=0.1,
yminorticks=true,
ylabel={Error probability, $\epsilon_{\text{a}}^{\star}(n,M,\Upsilon)$},
legend style={at={(0.991,0.995)},anchor=north east,legend cell align=left,align=left,draw=black}
%legend style={at={(0.01,0.011)},anchor=south west,legend cell align=left,align=left,draw=black}
]
%\addplot [color=black,solid,line width=0.5pt,mark=*,mark options={solid,scale=0.5}]
\addplot [color=gray,dash pattern=on 1pt off 1pt on 4pt off 1pt,line width=1pt]
  table[row sep=crcr]{%
2	0.455955733219089\\
4	0.298266272463783\\
6	0.232825092838634\\
8	0.193415958578272\\
10	0.165736837942085\\
12	0.144633459590168\\
14	0.127777344897316\\
16	0.113874111297367\\
18	0.102138894188286\\
20	0.0921030051648228\\
22	0.0833850896930203\\
24	0.0757472429348077\\
26	0.0690036349818882\\
28	0.0630122543302112\\
30	0.0576601816961487\\
32	0.0529241114413876\\
34	0.0485335066867251\\
36	0.044626002880964\\
38	0.041084384667068\\
40	0.0378673698078911\\
42	0.0349387914965699\\
44	0.0322663461099882\\
46	0.0298244606161055\\
48	0.0275888781188258\\
50	0.0255393991987647\\
52	0.0236586933600312\\
54	0.0219295372861573\\
56	0.0203388956804966\\
58	0.0188741201465949\\
60	0.0175236198359466\\
62	0.0161306229294946\\
64	0.0151432866727508\\
66	0.0140636838968213\\
68	0.0130802102210177\\
70	0.0121702407840231\\
72	0.0113276444927851\\
74	0.0105471173388172\\
76	0.00982304560155835\\
78	0.00915212561085251\\
80	0.00852945524331934\\
82	0.00795123423288897\\
84	0.00741413901444186\\
86	0.00691509404755351\\
88	0.00645125400557414\\
90	0.00601998715636451\\
92	0.00561885985041757\\
94	0.00524562204452637\\
96	0.00489819379827264\\
98	0.00457465268664452\\
100	0.00427322207647964\\
};
\addlegendentry{Achievability \cite[Eq.~(20)]{Shannon59}};

%\addplot [color=gray,dash pattern=on 2pt off 1pt on 2pt off 1pt,line width=0.8pt]
%  table[row sep=crcr]{%
%2	0.087049668551521\\
%4	0.0674793315545587\\
%6	0.062130523253862\\
%8	0.0578319146837727\\
%10	0.0538268509396664\\
%12	0.0500468291688573\\
%14	0.0464952069049285\\
%16	0.0431758908824696\\
%18	0.040085759455498\\
%20	0.0372164965609607\\
%22	0.0345563522632975\\
%24	0.0320924509406799\\
%26	0.0298115013696256\\
%28	0.0277006657124931\\
%30	0.0257467333164426\\
%32	0.0239381426302476\\
%34	0.0222632964548267\\
%36	0.0207123649673819\\
%38	0.0192749961995984\\
%40	0.0179430155551334\\
%42	0.0167082769958404\\
%44	0.0155625662953534\\
%46	0.0144997482922194\\
%48	0.0135129859435369\\
%50	0.0125966182361117\\
%52	0.0117456919440054\\
%54	0.0109545208311098\\
%56	0.0102192120097656\\
%58	0.00953555459380961\\
%60	0.00889950073579302\\
%62	0.00830754822595631\\
%64	0.00775658986084426\\
%66	0.0072438892205652\\
%68	0.00676610664093838\\
%70	0.0063210799890924\\
%72	0.00590638452507471\\
%74	0.00551993601935682\\
%76	0.00515933857943288\\
%78	0.00482345309146015\\
%80	0.0045100976071068\\
%82	0.00421765853056049\\
%84	0.00394473173477974\\
%86	0.00368999621374883\\
%88	0.00345221138932129\\
%90	0.00323021406396209\\
%92	0.00302291512646593\\
%94	0.00282929609979286\\
%96	0.00264840560435701\\
%98	0.00247935579645121\\
%100	0.0023213188296439\\
%};
%\addlegendentry{Theorem~\ref{thm:shannon_lower_bound}, Eq.~\refE{shannon_lower_bound}};

\addplot [color=black,solid,line width=1.6pt]
  table[row sep=crcr]{%
2	0.0227771513207305\\
4	0.0315379363092323\\
6	0.0344147744112234\\
8	0.0349399399283127\\
10	0.0343427624661513\\
12	0.0331597680731154\\
14	0.0316880575946233\\
16	0.0300785587518243\\
18	0.0284146434301356\\
20	0.0267649208162544\\
22	0.0251667933961467\\
24	0.0236006674686066\\
26	0.0221399543879728\\
28	0.0207397922855153\\
30	0.0194117509291246\\
32	0.0181575407124722\\
34	0.0169683367623379\\
36	0.0158894542139695\\
38	0.0148535460669512\\
40	0.013885645616868\\
42	0.0129881678765352\\
44	0.0121276102118403\\
46	0.0113466357780985\\
48	0.0106138753770168\\
50	0.00990224068088397\\
52	0.00928279292319438\\
54	0.00867478448219586\\
56	0.00809238338130142\\
58	0.00759104829677458\\
60	0.00710475778067897\\
62	0.00662786081068722\\
64	0.00620143439840396\\
66	0.00581605513294296\\
68	0.00544574520395657\\
70	0.0050903590842115\\
72	0.00475394689436381\\
74	0.00445472354208347\\
76	0.00417832907126781\\
78	0.00391715108654566\\
80	0.0036668854765047\\
82	0.00342525869468506\\
84	0.00320211695908252\\
86	0.00299835129662343\\
88	0.00281397240606852\\
90	0.00264453620162069\\
92	0.00248011736075191\\
94	0.00232390118887678\\
96	0.00217431729234844\\
98	0.00203111518089692\\
100	0.00190169878648021\\
};
\addlegendentry{Th.~\ref{thm:average_lower_bound} with $\theta^2=\tilde\theta_s^2$ in \refE{theta_s-def}};

\addplot [color=black,dash pattern=on 4pt off 1pt,line width=0.8pt]
  table[row sep=crcr]{%
2	1.86664110802483e-06\\
4	4.57719399211524e-06\\
6	1.44348277163094e-05\\
8	2.65011305184051e-05\\
10	3.767254730808e-05\\
12	4.6452894172052e-05\\
14	5.23900876265697e-05\\
16	5.63131198660072e-05\\
18	5.81228223844911e-05\\
20	5.83516422507151e-05\\
22	5.79783765722846e-05\\
24	5.64817740628744e-05\\
26	5.43142092767041e-05\\
28	5.21789399191925e-05\\
30	4.93278989488383e-05\\
32	4.67789635020707e-05\\
34	4.4261671278928e-05\\
36	4.15644077851092e-05\\
38	3.89272391822143e-05\\
40	3.62869140153513e-05\\
42	3.38670659032095e-05\\
44	3.13484006027321e-05\\
46	2.89143187737413e-05\\
48	2.7073319849001e-05\\
50	2.51756131190848e-05\\
52	2.35526171607146e-05\\
54	2.18144497560477e-05\\
56	2.02970090467377e-05\\
58	1.87804570859954e-05\\
60	1.7263817435345e-05\\
62	1.60169962758979e-05\\
64	1.49798710253434e-05\\
66	1.3772677184745e-05\\
68	1.27458917784906e-05\\
70	1.18279037118393e-05\\
72	1.0964331177172e-05\\
74	1.01602093782773e-05\\
76	9.44527485825061e-06\\
78	8.71674213034485e-06\\
80	8.01139189941525e-06\\
82	7.47369524415254e-06\\
84	6.89496771843005e-06\\
86	6.34348742748931e-06\\
88	5.85908427174932e-06\\
90	5.432850701587e-06\\
92	5.05561164882048e-06\\
94	4.72116329230668e-06\\
96	4.37305257936539e-06\\
98	4.02880371376403e-06\\
100	3.76601618722873e-06\\
};
\addlegendentry{Corollary~\ref{cor:shannon_lower_bound} + Eq.~\refE{relations-2} };


\addplot [color=black,solid,line width=0.8pt]
  table[row sep=crcr]{%
2	5.88492242582989e-09\\
4	2.00048774556915e-07\\
6	1.79458777406106e-06\\
8	5.4492486965326e-06\\
10	1.03295361232167e-05\\
12	1.53060228472409e-05\\
14	1.96491077801387e-05\\
16	2.333298815519e-05\\
18	2.59484369011611e-05\\
20	2.75703603202184e-05\\
22	2.8714969963395e-05\\
24	2.91685650121891e-05\\
26	2.89192825575518e-05\\
28	2.86695215456337e-05\\
30	2.78457912799364e-05\\
32	2.69412290190539e-05\\
34	2.60039683182106e-05\\
36	2.48547418600506e-05\\
38	2.36081163442849e-05\\
40	2.23275418373527e-05\\
42	2.11546015420811e-05\\
44	1.98051265404797e-05\\
46	1.84476547653244e-05\\
48	1.7431306587625e-05\\
50	1.63436211560608e-05\\
52	1.54564423069413e-05\\
54	1.44364472790998e-05\\
56	1.35028305887071e-05\\
58	1.26010440919879e-05\\
60	1.16633641003447e-05\\
62	1.08814091868864e-05\\
64	1.02311235121982e-05\\
66	9.44960145096982e-06\\
68	8.78451861542001e-06\\
70	8.21617320228426e-06\\
72	7.62946220618398e-06\\
74	7.10531426620864e-06\\
76	6.63743375707142e-06\\
78	6.1394898463463e-06\\
80	5.67847322519223e-06\\
82	5.30378309669509e-06\\
84	4.91813423317727e-06\\
86	4.53962921654836e-06\\
88	4.20546069963056e-06\\
90	3.90986262809232e-06\\
92	3.64792565628579e-06\\
94	3.41545943706349e-06\\
96	3.17978229883624e-06\\
98	2.92935926274168e-06\\
100	2.75044535205484e-06\\
};
\addlegendentry{Theorem~\ref{thm:shannon_lower_bound} + Eqs.~\refE{relations-1}-\refE{relations-2}};

\end{axis}
\end{tikzpicture}%

==> plots/awgn-bounds-equal-n-R1.5-snr10dB.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.55\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmajorgrids,
xmin=0,
xmax=100,
xlabel={Blocklength, $n$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymajorgrids,
ymin=1e-3,
ymax=0.1,
yminorticks=true,
ylabel={Error probability, $\epsilon_{\text{e}}^{\star}(n,M,\Upsilon)$},
legend style={at={(0.991,0.995)},anchor=north east,legend cell align=left,align=left,draw=black}
%legend style={at={(0.01,0.011)},anchor=south west,legend cell align=left,align=left,draw=black}
]

%\addplot [color=black,solid,line width=0.5pt,mark=*,mark options={solid,scale=0.5}]
\addplot [color=gray,dash pattern=on 1pt off 1pt on 4pt off 1pt,line width=1pt]
  table[row sep=crcr]{%
2	0.455955733219089\\
4	0.298266272463783\\
6	0.232825092838634\\
8	0.193415958578272\\
10	0.165736837942085\\
12	0.144633459590168\\
14	0.127777344897316\\
16	0.113874111297367\\
18	0.102138894188286\\
20	0.0921030051648228\\
22	0.0833850896930203\\
24	0.0757472429348077\\
26	0.0690036349818882\\
28	0.0630122543302112\\
30	0.0576601816961487\\
32	0.0529241114413876\\
34	0.0485335066867251\\
36	0.044626002880964\\
38	0.041084384667068\\
40	0.0378673698078911\\
42	0.0349387914965699\\
44	0.0322663461099882\\
46	0.0298244606161055\\
48	0.0275888781188258\\
50	0.0255393991987647\\
52	0.0236586933600312\\
54	0.0219295372861573\\
56	0.0203388956804966\\
58	0.0188741201465949\\
60	0.0175236198359466\\
62	0.0161306229294946\\
64	0.0151432866727508\\
66	0.0140636838968213\\
68	0.0130802102210177\\
70	0.0121702407840231\\
72	0.0113276444927851\\
74	0.0105471173388172\\
76	0.00982304560155835\\
78	0.00915212561085251\\
80	0.00852945524331934\\
82	0.00795123423288897\\
84	0.00741413901444186\\
86	0.00691509404755351\\
88	0.00645125400557414\\
90	0.00601998715636451\\
92	0.00561885985041757\\
94	0.00524562204452637\\
96	0.00489819379827264\\
98	0.00457465268664452\\
100	0.00427322207647964\\
};
\addlegendentry{Achievability \cite[Eq.~(20)]{Shannon59}};


%\addplot [color=gray,dash pattern=on 2pt off 1pt on 2pt off 1pt,line width=0.8pt]
\addplot [color=black,solid,line width=0.8pt]
  table[row sep=crcr]{%
2	0.087049668551521\\
4	0.0674793315545587\\
6	0.062130523253862\\
8	0.0578319146837727\\
10	0.0538268509396664\\
12	0.0500468291688573\\
14	0.0464952069049285\\
16	0.0431758908824696\\
18	0.040085759455498\\
20	0.0372164965609607\\
22	0.0345563522632975\\
24	0.0320924509406799\\
26	0.0298115013696256\\
28	0.0277006657124931\\
30	0.0257467333164426\\
32	0.0239381426302476\\
34	0.0222632964548267\\
36	0.0207123649673819\\
38	0.0192749961995984\\
40	0.0179430155551334\\
42	0.0167082769958404\\
44	0.0155625662953534\\
46	0.0144997482922194\\
48	0.0135129859435369\\
50	0.0125966182361117\\
52	0.0117456919440054\\
54	0.0109545208311098\\
56	0.0102192120097656\\
58	0.00953555459380961\\
60	0.00889950073579302\\
62	0.00830754822595631\\
64	0.00775658986084426\\
66	0.0072438892205652\\
68	0.00676610664093838\\
70	0.0063210799890924\\
72	0.00590638452507471\\
74	0.00551993601935682\\
76	0.00515933857943288\\
78	0.00482345309146015\\
80	0.0045100976071068\\
82	0.00421765853056049\\
84	0.00394473173477974\\
86	0.00368999621374883\\
88	0.00345221138932129\\
90	0.00323021406396209\\
92	0.00302291512646593\\
94	0.00282929609979286\\
96	0.00264840560435701\\
98	0.00247935579645121\\
100	0.0023213188296439\\
};
\addlegendentry{Theorem~\ref{thm:shannon_lower_bound}, Eq.~\refE{shannon_lower_bound}};

\addplot [color=black,solid,line width=1.6pt]
  table[row sep=crcr]{%
2	0.0227771513207305\\
4	0.0315379363092323\\
6	0.0344147744112234\\
8	0.0349399399283127\\
10	0.0343427624661513\\
12	0.0331597680731154\\
14	0.0316880575946233\\
16	0.0300785587518243\\
18	0.0284146434301356\\
20	0.0267649208162544\\
22	0.0251667933961467\\
24	0.0236006674686066\\
26	0.0221399543879728\\
28	0.0207397922855153\\
30	0.0194117509291246\\
32	0.0181575407124722\\
34	0.0169683367623379\\
36	0.0158894542139695\\
38	0.0148535460669512\\
40	0.013885645616868\\
42	0.0129881678765352\\
44	0.0121276102118403\\
46	0.0113466357780985\\
48	0.0106138753770168\\
50	0.00990224068088397\\
52	0.00928279292319438\\
54	0.00867478448219586\\
56	0.00809238338130142\\
58	0.00759104829677458\\
60	0.00710475778067897\\
62	0.00662786081068722\\
64	0.00620143439840396\\
66	0.00581605513294296\\
68	0.00544574520395657\\
70	0.0050903590842115\\
72	0.00475394689436381\\
74	0.00445472354208347\\
76	0.00417832907126781\\
78	0.00391715108654566\\
80	0.0036668854765047\\
82	0.00342525869468506\\
84	0.00320211695908252\\
86	0.00299835129662343\\
88	0.00281397240606852\\
90	0.00264453620162069\\
92	0.00248011736075191\\
94	0.00232390118887678\\
96	0.00217431729234844\\
98	0.00203111518089692\\
100	0.00190169878648021\\
};
\addlegendentry{Th.~\ref{thm:PPV_lower_bound} with $\theta^2=\tilde\theta_s^2$ in \refE{theta_s-def}};

\addplot [color=black,dotted,mark=o,mark options={solid, scale=0.7}]
  table[row sep=crcr]{%
2	0.0236137190343139\\
4	0.0314635805919035\\
6	0.0341845220883097\\
8	0.0346713875762002\\
10	0.0340556168587276\\
12	0.0328753860359481\\
14	0.0314147946520058\\
16	0.0298126535020477\\
18	0.0281666191638222\\
20	0.0265211623100416\\
22	0.0249337627333844\\
24	0.023386841659996\\
26	0.0219211548346289\\
28	0.0205375278655629\\
30	0.0192032256656708\\
32	0.0179804367403764\\
34	0.0168176663845406\\
36	0.0157244389310973\\
38	0.0147008552663084\\
40	0.0137408148709859\\
42	0.0128338854184869\\
44	0.0119934799463356\\
46	0.0112240521912968\\
48	0.0104794404193837\\
50	0.00980413805759572\\
52	0.00916345754502867\\
54	0.00856899533582087\\
56	0.00800743490598469\\
58	0.0074965834228491\\
60	0.00698757601597191\\
62	0.0065582545426727\\
64	0.00612969441824277\\
66	0.00572308090408807\\
68	0.00537048530637074\\
70	0.00502210178742826\\
72	0.00468206485539744\\
74	0.00439767215101845\\
76	0.0041212917710025\\
78	0.00385179965556015\\
80	0.00359127964982777\\
82	0.00337636262872645\\
84	0.00316760171205492\\
86	0.00296493029400256\\
88	0.00276953356111984\\
90	0.00258540440720445\\
92	0.00243280188189541\\
94	0.00228439713581649\\
96	0.00214098978351462\\
98	0.00200315881587902\\
100	0.00187130143366536\\
};
\addlegendentry{Th.~\ref{thm:PPV_lower_bound} with $\theta^2=\Upsilon+\sigma^2$};

%\addplot [color=gray,dash pattern=on 1pt off 1pt on 4pt off 1pt,line width=0.8pt]
%  table[row sep=crcr]{%
%2	0.00105865976403765\\
%4	0.00549184452442368\\
%6	0.00934653603622666\\
%8	0.0118971315596089\\
%10	0.0134292048532865\\
%12	0.0142508239155342\\
%14	0.0145873299259398\\
%16	0.0145940472729672\\
%18	0.0143774737049785\\
%20	0.0140113319470939\\
%22	0.0135470232282006\\
%24	0.0130207851187059\\
%26	0.0124584372847311\\
%28	0.0118783218420475\\
%30	0.0112936613012644\\
%32	0.0107139306552771\\
%34	0.0101454484181667\\
%36	0.00959288954416017\\
%38	0.00905934989352526\\
%40	0.00854702321251619\\
%42	0.00805675575876155\\
%44	0.00758925078573071\\
%46	0.00714464410319122\\
%48	0.00672268230988113\\
%50	0.0063230095984452\\
%52	0.00594489540558445\\
%54	0.00558780723028283\\
%56	0.0052507561494553\\
%58	0.00493287934153157\\
%60	0.00463352448416927\\
%62	0.00435146268612587\\
%64	0.00408617930093995\\
%66	0.00383660127649306\\
%68	0.0036021031616145\\
%70	0.00338160772954037\\
%72	0.00317429372004967\\
%74	0.00297967145449723\\
%76	0.00279688853993162\\
%78	0.00262518711593696\\
%80	0.00246397808326048\\
%82	0.00231265694811438\\
%84	0.00217061637840749\\
%86	0.00203725566227697\\
%88	0.00191200928053733\\
%90	0.00179472129749857\\
%92	0.00168447946040173\\
%94	0.00158110047815896\\
%96	0.0014840335435512\\
%98	0.00139304722009306\\
%100	0.00130752087721287\\
%};
%\addlegendentry{Sh'59 (maximal)};
%
%\addplot [color=gray,dotted,line width=0.8pt]
%  table[row sep=crcr]{%
%2	6.12228842929936e-06\\
%4	1.44743583075229e-05\\
%6	5.28393221857492e-05\\
%8	0.000115239915275384\\
%10	0.000187996541751734\\
%12	0.000263273264240564\\
%14	0.000331094072832287\\
%16	0.000389786742633728\\
%18	0.000436936874600545\\
%20	0.000472194806015446\\
%22	0.000502402934101164\\
%24	0.000523073928139374\\
%26	0.000535164532464993\\
%28	0.000540851218355556\\
%30	0.00054053895664884\\
%32	0.000536730448535919\\
%34	0.000528280740392771\\
%36	0.000519339611106798\\
%38	0.000504886234439243\\
%40	0.000493071494495274\\
%42	0.000477814658793637\\
%44	0.000462415842641546\\
%46	0.000437872953689508\\
%48	0.000427606985818557\\
%50	0.0004073893942109\\
%52	0.000391526673487378\\
%54	0.00037461506922042\\
%56	0.000358311460532805\\
%58	0.000340225769593945\\
%60	0.000325026743011646\\
%62	0.000306615344383921\\
%64	0.000292424846253969\\
%66	0.000278125424574652\\
%68	0.000263405471598881\\
%70	0.000249739874864902\\
%72	0.00023625043656203\\
%74	0.000223782798909217\\
%76	0.000212225927180809\\
%78	0.00020006415751969\\
%80	0.000187751418907718\\
%82	0.000176836238730932\\
%84	0.000167318683508292\\
%86	0.00015902775749415\\
%88	0.000147522697523227\\
%90	0.000141393005947458\\
%92	0.000132135656770461\\
%94	0.000125880714199017\\
%96	0.000119045832538341\\
%98	0.000112389195890903\\
%100	0.000105882430746436\\
%};
%\addlegendentry{Sh'59 (average)};
%
%\addplot [color=gray,dotted,line width=0.8pt,forget plot]
%  table[row sep=crcr]{%
%2	1.86664110802483e-06\\
%4	4.57719399211524e-06\\
%6	1.44348277163094e-05\\
%8	2.65011305184051e-05\\
%10	3.767254730808e-05\\
%12	4.6452894172052e-05\\
%14	5.23900876265697e-05\\
%16	5.63131198660072e-05\\
%18	5.81228223844911e-05\\
%20	5.83516422507151e-05\\
%22	5.79783765722846e-05\\
%24	5.64817740628744e-05\\
%26	5.43142092767041e-05\\
%28	5.21789399191925e-05\\
%30	4.93278989488383e-05\\
%32	4.67789635020707e-05\\
%34	4.4261671278928e-05\\
%36	4.15644077851092e-05\\
%38	3.89272391822143e-05\\
%40	3.62869140153513e-05\\
%42	3.38670659032095e-05\\
%44	3.13484006027321e-05\\
%46	2.89143187737413e-05\\
%48	2.7073319849001e-05\\
%50	2.51756131190848e-05\\
%52	2.35526171607146e-05\\
%54	2.18144497560477e-05\\
%56	2.02970090467377e-05\\
%58	1.87804570859954e-05\\
%60	1.7263817435345e-05\\
%62	1.60169962758979e-05\\
%64	1.49798710253434e-05\\
%66	1.3772677184745e-05\\
%68	1.27458917784906e-05\\
%70	1.18279037118393e-05\\
%72	1.0964331177172e-05\\
%74	1.01602093782773e-05\\
%76	9.44527485825061e-06\\
%78	8.71674213034485e-06\\
%80	8.01139189941525e-06\\
%82	7.47369524415254e-06\\
%84	6.89496771843005e-06\\
%86	6.34348742748931e-06\\
%88	5.85908427174932e-06\\
%90	5.432850701587e-06\\
%92	5.05561164882048e-06\\
%94	4.72116329230668e-06\\
%96	4.37305257936539e-06\\
%98	4.02880371376403e-06\\
%100	3.76601618722873e-06\\
%};
%%\addlegendentry{Sh 59 (average)};
%
%\node at (rel axis cs:0.3,0.35) {maximal error};
%\node at (rel axis cs:0.24,0.08) {average error};

\end{axis}
\end{tikzpicture}%

==> plots/awgn-bounds-maximal-n-R1.5-snr10dB.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.55\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmajorgrids,
xmin=0,
xmax=100,
xlabel={Blocklength, $n$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymajorgrids,
ymin=1e-3,
ymax=0.1,
yminorticks=true,
ylabel={Error probability, $\epsilon_{\text{m}}^{\star}(n,M,\Upsilon)$},
legend style={at={(0.991,0.995)},anchor=north east,legend cell align=left,align=left,draw=black}
%legend style={at={(0.01,0.011)},anchor=south west,legend cell align=left,align=left,draw=black}
]
%\addplot [color=black,solid,line width=0.5pt,mark=*,mark options={solid,scale=0.5}]
\addplot [color=gray,dash pattern=on 1pt off 1pt on 4pt off 1pt,line width=1pt]
  table[row sep=crcr]{%
2	0.455955733219089\\
4	0.298266272463783\\
6	0.232825092838634\\
8	0.193415958578272\\
10	0.165736837942085\\
12	0.144633459590168\\
14	0.127777344897316\\
16	0.113874111297367\\
18	0.102138894188286\\
20	0.0921030051648228\\
22	0.0833850896930203\\
24	0.0757472429348077\\
26	0.0690036349818882\\
28	0.0630122543302112\\
30	0.0576601816961487\\
32	0.0529241114413876\\
34	0.0485335066867251\\
36	0.044626002880964\\
38	0.041084384667068\\
40	0.0378673698078911\\
42	0.0349387914965699\\
44	0.0322663461099882\\
46	0.0298244606161055\\
48	0.0275888781188258\\
50	0.0255393991987647\\
52	0.0236586933600312\\
54	0.0219295372861573\\
56	0.0203388956804966\\
58	0.0188741201465949\\
60	0.0175236198359466\\
62	0.0161306229294946\\
64	0.0151432866727508\\
66	0.0140636838968213\\
68	0.0130802102210177\\
70	0.0121702407840231\\
72	0.0113276444927851\\
74	0.0105471173388172\\
76	0.00982304560155835\\
78	0.00915212561085251\\
80	0.00852945524331934\\
82	0.00795123423288897\\
84	0.00741413901444186\\
86	0.00691509404755351\\
88	0.00645125400557414\\
90	0.00601998715636451\\
92	0.00561885985041757\\
94	0.00524562204452637\\
96	0.00489819379827264\\
98	0.00457465268664452\\
100	0.00427322207647964\\
};
\addlegendentry{Achievability \cite[Eq.~(20)]{Shannon59}};

%\addplot [color=gray,dash pattern=on 2pt off 1pt on 2pt off 1pt,line width=0.8pt]
%  table[row sep=crcr]{%
%2	0.087049668551521\\
%4	0.0674793315545587\\
%6	0.062130523253862\\
%8	0.0578319146837727\\
%10	0.0538268509396664\\
%12	0.0500468291688573\\
%14	0.0464952069049285\\
%16	0.0431758908824696\\
%18	0.040085759455498\\
%20	0.0372164965609607\\
%22	0.0345563522632975\\
%24	0.0320924509406799\\
%26	0.0298115013696256\\
%28	0.0277006657124931\\
%30	0.0257467333164426\\
%32	0.0239381426302476\\
%34	0.0222632964548267\\
%36	0.0207123649673819\\
%38	0.0192749961995984\\
%40	0.0179430155551334\\
%42	0.0167082769958404\\
%44	0.0155625662953534\\
%46	0.0144997482922194\\
%48	0.0135129859435369\\
%50	0.0125966182361117\\
%52	0.0117456919440054\\
%54	0.0109545208311098\\
%56	0.0102192120097656\\
%58	0.00953555459380961\\
%60	0.00889950073579302\\
%62	0.00830754822595631\\
%64	0.00775658986084426\\
%66	0.0072438892205652\\
%68	0.00676610664093838\\
%70	0.0063210799890924\\
%72	0.00590638452507471\\
%74	0.00551993601935682\\
%76	0.00515933857943288\\
%78	0.00482345309146015\\
%80	0.0045100976071068\\
%82	0.00421765853056049\\
%84	0.00394473173477974\\
%86	0.00368999621374883\\
%88	0.00345221138932129\\
%90	0.00323021406396209\\
%92	0.00302291512646593\\
%94	0.00282929609979286\\
%96	0.00264840560435701\\
%98	0.00247935579645121\\
%100	0.0023213188296439\\
%};
%\addlegendentry{Theorem~\ref{thm:shannon_lower_bound}, Eq.~\refE{shannon_lower_bound}};

\addplot [color=black,solid,line width=1.6pt]
  table[row sep=crcr]{%
2	0.0227771513207305\\
4	0.0315379363092323\\
6	0.0344147744112234\\
8	0.0349399399283127\\
10	0.0343427624661513\\
12	0.0331597680731154\\
14	0.0316880575946233\\
16	0.0300785587518243\\
18	0.0284146434301356\\
20	0.0267649208162544\\
22	0.0251667933961467\\
24	0.0236006674686066\\
26	0.0221399543879728\\
28	0.0207397922855153\\
30	0.0194117509291246\\
32	0.0181575407124722\\
34	0.0169683367623379\\
36	0.0158894542139695\\
38	0.0148535460669512\\
40	0.013885645616868\\
42	0.0129881678765352\\
44	0.0121276102118403\\
46	0.0113466357780985\\
48	0.0106138753770168\\
50	0.00990224068088397\\
52	0.00928279292319438\\
54	0.00867478448219586\\
56	0.00809238338130142\\
58	0.00759104829677458\\
60	0.00710475778067897\\
62	0.00662786081068722\\
64	0.00620143439840396\\
66	0.00581605513294296\\
68	0.00544574520395657\\
70	0.0050903590842115\\
72	0.00475394689436381\\
74	0.00445472354208347\\
76	0.00417832907126781\\
78	0.00391715108654566\\
80	0.0036668854765047\\
82	0.00342525869468506\\
84	0.00320211695908252\\
86	0.00299835129662343\\
88	0.00281397240606852\\
90	0.00264453620162069\\
92	0.00248011736075191\\
94	0.00232390118887678\\
96	0.00217431729234844\\
98	0.00203111518089692\\
100	0.00190169878648021\\
};
\addlegendentry{Th.~\ref{thm:maximal_lower_bound} with $\theta^2=\tilde\theta_s^2$ in \refE{theta_s-def}};

\addplot [color=black,dash pattern=on 4pt off 1pt,line width=0.8pt]
  table[row sep=crcr]{%
2	0.00943753459882599\\
4	0.018110498827246\\
6	0.0224901583167915\\
8	0.0244563905910394\\
10	0.0250875347273377\\
12	0.0249516600717901\\
14	0.0243657407279504\\
16	0.023516480847669\\
18	0.0225183615194793\\
20	0.0214437709105646\\
22	0.0203391026929083\\
24	0.0192344383412364\\
26	0.0181493931061522\\
28	0.0170964338505126\\
30	0.0160834862279196\\
32	0.0151153011256113\\
34	0.0141938778980303\\
36	0.013320193506208\\
38	0.0124940539637779\\
40	0.0117148109810981\\
42	0.0109806430743043\\
44	0.0102900245729463\\
46	0.00964108163093876\\
48	0.00903175751998009\\
50	0.00846012813352312\\
52	0.0079240069633093\\
54	0.00742164500985247\\
56	0.00695086237491236\\
58	0.00650977104241029\\
60	0.00609685972640129\\
62	0.00570997720198069\\
64	0.00534795832081581\\
66	0.00500899730341791\\
68	0.00469191281642828\\
70	0.00439500321318292\\
72	0.00411693397285068\\
74	0.0038568246228597\\
76	0.00361337068865556\\
78	0.00338541534773578\\
80	0.00317203808194201\\
82	0.00297232042025992\\
84	0.00278535926110741\\
86	0.0026102765499834\\
88	0.00244625297728952\\
90	0.00229299214927448\\
92	0.00214926705643916\\
94	0.0020147685029976\\
96	0.00188873890267636\\
98	0.00177082535917576\\
100	0.00166019901595387\\
};
\addlegendentry{Corollary~\ref{cor:shannon_lower_bound}, Eq.~\refE{cor_shannon_lower_bound} };


\addplot [color=black,solid,line width=0.8pt]
  table[row sep=crcr]{%
2	0.00105865976403765\\
4	0.00549184452442368\\
6	0.00934653603622666\\
8	0.0118971315596089\\
10	0.0134292048532865\\
12	0.0142508239155342\\
14	0.0145873299259398\\
16	0.0145940472729672\\
18	0.0143774737049785\\
20	0.0140113319470939\\
22	0.0135470232282006\\
24	0.0130207851187059\\
26	0.0124584372847311\\
28	0.0118783218420475\\
30	0.0112936613012644\\
32	0.0107139306552771\\
34	0.0101454484181667\\
36	0.00959288954416017\\
38	0.00905934989352526\\
40	0.00854702321251619\\
42	0.00805675575876155\\
44	0.00758925078573071\\
46	0.00714464410319122\\
48	0.00672268230988113\\
50	0.0063230095984452\\
52	0.00594489540558445\\
54	0.00558780723028283\\
56	0.0052507561494553\\
58	0.00493287934153157\\
60	0.00463352448416927\\
62	0.00435146268612587\\
64	0.00408617930093995\\
66	0.00383660127649306\\
68	0.0036021031616145\\
70	0.00338160772954037\\
72	0.00317429372004967\\
74	0.00297967145449723\\
76	0.00279688853993162\\
78	0.00262518711593696\\
80	0.00246397808326048\\
82	0.00231265694811438\\
84	0.00217061637840749\\
86	0.00203725566227697\\
88	0.00191200928053733\\
90	0.00179472129749857\\
92	0.00168447946040173\\
94	0.00158110047815896\\
96	0.0014840335435512\\
98	0.00139304722009306\\
100	0.00130752087721287\\
};
\addlegendentry{Theorem~\ref{thm:shannon_lower_bound} + Eq.~\refE{relations-1}};

%\addplot [color=gray,dotted,line width=0.8pt]
%  table[row sep=crcr]{%
%2	6.12228842929936e-06\\
%4	1.44743583075229e-05\\
%6	5.28393221857492e-05\\
%8	0.000115239915275384\\
%10	0.000187996541751734\\
%12	0.000263273264240564\\
%14	0.000331094072832287\\
%16	0.000389786742633728\\
%18	0.000436936874600545\\
%20	0.000472194806015446\\
%22	0.000502402934101164\\
%24	0.000523073928139374\\
%26	0.000535164532464993\\
%28	0.000540851218355556\\
%30	0.00054053895664884\\
%32	0.000536730448535919\\
%34	0.000528280740392771\\
%36	0.000519339611106798\\
%38	0.000504886234439243\\
%40	0.000493071494495274\\
%42	0.000477814658793637\\
%44	0.000462415842641546\\
%46	0.000437872953689508\\
%48	0.000427606985818557\\
%50	0.0004073893942109\\
%52	0.000391526673487378\\
%54	0.00037461506922042\\
%56	0.000358311460532805\\
%58	0.000340225769593945\\
%60	0.000325026743011646\\
%62	0.000306615344383921\\
%64	0.000292424846253969\\
%66	0.000278125424574652\\
%68	0.000263405471598881\\
%70	0.000249739874864902\\
%72	0.00023625043656203\\
%74	0.000223782798909217\\
%76	0.000212225927180809\\
%78	0.00020006415751969\\
%80	0.000187751418907718\\
%82	0.000176836238730932\\
%84	0.000167318683508292\\
%86	0.00015902775749415\\
%88	0.000147522697523227\\
%90	0.000141393005947458\\
%92	0.000132135656770461\\
%94	0.000125880714199017\\
%96	0.000119045832538341\\
%98	0.000112389195890903\\
%100	0.000105882430746436\\
%};
%\addlegendentry{Sh'59 (average)};
%
%\addplot [color=gray,dotted,line width=0.8pt,forget plot]
%  table[row sep=crcr]{%
%2	1.86664110802483e-06\\
%4	4.57719399211524e-06\\
%6	1.44348277163094e-05\\
%8	2.65011305184051e-05\\
%10	3.767254730808e-05\\
%12	4.6452894172052e-05\\
%14	5.23900876265697e-05\\
%16	5.63131198660072e-05\\
%18	5.81228223844911e-05\\
%20	5.83516422507151e-05\\
%22	5.79783765722846e-05\\
%24	5.64817740628744e-05\\
%26	5.43142092767041e-05\\
%28	5.21789399191925e-05\\
%30	4.93278989488383e-05\\
%32	4.67789635020707e-05\\
%34	4.4261671278928e-05\\
%36	4.15644077851092e-05\\
%38	3.89272391822143e-05\\
%40	3.62869140153513e-05\\
%42	3.38670659032095e-05\\
%44	3.13484006027321e-05\\
%46	2.89143187737413e-05\\
%48	2.7073319849001e-05\\
%50	2.51756131190848e-05\\
%52	2.35526171607146e-05\\
%54	2.18144497560477e-05\\
%56	2.02970090467377e-05\\
%58	1.87804570859954e-05\\
%60	1.7263817435345e-05\\
%62	1.60169962758979e-05\\
%64	1.49798710253434e-05\\
%66	1.3772677184745e-05\\
%68	1.27458917784906e-05\\
%70	1.18279037118393e-05\\
%72	1.0964331177172e-05\\
%74	1.01602093782773e-05\\
%76	9.44527485825061e-06\\
%78	8.71674213034485e-06\\
%80	8.01139189941525e-06\\
%82	7.47369524415254e-06\\
%84	6.89496771843005e-06\\
%86	6.34348742748931e-06\\
%88	5.85908427174932e-06\\
%90	5.432850701587e-06\\
%92	5.05561164882048e-06\\
%94	4.72116329230668e-06\\
%96	4.37305257936539e-06\\
%98	4.02880371376403e-06\\
%100	3.76601618722873e-06\\
%};
%%\addlegendentry{Sh 59 (average)};
%
%\node at (rel axis cs:0.3,0.35) {maximal error};
%\node at (rel axis cs:0.24,0.08) {average error};

\end{axis}
\end{tikzpicture}%

==> plots/awgn-bounds-n-Pe1e-6-snr5dB.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 9.7.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.55\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmajorgrids,
xmin=0,
xmax=100,
xlabel={Blocklength, $n$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymajorgrids,
ymin=0,
ymax=1.2,
yminorticks=true,
ylabel={Transmission rate, $R$},
legend style={legend cell align=left,align=left,draw=black},
legend style={at={(0.99,0.01)},anchor=south east}
]

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
4	1.0286866043034\\
100	1.0286866043034\\
};
%\addlegendentry{Capacity};

\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
4	1.35819478916287\\
6	1.23325449333775\\
8	1.16158609027039\\
10	1.1149149357214\\
12	1.08213402436423\\
14	1.05792009101308\\
16	1.03937052015823\\
18	1.02476775472935\\
20	1.01302623984698\\
22	1.00342450296163\\
24	0.995463764894\\
26	0.988788106172984\\
28	0.983136858074583\\
30	0.978299366107811\\
32	0.974127830592047\\
34	0.970510362865518\\
36	0.967355953827575\\
38	0.964592277938568\\
40	0.962161300811329\\
42	0.960015315240962\\
44	0.958115621193922\\
46	0.956433209779998\\
48	0.954929689032006\\
50	0.953570901689023\\
52	0.952388525551455\\
54	0.951197893508066\\
56	0.949481344322962\\
58	0.952303267129866\\
60	0.951295166457467\\
62	0.950314089595434\\
64	0.949303139189792\\
66	0.948629734002083\\
68	0.947859904003036\\
70	0.947166739848575\\
72	0.946498296482633\\
74	0.946097201296788\\
76	0.945647853340008\\
78	0.945132149825382\\
80	0.944713037606057\\
82	0.94439770475451\\
84	0.944193404169427\\
86	0.943929759702306\\
88	0.943565024632148\\
90	0.943368466653476\\
92	0.943135233762681\\
94	0.942987254677829\\
96	0.942951314684366\\
98	0.94295028442835\\
100	0.942681474235231\\
};
%\addlegendentry{Rbar};


\addplot [color=black,dash pattern=on 4pt off 1pt,line width=0.8pt,mark=*,mark options={solid, scale=0.5}]
  table[row sep=crcr]{%
4	7.84825595324247e-06\\
6	0.436339486232422\\
8	0.551520490602208\\
10	0.582269957427012\\
12	0.598939653071699\\
14	0.610743430025376\\
16	0.620428177871677\\
18	0.629061259420244\\
20	0.636799639790141\\
22	0.644004338755218\\
24	0.65069105282738\\
26	0.657048140149507\\
28	0.662997118162065\\
30	0.668694951984119\\
32	0.674267213710921\\
34	0.679384276592435\\
36	0.684328677842977\\
38	0.689053327926829\\
40	0.693699495451149\\
42	0.698000339713526\\
44	0.702034343273492\\
46	0.706146829392992\\
48	0.709804116667203\\
50	0.713571279524759\\
52	0.717071601679905\\
54	0.720587620346958\\
56	0.723883887847319\\
58	0.727101672788149\\
60	0.73022527865754\\
62	0.733239008943585\\
64	0.736158560158191\\
66	0.738905449741826\\
68	0.741620946301648\\
70	0.744195174254311\\
72	0.746832188254601\\
74	0.749265147600106\\
76	0.751713803457517\\
78	0.754052583731584\\
80	0.756438453541369\\
82	0.758620268696371\\
84	0.760911959434718\\
86	0.762968202494467\\
88	0.765087231601843\\
90	0.767002206054434\\
92	0.768979966554651\\
94	0.770910637519149\\
96	0.77277852243602\\
98	0.774646407352892\\
100	0.776482899245951\\
};
\addlegendentry{Corollary~\ref{cor:shannon_lower_bound} + Eq.~\refE{relations-2} };

\addplot [color=black,dotted,mark=o,mark options={solid, scale=0.7}]
  table[row sep=crcr]{%
4	0.194958526134496\\
6	0.228062469745273\\
8	0.263222656415799\\
10	0.293642496490567\\
12	0.320342263243498\\
14	0.344028299710384\\
16	0.365249983807951\\
18	0.384431121357676\\
20	0.401885642597687\\
22	0.417848995206583\\
24	0.43250953732724\\
26	0.446087020126349\\
28	0.458597140115817\\
30	0.470306737998055\\
32	0.481231510284969\\
34	0.491528422095623\\
36	0.501150383894298\\
38	0.510222967776247\\
40	0.518761870253374\\
42	0.52690835993284\\
44	0.534646740302737\\
46	0.541961314851159\\
48	0.548914869625732\\
50	0.555585887185988\\
52	0.561942974508114\\
54	0.56808031066355\\
56	0.573888020068949\\
58	0.579475978307658\\
60	0.584859881891582\\
62	0.590071123844535\\
64	0.594999828583172\\
66	0.599787264714649\\
68	0.604464825262782\\
70	0.608875545108504\\
72	0.613223478906601\\
74	0.617414447585632\\
76	0.621417058121786\\
78	0.625325489586501\\
80	0.629139741979776\\
82	0.6328284222778\\
84	0.636407226992479\\
86	0.639860459611906\\
88	0.643219513159893\\
90	0.646500084148349\\
92	0.649702172577272\\
94	0.652841474958569\\
96	0.655839508732707\\
98	0.658759059947314\\
100	0.66167861116192\\
};
\addlegendentry{Th.~\ref{thm:average_lower_bound} with $\theta^2 = \Upsilon + \sigma^2$};

%
%\addplot [color=red,dashed]
%  table[row sep=crcr]{%
%4	7.84825595324247e-06\\
%6	7.84825595324247e-06\\
%8	0.218424811434691\\
%10	0.262641885475259\\
%12	0.297629410514814\\
%14	0.326730743589437\\
%16	0.351719590544561\\
%18	0.373584831630295\\
%20	0.39303280988243\\
%22	0.410518724146254\\
%24	0.42638789768371\\
%26	0.440891474685302\\
%28	0.454233509805815\\
%30	0.466570968164312\\
%32	0.478029421856046\\
%34	0.488718746464362\\
%36	0.4987331210607\\
%38	0.508135331692684\\
%40	0.516988164407941\\
%42	0.525354405254098\\
%44	0.533265447254966\\
%46	0.540784076458173\\
%48	0.547925989375623\\
%50	0.554722579031131\\
%52	0.561220934960416\\
%54	0.567421057163478\\
%56	0.573354338664129\\
%58	0.579036475974276\\
%60	0.584498862117733\\
%62	0.589741497094499\\
%64	0.594780077416481\\
%66	0.599630299595585\\
%68	0.604323556655624\\
%70	0.608828455572785\\
%72	0.613192085882788\\
%74	0.617414447585632\\
%76	0.621495540681318\\
%78	0.625435365169846\\
%80	0.629265314075028\\
%82	0.632969690884959\\
%84	0.63657988862345\\
%86	0.64006451426669\\
%88	0.643454960838491\\
%90	0.646751228338852\\
%92	0.649969013279682\\
%94	0.653092619149072\\
%96	0.656122045947024\\
%98	0.65908868669735\\
%100	0.661976844888143\\
%};
%\addlegendentry{Sh 59 (maximal)};

\addplot [color=black,dash pattern=on 4pt off 1pt,line width=0.8pt]
  table[row sep=crcr]{%
6	0\\
8	0.16725418261955\\
10	0.219523567268145\\
12	0.26058564241551\\
14	0.29430174999064\\
16	0.322869401660442\\
18	0.347607104425062\\
20	0.36940955946317\\
22	0.388841841203398\\
24	0.406359148491036\\
26	0.422275411564211\\
28	0.436841774613429\\
30	0.450262292293474\\
32	0.462662536699597\\
34	0.474199472950864\\
36	0.484967280118712\\
38	0.495044440762676\\
40	0.504525133954192\\
42	0.513440752717076\\
44	0.521869779610858\\
46	0.529843607659353\\
48	0.537425022910185\\
50	0.544629721875261\\
52	0.551473401066489\\
54	0.558018846531493\\
56	0.564281754782181\\
58	0.570262125818552\\
60	0.576007049176325\\
62	0.581500828343594\\
64	0.58679055285608\\
66	0.591876222713781\\
68	0.596789230940511\\
70	0.601513881024363\\
72	0.606065869477244\\
74	0.610460892811059\\
76	0.614714647537717\\
78	0.618827133657216\\
80	0.622814047681463\\
82	0.626675389610458\\
84	0.630426855956108\\
86	0.634052750206506\\
88	0.637584465385465\\
90	0.641006304981079\\
92	0.644333965505254\\
94	0.64756744695799\\
96	0.650722445851193\\
98	0.653783265672958\\
100	0.656781299447096\\
};
\addlegendentry{Corollary~\ref{cor:shannon_lower_bound}, Eq.~\refE{cor_shannon_lower_bound} };


\addplot [color=black,solid,line width=1.5pt] 
  table[row sep=crcr]{%
%4	0.183248928252259\\
6	0.134589741342155\\
8	0.167018734940953\\
10	0.218393418410878\\
12	0.258654971451012\\
14	0.291853094133228\\
16	0.320106815564901\\
18	0.34462476716283\\
20	0.366270257081873\\
22	0.385655449286382\\
24	0.403141363550206\\
26	0.419073323135288\\
28	0.433671079208319\\
30	0.447107293400271\\
32	0.459586020365926\\
34	0.471154349641005\\
36	0.48198494285648\\
38	0.492140586059976\\
40	0.501652672275306\\
42	0.510615380573909\\
44	0.519122890027223\\
46	0.527206593659063\\
48	0.534772312397989\\
50	0.542086886946411\\
52	0.548946262649545\\
54	0.555523101138362\\
56	0.561833098924769\\
58	0.567876256008766\\
60	0.573683965414165\\
62	0.579224834117154\\
64	0.584530255141546\\
66	0.589725800582593\\
68	0.59460741578551\\
70	0.599379155405081\\
72	0.6040253229294\\
74	0.608420346263216\\
76	0.61268979750178\\
78	0.616833676645092\\
80	0.620851983693152\\
82	0.624744718645961\\
84	0.628511881503517\\
86	0.632200561801541\\
88	0.635795063028126\\
90	0.63921690262374\\
92	0.642544563147915\\
94	0.64582513413637\\
96	0.649042919077199\\
98	0.652072345875151\\
100	0.655148862208822\\
};
\addlegendentry{Th.~\ref{thm:average_lower_bound} with $\theta^2=\tilde\theta_s^2$ in \refE{theta_s-def}};

\addplot [color=black,solid,line width=0.8pt]
  table[row sep=crcr]{%
6	0\\
8	0.166971645405234\\
10	0.217812647470338\\
12	0.257603305153278\\
14	0.290440408061644\\
16	0.318442985302813\\
18	0.342819668293584\\
20	0.364402372165001\\
22	0.383724778321884\\
24	0.401194996073802\\
26	0.417111259146978\\
28	0.431709015220009\\
30	0.445160925923866\\
32	0.457639652889522\\
34	0.469239375188414\\
36	0.480085664915795\\
38	0.490257004631198\\
40	0.499816180382247\\
42	0.508810281704663\\
44	0.517333487669884\\
46	0.525401494789817\\
48	0.533061392600182\\
50	0.540328877612885\\
52	0.547282432387457\\
54	0.553890663900088\\
56	0.560232054710308\\
58	0.566290908306211\\
60	0.57209861771161\\
62	0.577670879438412\\
64	0.583023389998524\\
66	0.588187542415757\\
68	0.593147640178206\\
70	0.597935076309684\\
72	0.602549850810191\\
74	0.607007660191633\\
76	0.611324200965916\\
78	0.615483776621135\\
80	0.619533476693008\\
82	0.623441908157722\\
84	0.627224767527185\\
86	0.630913447825209\\
88	0.634476556027981\\
90	0.637945485159314\\
92	0.641320235219209\\
94	0.644600806207664\\
96	0.647802894636587\\
98	0.650910803994071\\
100	0.653940230792023\\
};
\addlegendentry{Theorem~\ref{thm:shannon_lower_bound}, Eq.~\refE{shannon_lower_bound}};

\addplot [color=gray,dash pattern=on 1pt off 1pt on 4pt off 1pt,line width=1pt]
  table[row sep=crcr]{%
26	0\\
28	0.189919945812515\\
30	0.240855126949058\\
32	0.269328599547422\\
34	0.292747795311897\\
36	0.314722911980976\\
38	0.336478277483365\\
40	0.358390608104818\\
42	0.380428510821523\\
44	0.402152483300098\\
46	0.42268352087378\\
48	0.44107983282818\\
50	0.45693330985373\\
52	0.470479399629027\\
54	0.482173300999358\\
56	0.492501605833825\\
58	0.501825333906277\\
60	0.510395629407218\\
62	0.518416546991432\\
64	0.52601365875417\\
66	0.533265447254966\\
68	0.540250395053352\\
70	0.546984198661234\\
72	0.553498251102425\\
74	0.559839641912645\\
76	0.566008371091894\\
78	0.572004438640171\\
80	0.577827844557477\\
82	0.583509981867624\\
84	0.589035154058707\\
86	0.594403361130725\\
88	0.599630299595585\\
90	0.604684576429473\\
92	0.609597584656203\\
94	0.614337931251961\\
96	0.618921312728655\\
98	0.623347729086284\\
100	0.627617180324847\\
};
\addlegendentry{Achievability \cite[Eq.~(20)]{Shannon59}};

\node at (rel axis cs:0.75,0.9) {$C = \frac{1}{2}\log_2(1+\Upsilon/\sigma^2)$};

\node at (rel axis cs:0.75,0.75) {$\bar{R}_n = \frac{1}{n}\log_2 \bar{M}_n$, with $\bar{M}_n$ in \refE{avmc_barM_def}};

\end{axis}
\end{tikzpicture}%

==> plots/awgn-bounds-n-R058-snr5dB.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 9.7.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.55\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmajorgrids,
xmin=0,
xmax=100,
xlabel={Blocklength, $n$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymajorgrids,
yminorgrids,
ymin=1e-08,
ymax=1e-02,
yminorticks=true,
ylabel={Error probability, $\Pe$},
legend style={legend cell align=left,align=left,draw=black}
]

\addplot [color=gray,dash pattern=on 1pt off 1pt on 4pt off 1pt,line width=1pt]
  table[row sep=crcr]{%
2	nan\\
4	0.431559895221708\\
6	0.102686050383235\\
8	0.0602824237555683\\
10	0.039512337166487\\
12	0.0269900956958788\\
14	0.0188346633952803\\
16	0.0133306789681951\\
18	0.00952795806712819\\
20	0.00686034507678901\\
22	0.00494959062784987\\
24	0.00361497462083986\\
26	0.00264058757236993\\
28	0.0019352202211199\\
30	0.00142230808354369\\
32	0.00104792458607112\\
34	0.000741624312158378\\
36	0.000550235411261716\\
38	0.000410004688848877\\
40	0.000306641241394514\\
42	0.000230039031142246\\
44	0.000172999257287236\\
46	0.000130353511493014\\
48	9.83622199933107e-05\\
50	7.43009199219426e-05\\
52	5.61655297397154e-05\\
54	4.24764122392715e-05\\
56	3.21311685258774e-05\\
58	2.430755631695e-05\\
60	1.83878049931924e-05\\
62	1.39078116542179e-05\\
64	1.05171303925088e-05\\
66	7.95093353316535e-06\\
68	6.00915287865997e-06\\
70	4.54021184202002e-06\\
72	3.42921280018106e-06\\
74	2.58927780273558e-06\\
76	1.95443292732966e-06\\
78	1.47478194217658e-06\\
80	1.11250430668498e-06\\
82	8.3897686482857e-07\\
84	6.32531856839207e-07\\
86	4.76761661367018e-07\\
88	3.5926082974156e-07\\
90	2.70656770869996e-07\\
92	2.03861729521488e-07\\
94	1.53519631511049e-07\\
96	1.15585505055263e-07\\
98	8.70119900005422e-08\\
100	6.54903846078056e-08\\
};
\addlegendentry{Achievability \cite[Eq.~(20)]{Shannon59}};


\addplot [color=black,solid,line width=0.8pt]
  table[row sep=crcr]{%
2	0.00890838511366413\\
4	0.00685988295800842\\
6	0.00521460507103868\\
8	0.00386079869327319\\
10	0.00283077719729727\\
12	0.00206876897327971\\
14	0.00151103489329001\\
16	0.00110438686118638\\
18	0.000808148975541957\\
20	0.000592226008044074\\
22	0.000434652551629128\\
24	0.000319488199270983\\
26	0.000235183794471336\\
28	0.000173368384560031\\
30	0.000127971182647255\\
32	9.45805236831959e-05\\
34	6.99853879591279e-05\\
36	5.18438019421936e-05\\
38	3.844547094353e-05\\
40	2.85377723118094e-05\\
42	2.12030729757027e-05\\
44	1.57674374927624e-05\\
46	1.17350183981682e-05\\
48	8.74060488015689e-06\\
50	6.51515919914458e-06\\
52	4.85968170926315e-06\\
54	3.6273200793375e-06\\
56	2.7091429507065e-06\\
58	2.02461351949695e-06\\
60	1.51388842763851e-06\\
62	1.13262312643939e-06\\
64	8.47821445292154e-07\\
66	6.34938970976203e-07\\
68	4.75736152864268e-07\\
70	3.56615575525082e-07\\
72	2.67433008887238e-07\\
74	2.00640057677942e-07\\
76	1.50587206824516e-07\\
78	1.13064027361315e-07\\
80	8.49213326496523e-08\\
82	6.3806061118234e-08\\
84	4.79577940944939e-08\\
86	3.60576877826538e-08\\
88	2.71186657709214e-08\\
90	2.0401942312822e-08\\
92	1.53533787378033e-08\\
94	1.15573324932484e-08\\
96	8.70201308251009e-09\\
98	6.5540828451839e-09\\
100	4.93746923587669e-09\\
};
\addlegendentry{Theorem~\ref{thm:shannon_lower_bound}, Eq.~\refE{shannon_lower_bound}};

\addplot [color=black,solid,line width=1.5pt] 
  table[row sep=crcr]{%
2	0.00884141309330651\\
4	0.00632064753099055\\
6	0.00473330073379434\\
8	0.00349307632792853\\
10	0.00256097381353813\\
12	0.00187364706880733\\
14	0.00137072812739355\\
16	0.00100277353408155\\
18	0.000735076566104045\\
20	0.000538968825005736\\
22	0.000395739040731667\\
24	0.000291757159501106\\
26	0.000214847755404293\\
28	0.000158216058725371\\
30	0.000117050864864996\\
32	8.67417383009081e-05\\
34	6.40254126840559e-05\\
36	4.7648815574776e-05\\
38	3.53314897391691e-05\\
40	2.62121596369098e-05\\
42	1.95105127598246e-05\\
44	1.45221802314246e-05\\
46	1.08108380245602e-05\\
48	8.04604430683518e-06\\
50	6.02132631325491e-06\\
52	4.49964762588115e-06\\
54	3.35943780170881e-06\\
56	2.50190671893897e-06\\
58	1.87937009464855e-06\\
60	1.40541603706585e-06\\
62	1.04467394246245e-06\\
64	7.89253846918932e-07\\
66	5.87655405130676e-07\\
68	4.4377428807049e-07\\
70	3.30358557752205e-07\\
72	2.49884609808392e-07\\
74	1.85471372169221e-07\\
76	1.40785114664956e-07\\
78	1.05954765834932e-07\\
80	7.91937551109592e-08\\
82	5.99257646740885e-08\\
84	4.43120586601534e-08\\
86	3.37744973135506e-08\\
88	2.55536940480572e-08\\
90	1.8863415072811e-08\\
92	1.44004127810037e-08\\
94	1.09193391242394e-08\\
96	8.23255448912497e-09\\
98	6.12643492995898e-09\\
100	4.66571848116696e-09\\
};
\addlegendentry{Th.~\ref{thm:average_lower_bound} with $\theta^2=\tilde\theta_s^2$ in \refE{theta_s-def}};

\addplot [color=black,dash pattern=on 4pt off 1pt,line width=0.8pt]
  table[row sep=crcr]{%
2	0.00873114512722816\\
4	0.00562049677901826\\
6	0.00410264689071258\\
8	0.0030128576314681\\
10	0.00220942684063686\\
12	0.00161890499484507\\
14	0.0011863293988377\\
16	0.000869947029174999\\
18	0.00063860059575855\\
20	0.000469340476307014\\
22	0.000345380447907521\\
24	0.000254484867733144\\
26	0.000187746973434455\\
28	0.000138678658496021\\
30	0.000102553703738742\\
32	7.59234763999062e-05\\
34	5.62673148042902e-05\\
36	4.1741578011667e-05\\
38	3.09949225604076e-05\\
40	2.30357069668267e-05\\
42	1.71347428874215e-05\\
44	1.27556394062996e-05\\
46	9.50289806188811e-06\\
48	7.08470099005901e-06\\
50	5.28548866216743e-06\\
52	3.94574274266478e-06\\
54	2.94740339276676e-06\\
56	2.20295642296365e-06\\
58	1.64746148133423e-06\\
60	1.23268214592505e-06\\
62	9.22816133177633e-07\\
64	6.91165786564873e-07\\
66	5.17920658331717e-07\\
68	3.88267448901618e-07\\
70	2.9119210086671e-07\\
72	2.18481034908441e-07\\
74	1.6398804804058e-07\\
76	1.23133864781141e-07\\
78	9.24908480106061e-08\\
80	6.94973027390824e-08\\
82	5.22374757962529e-08\\
84	3.9277429983123e-08\\
86	2.9541504269093e-08\\
88	2.22259253253444e-08\\
90	1.6726859335779e-08\\
92	1.25915060225431e-08\\
94	9.4812951291263e-09\\
96	7.14125092173864e-09\\
98	5.38005096581011e-09\\
100	4.05418391037361e-09\\
};
\addlegendentry{Corollary~\ref{cor:shannon_lower_bound}, Eq.~\refE{cor_shannon_lower_bound} };

\addplot [color=black,dotted,mark=o,mark options={solid, scale=0.7}]
 table[row sep=crcr]{%
2	0.00459312212771501\\
4	0.00425711812277432\\
6	0.0033437000654932\\
8	0.0025040783785913\\
10	0.00184097802738326\\
12	0.00134285228041998\\
14	0.000976217207947288\\
16	0.000708873728695867\\
18	0.000514723623938078\\
20	0.000373877022737781\\
22	0.000271887815354174\\
24	0.000197842047050785\\
26	0.000144198170152418\\
28	0.000105168069459092\\
30	7.67795126520809e-05\\
32	5.6081182791142e-05\\
34	4.1036432492826e-05\\
36	3.00832908555392e-05\\
38	2.20612112839705e-05\\
40	1.61807400503264e-05\\
42	1.18785235960556e-05\\
44	8.73925104923781e-06\\
46	6.43004358967332e-06\\
48	4.73362134989876e-06\\
50	3.48707241671217e-06\\
52	2.56985004740022e-06\\
54	1.89346926739061e-06\\
56	1.39601661419716e-06\\
58	1.03319732206137e-06\\
60	7.63495390738233e-07\\
62	5.62558787702842e-07\\
64	4.17619535260074e-07\\
66	3.08434964531549e-07\\
68	2.28680487679005e-07\\
70	1.69232072581106e-07\\
72	1.25518277890098e-07\\
74	9.28784192013922e-08\\
76	6.90554944259602e-08\\
78	5.09241637505037e-08\\
80	3.80295059495516e-08\\
82	2.81709587558405e-08\\
84	2.09025294191399e-08\\
86	1.55832153248535e-08\\
88	1.15379622202682e-08\\
90	8.57731558461512e-09\\
92	6.40274443388352e-09\\
94	4.74995360703168e-09\\
96	3.51595876440344e-09\\
98	2.63475569407231e-09\\
100	1.96272479684448e-09\\
};
\addlegendentry{Th.~\ref{thm:average_lower_bound} with $\theta^2 = \Upsilon + \sigma^2$};

\addplot [color=black,dash pattern=on 4pt off 1pt,line width=0.8pt,mark=*,mark options={solid, scale=0.5}]
  table[row sep=crcr]{%
2	0.0009087863888233\\
4	3.31098391427129e-05\\
6	4.6854584430147e-06\\
8	1.72264094995995e-06\\
10	9.47683247569837e-07\\
12	6.06988602707494e-07\\
14	4.14865997966052e-07\\
16	2.91259428663852e-07\\
18	2.07266239201615e-07\\
20	1.47927465332571e-07\\
22	1.05821254117198e-07\\
24	7.60968346356401e-08\\
26	5.48673801187847e-08\\
28	3.94951123022475e-08\\
30	2.82797942318251e-08\\
32	2.04228162474648e-08\\
34	1.47212064312125e-08\\
36	1.06151903099734e-08\\
38	7.63808367598033e-09\\
40	5.50847548908945e-09\\
42	4.00589261161386e-09\\
44	2.89034120806877e-09\\
46	2.10071771345999e-09\\
48	1.51726593257205e-09\\
50	1.10006326694081e-09\\
52	7.96267941543932e-10\\
54	5.81571969223375e-10\\
56	4.18250007314234e-10\\
58	3.06553732650239e-10\\
60	2.24985024771521e-10\\
62	1.63617804436493e-10\\
64	1.1883925831523e-10\\
66	8.67079447918772e-11\\
68	6.34191499631634e-11\\
70	4.60535192582917e-11\\
72	3.38251604635074e-11\\
74	2.46715499914979e-11\\
76	1.81879489753285e-11\\
78	1.32568725318759e-11\\
80	9.75376186572067e-12\\
82	7.15671685547057e-12\\
84	5.25085140212175e-12\\
86	3.88484792955616e-12\\
88	2.82902364271044e-12\\
90	2.10251635607103e-12\\
92	1.53872397386377e-12\\
94	1.14043997284046e-12\\
96	8.39306650008909e-13\\
98	6.17891810723792e-13\\
100	4.54117575751713e-13\\
};
\addlegendentry{Corollary~\ref{cor:shannon_lower_bound} + Eq.~\refE{relations-2} };

\end{axis}
\end{tikzpicture}%

==> plots/awgn-bounds-n-R08-snr5dB.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=.55\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmajorgrids,
xmin=0,
xmax=50,
xlabel={Blocklength, $n$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymajorgrids,
yminorgrids,
ymin=1e-2,
ymax=1e-1,
yminorticks=true,
ylabel={Error probability, $\Pe$},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=gray,dash pattern=on 1pt off 1pt on 4pt off 1pt,line width=1pt]
  table[row sep=crcr]{%
3	0.48276643426435\\
4	0.226308078858348\\
5	0.180446299755053\\
6	0.157468430577502\\
7	0.141996374247918\\
8	0.130134802504916\\
9	0.120417821632233\\
10	0.11213941922006\\
11	0.104909176410133\\
12	0.0984960386134642\\
13	0.0927099140032314\\
14	0.0874671549641752\\
15	0.0826743395373279\\
16	0.0782674870665203\\
17	0.0741964925075045\\
18	0.0704209586062006\\
19	0.0669077107134964\\
20	0.0636292517637102\\
21	0.0605677893102937\\
22	0.0576869937515699\\
23	0.0549861813449049\\
24	0.0524449513353529\\
25	0.0500502238872591\\
26	0.0477903846017151\\
27	0.0456553695148946\\
28	0.0436357485827454\\
29	0.0417235024801407\\
30	0.0399110638642608\\
31	0.0381917143403182\\
32	0.0365594753693364\\
33	0.0350086230344408\\
34	0.0338341661970761\\
35	0.0321313719092507\\
36	0.0307959746416209\\
37	0.0295239125222809\\
38	0.0283178536610718\\
39	0.0271558742196305\\
40	0.0260531861752927\\
41	0.0250008853088667\\
42	0.0239960838096723\\
43	0.0230363888522678\\
44	0.0221193115439195\\
45	0.0212427609835774\\
46	0.0204045410899595\\
47	0.0196026893902881\\
48	0.0188356222114353\\
49	0.0181012716993408\\
50	0.0173983835149154\\
51	0.0167251983985266\\
52	0.016080334734698\\
53	0.0154624272968939\\
54	0.014870263000495\\
55	0.0143027036844431\\
56	0.0137583843803198\\
57	0.0132364840422303\\
58	0.0127358716441489\\
59	0.0122555448535611\\
60	0.0117946298015659\\
61	0.0113522703624078\\
62	0.0109276301546122\\
63	0.0105198940852361\\
64	0.010128361419923\\
65	0.00975244334218238\\
66	0.00939118797950748\\
67	0.00904429632496599\\
68	0.008710806086526\\
69	0.00839050164954887\\
70	0.00808258725152824\\
71	0.00778655121403468\\
72	0.00750193083202611\\
73	0.00713228936621231\\
74	0.00690522878407811\\
75	0.00668764449785381\\
76	0.00647901856757046\\
77	0.00627885797599668\\
78	0.00608676182514081\\
79	0.00590230467597282\\
80	0.00558439598989268\\
81	0.00538371234575163\\
82	0.00519050543417178\\
83	0.00500469901251531\\
84	0.00482574740533671\\
85	0.0046534331879833\\
86	0.00448762727835011\\
87	0.00432783392820435\\
88	0.00417412904590246\\
89	0.00402594780499004\\
90	0.00388336971225753\\
91	0.00374594732893197\\
92	0.00361358989249559\\
93	0.00348612775167139\\
94	0.0033632508837596\\
95	0.0032449027014455\\
96	0.00313090451403256\\
97	0.00302100711934647\\
98	0.0029150662372277\\
99	0.00281301301443766\\
100	0.0027146804254577\\
};
\addlegendentry{Achievability \cite[Eq.~(20)]{Shannon59}};


\addplot [color=black,solid,line width=0.8pt]
  table[row sep=crcr]{%
2	0.0282863741802117\\
3	0.0337932027595953\\
4	0.0365785675675065\\
5	0.0379169865915428\\
6	0.0384105283777246\\
7	0.0383747510783244\\
8	0.0379935020379939\\
9	0.037381800570126\\
10	0.0366153056422422\\
11	0.0357455684342122\\
12	0.0348086914398164\\
13	0.0338304282442529\\
14	0.0328294373837908\\
15	0.0318193884523569\\
16	0.0308103800459723\\
17	0.0298098035111676\\
18	0.0288231716721167\\
19	0.0278545225679007\\
20	0.0269067346758409\\
21	0.0259818881099382\\
22	0.0250814036908908\\
23	0.0242062180202378\\
24	0.023356859607424\\
25	0.0225335962884918\\
26	0.0217363570837835\\
27	0.0209650051660967\\
28	0.020219194463975\\
29	0.0194985182745419\\
30	0.018802490810755\\
31	0.0181304711380938\\
32	0.0174820072219368\\
33	0.0168563014218464\\
34	0.016252878827317\\
35	0.0156709031556918\\
36	0.0151097791653029\\
37	0.014568761532041\\
38	0.0140473882630492\\
39	0.0135448244022699\\
40	0.0130604494670011\\
41	0.0125936920780319\\
42	0.0121439051703381\\
43	0.0117105098635074\\
44	0.011292878610571\\
45	0.0108904661456668\\
46	0.0105026967109654\\
47	0.0101290817554666\\
48	0.00976911187089942\\
49	0.00942224240178305\\
50	0.00908796352812334\\
51	0.00876587715577317\\
52	0.00845553503457101\\
53	0.00815647144605777\\
54	0.00786831902684041\\
55	0.00759061393363754\\
56	0.00732292251245402\\
57	0.00706499202244521\\
58	0.0068163653983546\\
59	0.00657677179088456\\
60	0.00634575719079337\\
61	0.00612316778489416\\
62	0.00590859850868858\\
63	0.00570173773374382\\
64	0.00550231457317567\\
65	0.00531006155431758\\
66	0.00512471536217648\\
67	0.00494601745717301\\
68	0.0047737145815829\\
69	0.00460755916780554\\
70	0.00444731776528385\\
71	0.00429289375903537\\
72	0.00414393346364759\\
73	0.00400021323771692\\
74	0.00386171378419363\\
75	0.0037280664686551\\
76	0.00359918914848981\\
77	0.00347486771483604\\
78	0.0033549651669661\\
79	0.00323926321261087\\
80	0.00312771899941969\\
81	0.00302003992088183\\
82	0.00291620160686217\\
83	0.0028160325151045\\
84	0.00271934662864266\\
85	0.00262604278137014\\
86	0.00253608705973338\\
87	0.00244926250357326\\
88	0.00236546319949915\\
89	0.00228458597958828\\
90	0.00220653043971651\\
91	0.00213120260519172\\
92	0.00205853703094844\\
93	0.00198839840472429\\
94	0.00192069804397355\\
95	0.00185534993475673\\
96	0.00179227070026398\\
97	0.00173137956411949\\
98	0.00167259830919781\\
99	0.0016158512326324\\
100	0.00156106509762409\\
};
\addlegendentry{Theorem~\ref{thm:shannon_lower_bound}, Eq.~\refE{shannon_lower_bound}};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
2	0.0252596432644689\\
3	0.0291826729814611\\
4	0.0316084151417553\\
5	0.0329454222761746\\
6	0.0335696822148179\\
7	0.0337439671574488\\
8	0.033573851357787\\
9	0.033180918946926\\
10	0.0326273656906412\\
11	0.0319678387631968\\
12	0.0312212406388904\\
13	0.0304294971677093\\
14	0.0296036652264585\\
15	0.0287575869509834\\
16	0.0279111270652287\\
17	0.0270474818050207\\
18	0.0262022563793863\\
19	0.0253695298099701\\
20	0.024525637792719\\
21	0.0237174768516768\\
22	0.0229416246931721\\
23	0.0221678438883794\\
24	0.0214056163864983\\
25	0.0206688323983564\\
26	0.0199747595053831\\
27	0.0192856352598101\\
28	0.0185977039275874\\
29	0.0179519941874893\\
30	0.0173388910866993\\
31	0.016738240283863\\
32	0.0161533588914267\\
33	0.015585487812799\\
34	0.0150298026993919\\
35	0.0144884721189609\\
36	0.0139881594367715\\
37	0.0135038533136444\\
38	0.01303305812912\\
39	0.0125687499278038\\
40	0.0121223819881868\\
41	0.0116918088899525\\
42	0.0112769026100349\\
43	0.0108774009511091\\
44	0.0105099821020497\\
45	0.0101411352856927\\
46	0.00978495385860841\\
47	0.00944567946040445\\
48	0.00911497615354958\\
49	0.00878519858292166\\
50	0.00847994205847484\\
51	0.00818562965483048\\
52	0.00788239969044705\\
53	0.0076118942182576\\
54	0.00734656205001713\\
55	0.00708311780557389\\
56	0.00685133466428056\\
57	0.00660748814945567\\
58	0.00638660459533816\\
59	0.00616552486931975\\
60	0.00595187138345275\\
61	0.00574321586662613\\
62	0.00554614840593437\\
63	0.00534997062053117\\
64	0.00515575699737347\\
65	0.00498426471569215\\
66	0.00480262688752032\\
67	0.00463122408760925\\
68	0.00447494615020044\\
69	0.00431754363846674\\
70	0.00417860807936187\\
71	0.00402455411794397\\
72	0.00389542489267723\\
73	0.0037671950221063\\
74	0.00363114120233485\\
75	0.00351235848865399\\
76	0.00339483909694116\\
77	0.00327887528344496\\
78	0.00316596618684078\\
79	0.00305884210004083\\
80	0.00295339916454708\\
81	0.00284982458491867\\
82	0.00275626155517307\\
83	0.0026607340598866\\
84	0.00256705714250982\\
85	0.00247534769124039\\
86	0.0023978162946138\\
87	0.00231330390824048\\
88	0.00223065898356697\\
89	0.00214995165338581\\
90	0.002075431849625\\
91	0.00201127668280458\\
92	0.00193872608014873\\
93	0.00187038332484326\\
94	0.00181220599073895\\
95	0.00175487036383124\\
96	0.00168589973844564\\
97	0.00163297940265469\\
98	0.00158178103577859\\
99	0.00153141858121961\\
100	0.00148195236852993\\
};
\addlegendentry{Th.~\ref{thm:average_lower_bound} with $\theta^2=\tilde\theta_s^2$ in \refE{theta_s-def}};


\addplot [color=black,only marks,mark=*,mark options={solid,scale=.5},forget plot]
  table[row sep=crcr]{%
2	0.0247551378916662\\
3	0.0282222717155706\\
4	0.0306470583288839\\
5	0.0321328021379288\\
6	0.0329270316611869\\
7	0.0332356554757803\\
8	0.0331914398699174\\
9	0.0329000126186194\\
10	0.0324262716290676\\
11	0.0318293921391551\\
12	0.0311369052366743\\
13	0.0303852867598181\\
14	0.029595930938742\\
15	0.0287767033691235\\
16	0.0279404547448309\\
17	0.0271044726842516\\
18	0.0262676224310319\\
19	0.0254360189640353\\
20	0.0246176179330122\\
21	0.0238109501868812\\
22	0.0230244663359262\\
23	0.0222539564532969\\
24	0.0215015439344337\\
25	0.0207666919949416\\
26	0.0200581669619264\\
27	0.0193679878833431\\
28	0.0186966551493569\\
29	0.018047742227709\\
30	0.0174208201639307\\
31	0.0168103814118106\\
32	0.0162184833665598\\
33	0.0156523194437991\\
34	0.0151038053126952\\
35	0.0145731505667091\\
36	0.014060141380409\\
37	0.0135642309383154\\
38	0.0130846092757131\\
39	0.0126226716230051\\
40	0.0121803988468005\\
41	0.0117526028638523\\
42	0.0113378360233423\\
43	0.0109345666191197\\
44	0.0105517325650366\\
45	0.0101816454151677\\
46	0.00981972274936086\\
47	0.00947622369993072\\
48	0.0091436245515332\\
49	0.00881851418665637\\
50	0.00851268906299493\\
51	0.00820945764889499\\
52	0.00792542068683572\\
53	0.00764430223133424\\
54	0.00737950820402248\\
55	0.0071177324719027\\
56	0.00687215380998325\\
57	0.00662698051522178\\
58	0.00640029610360917\\
59	0.0061740011991095\\
60	0.00596075765883031\\
61	0.00575296323013097\\
62	0.00555033891130317\\
63	0.00536030739618246\\
64	0.00517154549477742\\
65	0.00499286097914774\\
66	0.00482090185781037\\
67	0.00465060783293178\\
68	0.00449161578773425\\
69	0.00433702112539667\\
70	0.00418423774153863\\
71	0.00404113529876048\\
72	0.00390292063827716\\
73	0.00376650059538132\\
74	0.00363590011008787\\
75	0.00351296066424577\\
76	0.00339169507401467\\
77	0.00327236525805854\\
78	0.00316178422100328\\
79	0.003054482350599\\
80	0.0029488870280637\\
81	0.00284518334852116\\
82	0.00274993645372733\\
83	0.00265692534268738\\
84	0.00256552478987025\\
85	0.00247586900609734\\
86	0.00239207645812376\\
87	0.00231193259096032\\
88	0.00223323395966868\\
89	0.00215608116836252\\
90	0.0020805578370182\\
91	0.00201186553886821\\
92	0.00194445563714441\\
93	0.00187837116579254\\
94	0.00181367739627659\\
95	0.00175042761940266\\
96	0.00169249799821885\\
97	0.00163619273599916\\
98	0.00158104255123709\\
99	0.00152709149420669\\
100	0.00147437495584755\\
};

\addplot [color=black,dash pattern=on 4pt off 1pt,line width=0.8pt]
  table[row sep=crcr]{%
2	0.022237186271326\\
3	0.0266035711686904\\
4	0.0291547602156687\\
5	0.0306008849595716\\
6	0.0313319870488645\\
7	0.0315833016174959\\
8	0.0315021483311053\\
9	0.0311890035176161\\
10	0.0307115253263792\\
11	0.0301196533568097\\
12	0.0294457061220627\\
13	0.0287149148956318\\
14	0.0279492010707698\\
15	0.027161176212651\\
16	0.026360593212454\\
17	0.0255542587395884\\
18	0.0247524636463323\\
19	0.0239604309420704\\
20	0.0231765863992201\\
21	0.0224166536200944\\
22	0.0216621671249416\\
23	0.0209329244822072\\
24	0.0202119951545183\\
25	0.0195156310725972\\
26	0.0188437892313652\\
27	0.0181891818472259\\
28	0.0175528631273115\\
29	0.0169343161451443\\
30	0.0163317297876215\\
31	0.0157629676367909\\
32	0.0152105096035147\\
33	0.0146697948809061\\
34	0.0141396536996144\\
35	0.0136486323096814\\
36	0.0131599010130551\\
37	0.0126907639972594\\
38	0.0122431808490755\\
39	0.0117999659680899\\
40	0.0113873385880706\\
41	0.0109747759567918\\
42	0.0105897048541874\\
43	0.0102104324336559\\
44	0.00984469168442926\\
45	0.00950006661939264\\
46	0.00914927611181463\\
47	0.00883538787309545\\
48	0.00852035009150421\\
49	0.00820701533450065\\
50	0.00792752516700407\\
51	0.00764476802180885\\
52	0.00736086142178059\\
53	0.00711246818293448\\
54	0.00686242747080952\\
55	0.00661200502966417\\
56	0.00637806796587018\\
57	0.00616005417517932\\
58	0.00594181157566365\\
59	0.00572447787309963\\
60	0.0055233501700798\\
61	0.0053357681542378\\
62	0.0051486713407677\\
63	0.00496287990144219\\
64	0.00477920036266765\\
65	0.00462074861646528\\
66	0.00446288230889756\\
67	0.00430622226891811\\
68	0.00415130192213268\\
69	0.00399857645111799\\
70	0.00386402495292378\\
71	0.00373397569139626\\
72	0.00360519185571014\\
73	0.00347804236236535\\
74	0.00335284231548323\\
75	0.00322985855812229\\
76	0.00312171368743335\\
77	0.00301772372832392\\
78	0.00291501088506395\\
79	0.00281381094824526\\
80	0.00271432492511532\\
81	0.00261672253790252\\
82	0.00252114541400199\\
83	0.00243685784979554\\
84	0.00235659335856911\\
85	0.00227749829346574\\
86	0.00219971440743938\\
87	0.00212336203866136\\
88	0.00204854221241884\\
89	0.0019753385639534\\
90	0.00190381909642156\\
91	0.00183773210389679\\
92	0.0017782153408469\\
93	0.00171965964074633\\
94	0.00166214720478316\\
95	0.00160574748441183\\
96	0.00155051840010291\\
97	0.00149650745990234\\
98	0.00144375278544768\\
99	0.00139228405251516\\
100	0.00134212335268194\\
};
\addlegendentry{Th.~\ref{thm:average_lower_bound} with $\theta^2 = \Upsilon + \sigma^2$};

\addplot [color=black,only marks,mark=*,mark options={solid,scale=.25},forget plot]
  table[row sep=crcr]{%
2	0.0185691679238121\\
3	0.0236373191739037\\
4	0.0268979467176148\\
5	0.0289041751980932\\
6	0.0300581963644147\\
7	0.0306274653413215\\
8	0.030787454404368\\
9	0.0306569242092883\\
10	0.0303213904732919\\
11	0.0298378899421686\\
12	0.0292487282782095\\
13	0.0285844363570404\\
14	0.027871423405472\\
15	0.0271230723659448\\
16	0.026356020666021\\
17	0.0255748356038627\\
18	0.0247963033307063\\
19	0.0240181764666767\\
20	0.0232487089316273\\
21	0.0224919482928101\\
22	0.0217475487567281\\
23	0.0210175273867897\\
24	0.0203056839759021\\
25	0.0196130958369151\\
26	0.0189387653911355\\
27	0.0182800637116837\\
28	0.0176461835648523\\
29	0.0170272465619682\\
30	0.0164321127848595\\
31	0.0158511316205287\\
32	0.0152910588939155\\
33	0.0147522433802957\\
34	0.0142300453631913\\
35	0.0137249878052845\\
36	0.013237149083749\\
37	0.0127662593520085\\
38	0.0123117758318627\\
39	0.0118729412029493\\
40	0.0114488283873226\\
41	0.0110383743356281\\
42	0.0106453901740338\\
43	0.0102681921101067\\
44	0.00990230125592227\\
45	0.00954632578988755\\
46	0.00920781203816208\\
47	0.00888121979916266\\
48	0.00856150100243882\\
49	0.00825951028043121\\
50	0.00796548261136268\\
51	0.00768069128518995\\
52	0.00740999236419573\\
53	0.00714316836962616\\
54	0.00689332669529936\\
55	0.00664467150347952\\
56	0.00641320492737572\\
57	0.006182539413389\\
58	0.00596701355517934\\
59	0.00575391242176585\\
60	0.00555197147692949\\
61	0.00535586018682587\\
62	0.00516523874394731\\
63	0.00498546314875748\\
64	0.00480696929417693\\
65	0.00463986105092499\\
66	0.00447686648367893\\
67	0.00431627800487742\\
68	0.00416804480140414\\
69	0.00402124846415501\\
70	0.00387786826823464\\
71	0.0037448404356805\\
72	0.00361335419332952\\
73	0.00348389260011532\\
74	0.00336517122456035\\
75	0.00324796350012891\\
76	0.00313254742657074\\
77	0.00302409129841417\\
78	0.00292008997533976\\
79	0.00281771644333731\\
80	0.00271716337325658\\
81	0.00262508009352539\\
82	0.00253466199927515\\
83	0.00244583110301332\\
84	0.0023587236236913\\
85	0.00227917960388911\\
86	0.00220105188359214\\
87	0.0021243847261201\\
88	0.00204927709380854\\
89	0.00197910813763835\\
90	0.00191196979738227\\
91	0.00184612172444116\\
92	0.00178163842373162\\
93	0.00171858111233383\\
94	0.00166084634618661\\
95	0.00160457037651073\\
96	0.00154945500179124\\
97	0.00149554838105494\\
98	0.00144288925583742\\
99	0.00139404685472048\\
100	0.00134718196523159\\
};

\end{axis}
\end{tikzpicture}%

==> plots/chull-n6-s1-t2.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 9.7.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.44444,0.44444,0.44444}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.7\linewidth,
height=.55\linewidth,
scale only axis,
colormap/jet,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.0,
xmax=0.2,
xtick={0, 0.05, 0.1, 0.15, 0.2},
%xticklabel={0.05, 0.1, 0.15, 0.2, 0.25},
xlabel={$\beta$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=3,
ylabel={$\gamma$},
ymajorgrids
]
\addplot [color=white!40!black,solid,forget plot]
  table[row sep=crcr]{%
0.0811856645344197	4\\
0.082203616372575	3.98396793587174\\
0.0830244488977956	3.97122456022936\\
0.0838256513026052	3.95886008421246\\
0.0848044082242436	3.9438877755511\\
0.0858286573146293	3.92839641670455\\
0.0866298597194389	3.91639582431361\\
0.0874744367273994	3.90380761523046\\
0.0885657089758939	3.8877755511022\\
0.0894340681362726	3.87510607591406\\
0.0902352705410822	3.8635369012387\\
0.0913418951395872	3.84769539078156\\
0.0922382765531062	3.83505464582981\\
0.093051044549898	3.82364729458918\\
0.0942034581525891	3.80761523046092\\
0.0950424849699399	3.79606010634092\\
0.0959531010033964	3.78356713426854\\
0.0970454909819639	3.76877976335334\\
0.0978466933867736	3.75804557148962\\
0.0989410422952939	3.7434869739479\\
0.0998496993987976	3.73154876875878\\
0.10077412155714	3.71943887775551\\
0.101852705410822	3.70546153820517\\
0.102653907815631	3.69510979090661\\
0.103855711422846	3.67980002771984\\
0.104656913827655	3.66974737059717\\
0.10580876057938	3.65531062124249\\
0.106659919839679	3.64472335142103\\
0.107750851161836	3.6312625250501\\
0.108662925851703	3.62013882061343\\
0.109730013351864	3.60721442885772\\
0.110665931863727	3.59597757932338\\
0.111736843928951	3.58316633266533\\
0.112668937875752	3.57213599183063\\
0.113779790761627	3.55911823647295\\
0.114671943887776	3.54875651043756\\
0.11585440568862	3.53507014028056\\
0.1166749498998	3.52564856448593\\
0.117876753507014	3.51200190107722\\
0.118677955911824	3.50295750541001\\
0.119879759519038	3.48948092377941\\
0.120825200267767	3.47895791583166\\
0.121882765531062	3.46733643182481\\
0.123015962369045	3.45490981963928\\
0.123885771543086	3.44540083873834\\
0.125087575150301	3.43247941806534\\
0.125988195501923	3.42284569138277\\
0.127090581162325	3.41109850051204\\
0.128253955672592	3.39879759519038\\
0.129093587174349	3.39005684739244\\
0.130295390781563	3.37753893838457\\
0.131337565322172	3.36673346693387\\
0.132298396793587	3.35693631881456\\
0.133500200400802	3.34468323012472\\
0.134486586079513	3.33466933867735\\
0.135503206412826	3.32450815098967\\
0.13670501002004	3.31250759376827\\
0.137700649733846	3.30260521042084\\
0.138708016032064	3.29274433153529\\
0.139909819639279	3.28098219391446\\
0.140981031581426	3.27054108216433\\
0.141912825651303	3.26161140458976\\
0.143114629258517	3.25007219288603\\
0.144316432865731	3.23861897968882\\
0.145183376463938	3.23046092184369\\
0.146319438877756	3.2197388241667\\
0.14752124248497	3.20857947571158\\
0.148619242334041	3.19839679358717\\
0.149524248496994	3.19003314478736\\
0.150726052104208	3.17908020139477\\
0.151927855711423	3.16811658273974\\
0.153012016804532	3.15831663326653\\
0.153930861723447	3.15007444334346\\
0.155132665330661	3.13931417315543\\
0.156334468937876	3.12870918153653\\
0.157518680321683	3.11823647294589\\
0.158435264340882	3.11022044088176\\
0.159539278557114	3.10060953282631\\
0.160741082164329	3.0901762212452\\
0.161942885771543	3.07988132363233\\
0.163076410095585	3.07014028056112\\
0.164023496666284	3.06212424849699\\
0.165147695390782	3.05259632826051\\
0.166349498997996	3.04251583262785\\
0.16755130260521	3.03248971731681\\
0.168753106212425	3.02244410927947\\
0.169779802398579	3.01402805611222\\
0.170756112224449	3.00595312161002\\
0.171957915831663	2.99620577135417\\
0.173159719438878	2.98640579924933\\
0.174361523046092	2.97674276023276\\
0.175563326653307	2.96708155040545\\
0.176710584799157	2.95791583166333\\
0.177721347773771	2.9498997995992\\
0.178768136272545	2.9416355148866\\
0.17996993987976	2.93220959856776\\
0.181171743486974	2.92280506208086\\
0.182373547094188	2.91350369195497\\
0.183575350701403	2.90416715896158\\
0.184777154308617	2.89498623263705\\
0.18597344089097	2.88577154308617\\
0.187037347642812	2.87775551102204\\
0.188091788277806	2.86973947895792\\
0.18918376753507	2.86156301349102\\
0.190385571142285	2.85251925966755\\
0.191587374749499	2.84362833252529\\
0.192789178356713	2.83466584332917\\
0.193990981963928	2.82587391241851\\
0.195192785571142	2.8170039037625\\
0.196394589178357	2.80829785865351\\
0.197596392785571	2.79951433207755\\
0.198798196392786	2.79089783719505\\
0.2	2.78219953387075\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0594796337262906	4\\
0.0602814528153904	3.98396793587174\\
0.061093407930022	3.96793587174349\\
0.0619153849218996	3.95190380761523\\
0.062747572173436	3.93587174348697\\
0.0635900958641834	3.91983967935872\\
0.0644430163922138	3.90380761523046\\
0.0653063257524536	3.8877755511022\\
0.0661799459729649	3.87174348697395\\
0.0670004008016032	3.85687097518107\\
0.0678016032064128	3.84250612774291\\
0.0686028056112225	3.82828670561151\\
0.0694040080160321	3.81421939386018\\
0.0702479770626893	3.79959919839679\\
0.0711846343074179	3.78356713426854\\
0.072130302628034	3.76753507014028\\
0.0730094188376754	3.75278045247776\\
0.073810621242485	3.73952972145528\\
0.0746118236472946	3.72641051126622\\
0.0755351809356384	3.71142284569138\\
0.0765338063088876	3.69539078156313\\
0.0774160320641283	3.68142193062202\\
0.0782172344689379	3.66885348127543\\
0.0790869633771017	3.65531062124249\\
0.0801293528030139	3.63927855711423\\
0.0810214428857716	3.62571057472032\\
0.0818226452905812	3.61359371443827\\
0.0827883651354529	3.59919839679359\\
0.0838256513026052	3.58385008714647\\
0.0846268537074149	3.57220359894236\\
0.0855312262434374	3.55911823647295\\
0.0866298597194389	3.54338472776374\\
0.0874310621242485	3.5320345824632\\
0.0883530512251865	3.5190380761523\\
0.0894340681362726	3.5040007246229\\
0.0902352705410822	3.49296958542723\\
0.0912624290861426	3.47895791583166\\
0.0922382765531062	3.46580099033701\\
0.0930491201970283	3.45490981963928\\
0.0942412825651303	3.43909692653075\\
0.0950424849699399	3.42853655998543\\
0.0960964398844723	3.41482965931864\\
0.0970454909819639	3.40262970680122\\
0.0979701148285699	3.39078156312625\\
0.099048496993988	3.37710914303177\\
0.0998736654450607	3.36673346693387\\
0.101051503006012	3.35209188198988\\
0.101852705410822	3.34221578234486\\
0.103054509018036	3.327513374772\\
0.103855711422846	3.31776777429465\\
0.10505751503006	3.30334712272026\\
0.10585871743487	3.29382456832357\\
0.107060521042084	3.27961743893786\\
0.107861723446894	3.27020756889321\\
0.109063527054108	3.25627990562845\\
0.109912589317815	3.24649298597194\\
0.111066533066132	3.23329386840172\\
0.112024414374619	3.22244488977956\\
0.113069539078156	3.21074485070518\\
0.114175141552827	3.19839679358717\\
0.11507254509018	3.18846102258007\\
0.116274348697395	3.17531453345971\\
0.117098493345242	3.16633266533066\\
0.118277354709419	3.15357311395813\\
0.119336089239921	3.14228456913828\\
0.120280360721443	3.1322668771398\\
0.121482164328657	3.11955623424652\\
0.12237844862895	3.11022044088176\\
0.123485170340681	3.09874583541498\\
0.124686973947896	3.08631569104473\\
0.125489799059722	3.07815631262525\\
0.12668997995992	3.06598383433538\\
0.127863628679655	3.05410821643287\\
0.128692985971944	3.04587751218633\\
0.129894789579158	3.03394447908537\\
0.131096593186373	3.02206132385837\\
0.131924036552095	3.01402805611222\\
0.133099599198397	3.00258623647896\\
0.134301402805611	2.99101996155994\\
0.135249165198145	2.98196392785571\\
0.136304408817635	2.97190475234764\\
0.13750621242485	2.96062019122957\\
0.138647761666411	2.9498997995992\\
0.139510507745197	2.94188376753507\\
0.140711022044088	2.93081044383522\\
0.141912825651303	2.91972394236504\\
0.143006075879749	2.90981963927856\\
0.143915831663327	2.90153798190351\\
0.145117635270541	2.89078555377583\\
0.146319438877756	2.88005843110963\\
0.147477309653144	2.86973947895792\\
0.148392766267227	2.86172344689379\\
0.149524248496994	2.85177048058398\\
0.150726052104208	2.84138510757438\\
0.151927855711423	2.83097299964917\\
0.153016357822627	2.82164328657315\\
0.153954485011187	2.81362725450902\\
0.155132665330661	2.80366405941819\\
0.156334468937876	2.79355963298309\\
0.15753627254509	2.7834653711631\\
0.158734283668796	2.77354709418838\\
0.159700560516026	2.76553106212425\\
0.160741082164329	2.75702456242026\\
0.161942885771543	2.74716632238943\\
0.163144689378758	2.73748214496909\\
0.164346492985972	2.72774947217104\\
0.165548296593186	2.71815980438629\\
0.166642370000811	2.70941883767535\\
0.167659154394798	2.70140280561122\\
0.168753106212425	2.69274927974406\\
0.169954909819639	2.6834000412393\\
0.171156713426854	2.67402169852502\\
0.172358517034068	2.66476562490812\\
0.173560320641283	2.65550351545337\\
0.174762124248497	2.64634314141502\\
0.175953072417674	2.6372745490982\\
0.177017988634325	2.62925851703407\\
0.178079279398371	2.62124248496994\\
0.17916873747495	2.61315303565257\\
0.180370541082164	2.60417467679961\\
0.181572344689379	2.59535741660297\\
0.182774148296593	2.5864809235695\\
0.183975951903808	2.57775723993156\\
0.185177755511022	2.5689803973328\\
0.186379559118236	2.56034864162948\\
0.187581362725451	2.55167511812869\\
0.188783166332665	2.54312737616493\\
0.18998496993988	2.5345627357428\\
0.191186773547094	2.52608885509703\\
0.192388577154309	2.51763407097285\\
0.193590380761523	2.5092281854335\\
0.194775380431153	2.50100200400802\\
0.195930072242378	2.49298597194389\\
0.197100183262129	2.48496993987976\\
0.198264384772412	2.47695390781563\\
0.199447337810041	2.4689378757515\\
};
\addplot [color=white!8!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0415646254572342	4\\
0.0421639701302887	3.98396793587174\\
0.0429643286573146	3.96307949820322\\
0.0437089517186095	3.9438877755511\\
0.044341015037975	3.92785571142285\\
0.0449805012717069	3.91182364729459\\
0.0457685370741483	3.89236655922424\\
0.0465697394789579	3.87296857172893\\
0.0472917498142289	3.85571142284569\\
0.0479719099534956	3.83967935871743\\
0.0486617117453722	3.82364729458918\\
0.0493739478957916	3.80728521071599\\
0.0501751503006012	3.78913002607638\\
0.0509763527054108	3.77130521097497\\
0.0517775551102204	3.75374537938996\\
0.0525787575150301	3.73641871053334\\
0.0533745964601587	3.71943887775551\\
0.0541364391051038	3.70340681362725\\
0.0549083738135982	3.687374749499\\
0.0556905289338735	3.67134268537074\\
0.0564830340185131	3.65531062124249\\
0.0572860198197865	3.63927855711423\\
0.0580996182842081	3.62324649298597\\
0.0589239625462477	3.60721442885772\\
0.0597591869212068	3.59118236472946\\
0.0605907815631263	3.57543240412061\\
0.0613919839679359	3.56046412409332\\
0.0621931863727455	3.54567743999732\\
0.0629943887775551	3.53106528736826\\
0.0637955911823647	3.51662040752773\\
0.0645967935871744	3.50233539406773\\
0.0654686188424229	3.48697394789579\\
0.0663902936624663	3.47094188376753\\
0.0673240084163331	3.45490981963928\\
0.0682022044088176	3.44002991485937\\
0.0690034068136273	3.4266063329896\\
0.0698046092184369	3.41329906443993\\
0.0706875023343175	3.39879759519038\\
0.0716784048632406	3.38276553106212\\
0.0726088176352706	3.36785862171322\\
0.0734100200400802	3.35517835208454\\
0.0742112224448898	3.34265605507621\\
0.0752446394763836	3.32665330661323\\
0.0762142284569138	3.31183841991188\\
0.0770154308617235	3.29972295658748\\
0.0778908879368663	3.28657314629259\\
0.0789741180203447	3.27054108216433\\
0.0798196392785571	3.25812697361783\\
0.0806247455003137	3.24649298597194\\
0.081742534269384	3.23046092184369\\
0.0826238476953908	3.2179864246579\\
0.0834443975290304	3.2064128256513\\
0.0845984292755526	3.19038076152305\\
0.0854280561122245	3.1789820295197\\
0.0863582787823198	3.16633266533066\\
0.0874310621242485	3.15189409203499\\
0.0882322645290581	3.14117125258114\\
0.0893614448081608	3.12625250501002\\
0.0902352705410822	3.11485611056801\\
0.0912127689025337	3.10220440881764\\
0.0922382765531062	3.08906468153543\\
0.0930930631660948	3.07815631262525\\
0.0942412825651303	3.0637384109302\\
0.0950424849699399	3.05378753628112\\
0.0962442885771543	3.03895936456473\\
0.0970454909819639	3.02912190990738\\
0.0982472945891784	3.01460010167739\\
0.099048496993988	3.00501776124199\\
0.100250300601202	2.99072105218081\\
0.101051503006012	2.98128335064901\\
0.102253306613226	2.96728518722666\\
0.103060834518642	2.95791583166333\\
0.104256312625251	2.94419229651402\\
0.105169682437303	2.93386773547094\\
0.106259318637275	2.92161165385479\\
0.10731318296197	2.90981963927856\\
0.108262324649299	2.89935991269289\\
0.109464128256513	2.88618068742463\\
0.110265330661323	2.8774257044255\\
0.111467134268537	2.8645218178475\\
0.112477957111535	2.85370741482966\\
0.113470140280561	2.84316974733963\\
0.114671943887776	2.83057991092053\\
0.115526791813679	2.82164328657315\\
0.1166749498998	2.80978623424688\\
0.117866724355682	2.79759519038076\\
0.118677955911824	2.78929485625078\\
0.119879759519038	2.77722840229582\\
0.121049413743718	2.76553106212425\\
0.121882765531062	2.75722954450626\\
0.123084569138277	2.74544426490321\\
0.124286372745491	2.73367916127854\\
0.125136616903981	2.72545090180361\\
0.126289378757515	2.71437815603711\\
0.127491182364729	2.70286443406764\\
0.12849730218959	2.69338677354709\\
0.129494188376753	2.68397573187596\\
0.130695991983968	2.67281812843546\\
0.131897795591182	2.66168646796715\\
0.13280928449743	2.65330661322645\\
0.133900801603206	2.64337305454712\\
0.135102605210421	2.63245985696794\\
0.136304408817635	2.62170569321082\\
0.137251243522215	2.61322645290581\\
0.138307414829659	2.60391585610147\\
0.139509218436874	2.59331846355604\\
0.140711022044088	2.58285753020709\\
0.141830091014669	2.57314629258517\\
0.142763113157961	2.56513026052104\\
0.143915831663327	2.55527443607682\\
0.145117635270541	2.5450835557695\\
0.146319438877756	2.53496755234784\\
0.147501020769203	2.5250501002004\\
0.148468872000995	2.51703406813627\\
0.149524248496994	2.50831486025074\\
0.150726052104208	2.49847803439647\\
0.151927855711423	2.48867204265646\\
0.153129659318637	2.47897625706629\\
0.154331462925852	2.46928308755932\\
0.15538325678719	2.46092184368737\\
0.156392388591117	2.45290581162325\\
0.15753627254509	2.44390142319837\\
0.158738076152305	2.43449428050296\\
0.159939879759519	2.4251535437744\\
0.161141683366733	2.41586475092244\\
0.162343486973948	2.40663905093083\\
0.163545290581162	2.39747085200887\\
0.16469105203492	2.38877755511022\\
0.165757850986938	2.38076152304609\\
0.166822218182406	2.37274549098196\\
0.167951903807615	2.36438718334103\\
0.16915370741483	2.35545125167524\\
0.170355511022044	2.34666601410723\\
0.171557314629259	2.3378544448773\\
0.172759118236473	2.3291554846674\\
0.173960921843687	2.32046888801421\\
0.175162725450902	2.31184974406761\\
0.176364529058116	2.3032884100188\\
0.177566332665331	2.29474264631982\\
0.178768136272545	2.28630656363168\\
0.17996993987976	2.27784172857991\\
0.181171743486974	2.26951667031492\\
0.182373547094188	2.26116905872954\\
0.183575350701403	2.25291186318357\\
0.184777154308617	2.24469006031403\\
0.185978957915832	2.23648512774072\\
0.187170733221493	2.22845691382766\\
0.188356065642302	2.22044088176353\\
0.189559330306235	2.2124248496994\\
0.190763160603512	2.20440881763527\\
0.191972206526409	2.19639278557114\\
0.193189779559118	2.18840912094155\\
0.194391583166333	2.18050299040703\\
0.195593386773547	2.17271747948909\\
0.196795190380762	2.16493418939764\\
0.197996993987976	2.15717157369058\\
0.19919879759519	2.14951019396891\\
};
\addplot [color=white!16!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.0273725659009685	4\\
0.0280169384844862	3.97595190380762\\
0.0285426853707415	3.95664790299801\\
0.0291211802891476	3.93587174348697\\
0.0297444889779559	3.91382889491377\\
0.0302665964417008	3.89579158316633\\
0.0309462925851703	3.87270083396746\\
0.0314571376970284	3.85571142284569\\
0.0321480961923848	3.83305676256484\\
0.0326901900625653	3.81563126252505\\
0.0333498997995992	3.79471469408218\\
0.0339701783621087	3.77555110220441\\
0.0345517034068136	3.75779055006846\\
0.0352950872743869	3.73547094188377\\
0.0358413914675597	3.71943887775551\\
0.0365547094188377	3.69877745745361\\
0.0372377896791563	3.67935871743487\\
0.0378112716450252	3.66332665330661\\
0.0385577154308617	3.64272463505451\\
0.0392807670729182	3.62324649298597\\
0.0398824890152018	3.60721442885772\\
0.0405607214428858	3.58947479421293\\
0.0413619238476954	3.56883476723261\\
0.0420620198531092	3.55110220440882\\
0.0427069563440537	3.53507014028056\\
0.0433649298597194	3.51883249507744\\
0.0441661322645291	3.49951202607233\\
0.0449673346693387	3.48049386230265\\
0.0457185705282368	3.46292585170341\\
0.0464147154550397	3.44689378757515\\
0.0471208820467739	3.43086172344689\\
0.0478374541486069	3.41482965931864\\
0.048572745490982	3.39860255756138\\
0.0493739478957916	3.38118633924563\\
0.0501751503006012	3.36402932445742\\
0.0509763527054108	3.34712733807534\\
0.0517775551102204	3.33047551811031\\
0.0525787575150301	3.3140683750207\\
0.0533799599198397	3.2978998526025\\
0.0541811623246493	3.28196338966509\\
0.0549823647294589	3.26625198175296\\
0.0557835671342685	3.25075824223794\\
0.0565847695390782	3.23547446217169\\
0.0573859719438878	3.22039266836229\\
0.0581871743486974	3.20550467921278\\
0.0590116804667699	3.19038076152305\\
0.059897455994187	3.17434869739479\\
0.0607958573563156	3.15831663326653\\
0.0617069242190907	3.14228456913828\\
0.0625937875751503	3.12689566770136\\
0.0633949899799599	3.11316651341857\\
0.0641961923847695	3.09957365970398\\
0.0649973947895792	3.08610861369339\\
0.0659670597377787	3.07014028056112\\
0.0669481156412751	3.05410821643287\\
0.0678016032064128	3.04041966228316\\
0.0686028056112225	3.0276934048551\\
0.0694705978142854	3.01402805611222\\
0.0705028844099131	2.99799599198397\\
0.0714070140280561	2.98412258047161\\
0.0722082164328657	2.97197677496262\\
0.0731473505975585	2.95791583166333\\
0.0742112224448898	2.94218159193742\\
0.0750124248496994	2.93047386867498\\
0.0758819725692129	2.91783567134269\\
0.0770028987483558	2.90180360721443\\
0.0778166332665331	2.89036475600623\\
0.0787179883889506	2.87775551102204\\
0.0798196392785571	2.86252994462859\\
0.0806208416833667	2.85153596151404\\
0.0816478189733432	2.8376753507014\\
0.0826238476953908	2.82466069886108\\
0.0834546617795829	2.81362725450902\\
0.0846268537074149	2.79827113231307\\
0.0854280561122245	2.78794595486512\\
0.086552011820478	2.77354709418838\\
0.0874310621242485	2.76238822279253\\
0.0884578655558355	2.74949899799599\\
0.0894340681362726	2.73742355614663\\
0.0904062023629542	2.72545090180361\\
0.0914370741482966	2.71289108285944\\
0.092394123223239	2.70140280561122\\
0.0934400801603207	2.68894786360987\\
0.0944200763196659	2.67735470941884\\
0.0954430861723447	2.66543233768179\\
0.0964903215097818	2.65330661322645\\
0.0974460921843688	2.64232350789908\\
0.0986006754303124	2.62925851703407\\
0.0994490981963928	2.61972811792839\\
0.100650901803607	2.60631652346303\\
0.101482514404259	2.59719438877756\\
0.102653907815631	2.58439021152649\\
0.103691680737275	2.57314629258517\\
0.104656913827655	2.56283504224567\\
0.10585871743487	2.55003369847436\\
0.10671213134874	2.54108216432866\\
0.107861723446894	2.52909259682309\\
0.109024915592233	2.51703406813627\\
0.109864729458918	2.50847632012946\\
0.111066533066132	2.49623882393677\\
0.112189554307104	2.48496993987976\\
0.113069539078156	2.47617571854137\\
0.114271342685371	2.46430648900912\\
0.115435589562704	2.45290581162325\\
0.116274348697395	2.44472795471009\\
0.117476152304609	2.43318434770128\\
0.118677955911824	2.42165934409758\\
0.119614076194015	2.41282565130261\\
0.120680961923848	2.40277407093266\\
0.121882765531062	2.39160496495644\\
0.123055302343845	2.38076152304609\\
0.123930217983312	2.37274549098196\\
0.125087575150301	2.36222680099405\\
0.126289378757515	2.35137800333231\\
0.127487100149576	2.34068136272545\\
0.128388475766407	2.33266533066132\\
0.129494188376753	2.32294973007675\\
0.130695991983968	2.31242881580238\\
0.131897795591182	2.30204135107977\\
0.132992768365347	2.29258517034068\\
0.133935604711469	2.28456913827655\\
0.135102605210421	2.27467142738395\\
0.136304408817635	2.26459432519862\\
0.13750621242485	2.25454285517382\\
0.138708016032064	2.24461910533247\\
0.139697591078391	2.23647294589178\\
0.140711022044088	2.22820994932155\\
0.141912825651303	2.218488109962\\
0.143114629258517	2.20882412331105\\
0.144316432865731	2.19924434368419\\
0.145518236472946	2.18971157993434\\
0.146709261158983	2.18036072144289\\
0.147733318352995	2.17234468937876\\
0.148770738596281	2.16432865731463\\
0.149924849699399	2.15540782133607\\
0.151126653306613	2.14625393079057\\
0.152328456913828	2.13711199320316\\
0.153530260521042	2.12806395914912\\
0.154732064128257	2.11906671226289\\
0.155933867735471	2.11011721246768\\
0.157135671342685	2.10126445743742\\
0.1583374749499	2.09240618613207\\
0.159474802652528	2.08416833667335\\
0.160579577691084	2.07615230460922\\
0.161695496414398	2.06813627254509\\
0.162819217145594	2.06012024048096\\
0.163945891783567	2.0520722641594\\
0.165147695390782	2.04364550568659\\
0.166349498997996	2.03520440252897\\
0.16755130260521	2.02684382360421\\
0.168753106212425	2.01854292363006\\
0.169954909819639	2.01025354808629\\
0.171156713426854	2.00207648003461\\
0.172358517034068	1.99390267042016\\
0.173560320641283	1.98579631434186\\
0.174762124248497	1.97775979699846\\
0.175963927855711	1.96971931893502\\
0.177165731462926	1.96179215992248\\
0.17836753507014	1.95388198742314\\
0.179569338677355	1.94600281050398\\
0.180771142284569	1.93821392345222\\
0.181972945891784	1.93042977929932\\
0.183174749498998	1.92270462355479\\
0.184376553106212	1.91504768110326\\
0.185578356713427	1.90738864469948\\
0.186781684309897	1.8997995991984\\
0.188061535726583	1.89178356713427\\
0.189342319078612	1.88376753507014\\
0.19063909358948	1.87575150300601\\
0.191940150400822	1.86773547094188\\
0.193189779559118	1.8600471237164\\
0.194391583166333	1.85277191530839\\
0.195593386773547	1.84549309403246\\
0.196795190380762	1.83823709555607\\
0.197996993987976	1.83106069690078\\
0.19919879759519	1.82390023586414\\
};
\addplot [color=white!24!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.016695993392565	4\\
0.017119582043853	3.97595190380762\\
0.017553414577135	3.95190380761523\\
0.0179982081203415	3.92785571142285\\
0.0184529649762326	3.90380761523046\\
0.0189187226400646	3.87975951903808\\
0.0193288577154309	3.85911884257215\\
0.0197294589178357	3.83928476446148\\
0.0202213281925945	3.81563126252505\\
0.0207321767890836	3.79158316633267\\
0.0212529012694828	3.76753507014028\\
0.0217324649298597	3.74590787400025\\
0.0221516920749469	3.72745490981964\\
0.0227104235142125	3.70340681362725\\
0.0232798137123156	3.67935871743487\\
0.0237354709418838	3.660519704728\\
0.0242614707066608	3.63927855711423\\
0.0248687089077637	3.61523046092184\\
0.025337875751503	3.59702768105303\\
0.0259154934635887	3.5751503006012\\
0.0265396793587174	3.55193009973699\\
0.0270038039186172	3.53507014028056\\
0.0276782573216348	3.51102204408818\\
0.0281420841683367	3.49477727318987\\
0.0288378738827078	3.47094188376753\\
0.0293438877755511	3.45387460120332\\
0.0300438045586268	3.43086172344689\\
0.0305456913827655	3.41463755637545\\
0.03129850886365	3.39078156312625\\
0.0318133046076692	3.374749498998\\
0.0325486973947896	3.35237267861858\\
0.0331406954158091	3.33466933867735\\
0.033750501002004	3.31673276407771\\
0.0345192616162245	3.29458917835671\\
0.0350861129501461	3.27855711422846\\
0.0357535070140281	3.26000986008941\\
0.0365427052986205	3.23847695390782\\
0.0371417675061854	3.22244488977956\\
0.0377565130260521	3.20623303773046\\
0.0385577154308617	3.18545006749812\\
0.0393120905537388	3.16633266533066\\
0.0399550830460254	3.1503006012024\\
0.0406051717905773	3.13426853707415\\
0.0413619238476954	3.11600452309864\\
0.042163126252505	3.09699884746234\\
0.0429643286573146	3.07831149332944\\
0.0436703460597284	3.06212424849699\\
0.044380565653262	3.04609218436874\\
0.0451018105626395	3.03006012024048\\
0.045834235805074	3.01402805611222\\
0.0465779977774251	2.99799599198397\\
0.0473709418837675	2.98117809086818\\
0.0481721442885772	2.96445446986966\\
0.0489733466933868	2.9479920743429\\
0.0497745490981964	2.93178256385438\\
0.050575751503006	2.91581724697986\\
0.0513769539078156	2.90008714728861\\
0.0521781563126253	2.88458306624639\\
0.0529793587174349	2.86929619352426\\
0.0538106421094346	2.85370741482966\\
0.0546792351876738	2.8376753507014\\
0.0555596538447858	2.82164328657315\\
0.0564528361915472	2.80561122244489\\
0.0573608136345943	2.78957915831663\\
0.0581871743486974	2.77520747268017\\
0.058988376753507	2.76143805644762\\
0.0597895791583166	2.74781454547272\\
0.060647002506672	2.73346693386774\\
0.0616190471818074	2.71743486973948\\
0.0625937875751503	2.70159328797379\\
0.0633949899799599	2.6887730523351\\
0.0641961923847695	2.67605387909114\\
0.065137605458594	2.66132264529058\\
0.0661753905749277	2.64529058116232\\
0.0670004008016032	2.63279703388662\\
0.0678016032064128	2.6207405333551\\
0.0688470274757695	2.60521042084168\\
0.0698046092184369	2.59116293870296\\
0.0706058116232465	2.57961593497729\\
0.0716191895593942	2.56513026052104\\
0.0726088176352706	2.55116686764238\\
0.0734100200400802	2.53998269203693\\
0.0744955487733211	2.5250501002004\\
0.0754130260521042	2.51259193683707\\
0.0762716936252404	2.50100200400802\\
0.0774160320641283	2.48582233295136\\
0.0782172344689379	2.47533632529406\\
0.0793270827079625	2.46092184368737\\
0.0802202404809619	2.44947682098349\\
0.0812153868480662	2.43687374749499\\
0.082223246492986	2.42423701076962\\
0.0831440144377627	2.41282565130261\\
0.08422625250501	2.39959449290164\\
0.0851150536453791	2.38877755511022\\
0.0862292585170341	2.37545811559822\\
0.0871351625037099	2.36472945891784\\
0.0882322645290581	2.35184311410333\\
0.0891973970641746	2.34068136272545\\
0.0902352705410822	2.32878373376682\\
0.0913034951623901	2.31663326653307\\
0.0922382765531062	2.30617889960409\\
0.0934400801603207	2.29279897270587\\
0.0942412825651303	2.28401308187413\\
0.0954430861723447	2.27093525610149\\
0.0964080672676713	2.26052104208417\\
0.0974460921843688	2.24948263915071\\
0.0986478957915832	2.23675813212872\\
0.0994490981963928	2.22842324479561\\
0.100650901803607	2.21597068744288\\
0.101780384271545	2.20440881763527\\
0.102653907815631	2.19554558634961\\
0.103855711422846	2.18347761253218\\
0.104975916898189	2.17234468937876\\
0.10585871743487	2.16363276087505\\
0.107060521042084	2.15192687303067\\
0.108259820752397	2.14028056112224\\
0.109101921470709	2.13226452905812\\
0.110265330661323	2.12119908888321\\
0.111467134268537	2.10993624306649\\
0.11250941207882	2.1002004008016\\
0.113470140280561	2.09135852443606\\
0.114671943887776	2.0803406676798\\
0.11587374749499	2.06947583710581\\
0.116912105485918	2.06012024048096\\
0.117876753507014	2.05155404599582\\
0.119078557114228	2.04091856942032\\
0.120280360721443	2.03043628771818\\
0.121474738271259	2.02004008016032\\
0.122410652916078	2.01202404809619\\
0.123485170340681	2.00285870616178\\
0.124686973947896	1.99270112926549\\
0.12588877755511	1.98263083877311\\
0.127090581162325	1.97263383566221\\
0.128148717384633	1.96392785571142\\
0.129124305363325	1.95591182364729\\
0.130295390781563	1.94645847827619\\
0.131497194388778	1.93676344536956\\
0.132698997995992	1.92720500182757\\
0.133900801603206	1.91768273098761\\
0.135102605210421	1.90825482047525\\
0.136190018973923	1.8997995991984\\
0.137224318954548	1.89178356713427\\
0.138307414829659	1.88350467178414\\
0.139509218436874	1.87434644709883\\
0.140711022044088	1.8652807834938\\
0.141912825651303	1.85628980863437\\
0.143114629258517	1.84733880832317\\
0.144316432865731	1.83849903785794\\
0.145518236472946	1.82968588945189\\
0.14672004008016	1.82096351712954\\
0.147921843687375	1.81230838497157\\
0.149123647294589	1.80367254938525\\
0.150267387808203	1.79559118236473\\
0.151403143014126	1.7875751503006\\
0.152546121716571	1.77955911823647\\
0.153702911432396	1.77154308617234\\
0.154861488865106	1.76352705410822\\
0.15603056107561	1.75551102204409\\
0.157210981772129	1.74749498997996\\
0.158393482255679	1.73947895791583\\
0.159588724494979	1.7314629258517\\
0.160793050588042	1.72344689378758\\
0.162000009716797	1.71543086172345\\
0.16322168261452	1.70741482965932\\
0.164450576978089	1.69939879759519\\
0.165683262415556	1.69138276553106\\
0.166930888977145	1.68336673346693\\
0.16818502563823	1.67535070140281\\
0.169442850584311	1.66733466933868\\
0.170717800975935	1.65931863727455\\
0.171957915831663	1.65155397993694\\
0.173159719438878	1.64405291931034\\
0.174361523046092	1.63664291590012\\
0.175563326653307	1.62926931339911\\
0.176765130260521	1.62192125899057\\
0.177966933867735	1.61462603203007\\
0.17916873747495	1.60739729974391\\
0.180370541082164	1.60018189215179\\
0.181572344689379	1.59302085574391\\
0.182774148296593	1.58591521379158\\
0.183975951903808	1.5788395620006\\
0.185288313200171	1.57114228456914\\
0.186671667174532	1.56312625250501\\
0.187981963927856	1.55557639708692\\
0.18918376753507	1.54867958462944\\
0.190385571142285	1.54182125934812\\
0.191587374749499	1.53503248298557\\
0.192789178356713	1.52825635236924\\
0.193990981963928	1.52149549011752\\
0.195192785571142	1.51481058139585\\
0.19660322554422	1.50701402805611\\
0.197996993987976	1.49933686947598\\
0.19919879759519	1.49275956720058\\
};
\addplot [color=white!32!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00917575221525307	4\\
0.00942733997219957	3.97595190380762\\
0.00971442885771543	3.94906140992417\\
0.0100421804778554	3.91983967935872\\
0.0103189463494141	3.89579158316633\\
0.0106002257631204	3.87174348697395\\
0.0109162324649299	3.84546771409579\\
0.0112896537668187	3.81563126252505\\
0.011600650845691	3.79158316633267\\
0.0119185042196415	3.76753507014028\\
0.0122438539408756	3.7434869739479\\
0.0125773465762066	3.71943887775551\\
0.0129192384769539	3.69538061590565\\
0.0133198396793587	3.66813594906851\\
0.0137204408817635	3.64170009145862\\
0.0141210420841683	3.61595940944622\\
0.0145170477676371	3.59118236472946\\
0.0149133014417605	3.56713426853707\\
0.0153181010405294	3.54308617234469\\
0.0157234468937876	3.51973065140189\\
0.0161240480961924	3.49710947292001\\
0.0165246492985972	3.4751553360895\\
0.016925250501002	3.45362136981258\\
0.0173600275326508	3.43086172344689\\
0.017832195759858	3.40681362725451\\
0.0183150325651705	3.38276553106212\\
0.0188106681891871	3.35871743486974\\
0.0193188930475101	3.33466933867735\\
0.0197294589178357	3.31571990522094\\
0.0201977860729117	3.29458917835671\\
0.0207435553380039	3.27054108216433\\
0.0213016230280301	3.24649298597194\\
0.0217324649298597	3.22840251986659\\
0.0222691620516127	3.2064128256513\\
0.0228685619075547	3.18236472945892\\
0.023334869739479	3.16406206382556\\
0.0239040607554311	3.14228456913828\\
0.0245366733466934	3.11858680129645\\
0.0249851186251561	3.10220440881764\\
0.025657021083262	3.07815631262525\\
0.0261390781563126	3.06122583610994\\
0.0268138156013657	3.03807615230461\\
0.0273408817635271	3.02036648673745\\
0.0280236191607019	2.99799599198397\\
0.0285426853707415	2.98124319556044\\
0.0292841818615126	2.95791583166333\\
0.0298045589086455	2.94188376753507\\
0.0305456913827655	2.91944508272152\\
0.0311445330725549	2.90180360721443\\
0.03174749498998	2.88422255564384\\
0.0325411697298876	2.86172344689379\\
0.033117167786091	2.84569138276553\\
0.033750501002004	2.82837506340418\\
0.0345517034068136	2.80692449989128\\
0.0352125200890189	2.78957915831663\\
0.0358346490218931	2.77354709418838\\
0.0365547094188377	2.75532224071058\\
0.0373559118236473	2.73543495530988\\
0.0380956478724891	2.71743486973948\\
0.0387672399493724	2.70140280561122\\
0.0394505626005132	2.68537074148297\\
0.040160120240481	2.6689870660675\\
0.0409613226452906	2.65083344205965\\
0.0417625250501002	2.63301559145863\\
0.0425637274549098	2.6155234411785\\
0.0433649298597194	2.59834644500126\\
0.0441661322645291	2.58147367015394\\
0.044955938756535	2.56513026052104\\
0.045743946364991	2.54909819639279\\
0.0465449922208957	2.53306613226453\\
0.0473590357298858	2.51703406813627\\
0.0481721442885772	2.50129373057459\\
0.0489733466933868	2.48607334732026\\
0.0497745490981964	2.47108296796459\\
0.050575751503006	2.45630957484339\\
0.0513769539078156	2.4417413810416\\
0.0521781563126253	2.42737438365586\\
0.0530051190328433	2.41282565130261\\
0.0539298032324064	2.39679358717435\\
0.0548700657378282	2.38076152304609\\
0.0557835671342685	2.36543199082387\\
0.0565847695390782	2.35215793548358\\
0.0573859719438878	2.33911285778599\\
0.0582861473482595	2.32464929859719\\
0.0592991864147815	2.30861723446894\\
0.0601901803607214	2.29471709683734\\
0.0609913827655311	2.28241853936937\\
0.0619073600401042	2.2685370741483\\
0.0629809860500611	2.25250501002004\\
0.0637955911823647	2.2405000186906\\
0.0646258668706572	2.22845691382766\\
0.0657452912262528	2.2124248496994\\
0.0665997995991984	2.20034173567329\\
0.067459336674266	2.18837675350701\\
0.0686028056112225	2.17266766374374\\
0.0694040080160321	2.16178143686157\\
0.0704124534757533	2.14829659318637\\
0.0714070140280561	2.13517857178345\\
0.0722425877045675	2.12424849699399\\
0.0734100200400802	2.10924862291321\\
0.0742112224448898	2.09905779685532\\
0.0753966667126877	2.08416833667335\\
0.0762142284569138	2.07408933755991\\
0.07735457567391	2.06012024048096\\
0.0782172344689379	2.04972234543721\\
0.0793605051093859	2.03607214428858\\
0.0802202404809619	2.02593613742293\\
0.0814162401722124	2.01202404809619\\
0.082223246492986	2.0027085216044\\
0.0834250501002004	1.98907968356452\\
0.0842329331273791	1.97995991983968\\
0.0854280561122245	1.96672257386429\\
0.0864114203260958	1.95591182364729\\
0.0874310621242485	1.94486079050323\\
0.088632865731463	1.93197316567006\\
0.0894340681362726	1.9234694350034\\
0.090635871743487	1.91087669248539\\
0.0917013894603239	1.8997995991984\\
0.092638877755511	1.89020985210108\\
0.0938406813627255	1.87800445317406\\
0.0948655012821357	1.86773547094188\\
0.0958436873747495	1.85801405600093\\
0.0970454909819639	1.84623032452458\\
0.0981299165251066	1.83567134268537\\
0.099048496993988	1.82685615967259\\
0.100250300601202	1.81542041458996\\
0.101452104208417	1.80411411115561\\
0.10236695384368	1.79559118236473\\
0.103455110220441	1.78554827637705\\
0.104656913827655	1.77459172648519\\
0.10585871743487	1.76371042349629\\
0.106778213730665	1.75551102204409\\
0.107861723446894	1.745884020831\\
0.109063527054108	1.73537263117482\\
0.110265330661323	1.72492267841668\\
0.111369774519223	1.71543086172345\\
0.112311584707243	1.70741482965932\\
0.113470140280561	1.69762205665937\\
0.114671943887776	1.68760015503603\\
0.11587374749499	1.6776370737618\\
0.117075551102204	1.66779570840192\\
0.118119193005698	1.65931863727455\\
0.119111255004823	1.65130260521042\\
0.120280360721443	1.64201076365784\\
0.121482164328657	1.63249311001652\\
0.122683967935872	1.62308943617182\\
0.123885771543086	1.6137715828666\\
0.125087575150301	1.6045039869234\\
0.126289378757515	1.59537255237576\\
0.127373933835064	1.58717434869739\\
0.128441989818255	1.57915831663327\\
0.129524031275796	1.57114228456914\\
0.130695991983968	1.56250015978306\\
0.131897795591182	1.553720183238\\
0.133099599198397	1.54503323380638\\
0.134301402805611	1.53639051338535\\
0.135503206412826	1.52784109554251\\
0.13670501002004	1.51937115747932\\
0.137906813627255	1.51094574631605\\
0.139108617234469	1.50260179035514\\
0.140310420841683	1.4943463077536\\
0.141512224448898	1.48613066353326\\
0.142714028056112	1.47798220990596\\
0.143915831663327	1.469928798868\\
0.145117635270541	1.46190960444828\\
0.146319438877756	1.45395970417452\\
0.14752124248497	1.44608841641459\\
0.148723046092184	1.43826352023784\\
0.149924849699399	1.43049775530538\\
0.151126653306613	1.42279491111546\\
0.152328456913828	1.41515799978594\\
0.153530260521042	1.40755414176046\\
0.154732064128257	1.40003275773961\\
0.155933867735471	1.39256229216023\\
0.157135671342685	1.38513747695461\\
0.1583374749499	1.37774440347155\\
0.159539278557114	1.370448701303\\
0.160819415948039	1.3627254509018\\
0.162154846703665	1.35470941883768\\
0.163501366757572	1.34669338677355\\
0.164747094188377	1.33936399894727\\
0.165948897795591	1.33232732045526\\
0.167150701402806	1.32533300522954\\
0.16835250501002	1.31838579016985\\
0.169554308617234	1.31149076138176\\
0.170756112224449	1.30464007403016\\
0.171957915831663	1.29781720508909\\
0.173241825407484	1.29058116232465\\
0.174682079857523	1.28256513026052\\
0.175963927855711	1.27546869399395\\
0.177165731462926	1.26885668596241\\
0.17836753507014	1.26228586737364\\
0.179569338677355	1.25575544049078\\
0.180771142284569	1.24926889613845\\
0.182034083138249	1.24248496993988\\
0.183534814217173	1.23446893787575\\
0.184777154308617	1.22792465749941\\
0.185978957915832	1.22162608168855\\
0.187180761523046	1.21535111460196\\
0.188382565130261	1.20909969692815\\
0.189677311855989	1.20240480961924\\
0.191186773547094	1.19469760666719\\
0.192388577154309	1.18859795806903\\
0.193590380761523	1.18252033609452\\
0.194792184368737	1.1764646633151\\
0.196014738600169	1.17034068136273\\
0.197596392785571	1.16251546926653\\
0.198798196392786	1.15660385673942\\
0.2	1.15071263308165\\
};
\addplot [color=white!40!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00433746142277243	4\\
0.00450454440096929	3.96793587174349\\
0.00464511536762949	3.9438877755511\\
0.0048299849727552	3.91182364729459\\
0.00497370168125251	3.8877755511022\\
0.00517516517583042	3.85571142284569\\
0.00532531525884359	3.83166332665331\\
0.00554341130005595	3.79959919839679\\
0.00570841683366734	3.77485344541623\\
0.0059370552140523	3.7434869739479\\
0.0061094121827882	3.71943887775551\\
0.0063585362928625	3.687374749499\\
0.00654479965800412	3.66332665330661\\
0.00680844049291288	3.6312625250501\\
0.00701142205066993	3.60721442885772\\
0.00728899239000074	3.5751503006012\\
0.0075097077512403	3.55110220440882\\
0.00772957951388761	3.52705410821643\\
0.00804018959369612	3.49498997995992\\
0.00828068797898911	3.47094188376753\\
0.00852373394830731	3.44689378757515\\
0.00886492186888383	3.41482965931864\\
0.00913020309177809	3.39078156312625\\
0.00939998048875302	3.36673346693387\\
0.00971442885771543	3.33953681129823\\
0.0100639745815849	3.31062124248497\\
0.0103642714062503	3.28657314629259\\
0.0106716783308075	3.2625250501002\\
0.0109869106284795	3.23847695390782\\
0.0113168336673347	3.21398750858203\\
0.0117174348697395	3.18538753411179\\
0.0121095078823599	3.15831663326653\\
0.0124688573993737	3.13426853707415\\
0.0128384217628615	3.11022044088176\\
0.0132188612040967	3.08617234468938\\
0.013609667209038	3.06212424849699\\
0.0140122980330697	3.03807615230461\\
0.0144262876358426	3.01402805611222\\
0.0148518474297874	2.98997995991984\\
0.0152904076759833	2.96593186372745\\
0.0157234468937876	2.94282156287925\\
0.0161240480961924	2.92199283156477\\
0.0165246492985972	2.90170899468456\\
0.0170118666930142	2.87775551102204\\
0.0175140792638805	2.85370741482966\\
0.0180296093114398	2.82965931863727\\
0.0185276553106212	2.80702796268093\\
0.0189282565130261	2.78929685162521\\
0.0194804027086725	2.76553106212425\\
0.0200532451117391	2.74148296593186\\
0.0205306613226453	2.72194314256144\\
0.0210465890610046	2.70140280561122\\
0.0216650468773029	2.67735470941884\\
0.0221330661322645	2.65957922186512\\
0.0227361431208301	2.6372745490982\\
0.023334869739479	2.61563217328297\\
0.0238600826672049	2.59719438877756\\
0.0245366733466934	2.5738972168083\\
0.0250368995752877	2.55711422845691\\
0.0257384769539078	2.53413472283773\\
0.0262727533310373	2.51703406813627\\
0.0269402805611222	2.49614944063941\\
0.0275683133060499	2.47695390781563\\
0.0281420841683367	2.45979217887787\\
0.0289256651592828	2.43687374749499\\
0.0294893116888341	2.42084168336673\\
0.0301450901803607	2.40246738998366\\
0.0309385249005496	2.38076152304609\\
0.0315409931135825	2.36472945891784\\
0.0321516736765808	2.34869739478958\\
0.0329492985971944	2.3282337531226\\
0.0337316949498983	2.30861723446894\\
0.0343858322372287	2.29258517034068\\
0.0350523873312448	2.27655310621242\\
0.0357535070140281	2.25999196732823\\
0.0365547094188377	2.24146462139669\\
0.0373559118236473	2.22332561178137\\
0.0381571142284569	2.20555960994847\\
0.0389480015377501	2.18837675350701\\
0.0397008850989292	2.17234468937876\\
0.0404679357251523	2.1563126252505\\
0.0412506353763343	2.14028056112224\\
0.042047657659475	2.12424849699399\\
0.0428598565645621	2.10821643286573\\
0.043686848095333	2.09218436873747\\
0.0445283627221764	2.07615230460922\\
0.0453679358717435	2.06050756225421\\
0.0461691382765531	2.04582859664931\\
0.0469703406813627	2.03136962432375\\
0.0477715430861724	2.01716414572739\\
0.048572745490982	2.00321512318804\\
0.0494614315428618	1.98797595190381\\
0.050414627669117	1.97194388777555\\
0.0513769539078156	1.95602748922027\\
0.0521781563126253	1.94304936068685\\
0.0529793587174349	1.93021177455526\\
0.053893794999953	1.91583166332665\\
0.0549306413246003	1.8997995991984\\
0.0557835671342685	1.88682638543657\\
0.0565847695390782	1.87482138822227\\
0.0576095120688937	1.85971943887776\\
0.0585877755511022	1.84552398556674\\
0.0593889779559118	1.83409707898322\\
0.0604166864017535	1.81963927855711\\
0.0613919839679359	1.80613164396578\\
0.0621931863727455	1.79521894156226\\
0.0633583713936799	1.77955911823647\\
0.0641961923847695	1.76848944706198\\
0.065191109726637	1.75551102204409\\
0.0661991983967936	1.74256108914973\\
0.0670762072816939	1.7314629258517\\
0.0682022044088176	1.71739400090668\\
0.0690147875425977	1.70741482965932\\
0.0702052104208417	1.69295512050194\\
0.0710084120097599	1.68336673346693\\
0.0722082164328657	1.66920003913921\\
0.0730586814731186	1.65931863727455\\
0.0742112224448898	1.64608222199558\\
0.0751672363756436	1.63527054108216\\
0.0762142284569138	1.62357059193558\\
0.0773357571113839	1.61122244488978\\
0.0782172344689379	1.60163008328134\\
0.0794190380761523	1.58874612606583\\
0.0803219842580705	1.57915831663327\\
0.0814220440881764	1.56767616160971\\
0.0826238476953908	1.55523514191004\\
0.0834252685621048	1.54709418837675\\
0.0846268537074149	1.53498288341634\\
0.0858286286937256	1.52304609218437\\
0.0866445293001465	1.51503006012024\\
0.0878316633266533	1.50350315982013\\
0.0890334669338678	1.49199539234115\\
0.089985648507852	1.48296593186373\\
0.0910364729458918	1.47314475312835\\
0.0922382765531062	1.46202188312494\\
0.0934400801603207	1.45104313533215\\
0.0943440499419262	1.44288577154309\\
0.0954430861723447	1.43305153583852\\
0.0966448897795591	1.42245800699075\\
0.0978466933867736	1.41196482784722\\
0.0989077005863893	1.40280561122244\\
0.0998496993987976	1.39477581839814\\
0.101051503006012	1.38461117555051\\
0.102253306613226	1.37458508853734\\
0.103455110220441	1.36467320347102\\
0.104656913827655	1.35483476908426\\
0.105667997916467	1.34669338677355\\
0.10667095202803	1.33867735470942\\
0.107861723446894	1.32922921439946\\
0.109063527054108	1.31983699375123\\
0.110265330661323	1.31053345808036\\
0.111467134268537	1.30131786721696\\
0.112668937875752	1.29220287832882\\
0.113870741482966	1.28318955604255\\
0.115031240846954	1.27454909819639\\
0.116122286124746	1.26653306613226\\
0.117224261483808	1.25851703406814\\
0.118333621860487	1.25050100200401\\
0.119479158316633	1.24229163579362\\
0.120680961923848	1.23380655915744\\
0.121882765531062	1.22538059292325\\
0.123084569138277	1.21701652604857\\
0.124286372745491	1.2087693732824\\
0.125488176352705	1.20058636620756\\
0.12668997995992	1.19247074874919\\
0.127891783567134	1.18443388560024\\
0.129093587174349	1.1764837757773\\
0.130295390781563	1.16859892751522\\
0.131497194388778	1.16077492140688\\
0.132698997995992	1.15302701933427\\
0.133900801603206	1.14536302347833\\
0.135102605210421	1.13775743721934\\
0.136304408817635	1.13020829572438\\
0.137582938502295	1.12224448897796\\
0.138886822204502	1.11422845691383\\
0.140201624243706	1.1062124248497\\
0.141512224448898	1.09828172053782\\
0.142714028056112	1.09107283694471\\
0.143915831663327	1.08393640624724\\
0.145117635270541	1.07686498304677\\
0.146319438877756	1.06983971788276\\
0.14752124248497	1.06286564915419\\
0.148723046092184	1.05595626258182\\
0.149924849699399	1.04909937401059\\
0.151164187517349	1.04208416833667\\
0.152592564650912	1.03406813627255\\
0.153930861723447	1.02662166004526\\
0.155132665330661	1.01999742249368\\
0.156334468937876	1.01342626381066\\
0.15753627254509	1.00690670835119\\
0.158738076152305	1.00042704085084\\
0.159939879759519	0.993986890461427\\
0.161449349982168	0.985971943887776\\
0.162744088176353	0.979176229052012\\
0.163945891783567	0.97291580917636\\
0.165147695390782	0.966692279598786\\
0.166349498997996	0.960505285520255\\
0.167639503105183	0.953907815631262\\
0.16915370741483	0.946238039081042\\
0.170355511022044	0.940218859505658\\
0.171557314629259	0.934233701850607\\
0.172759118236473	0.928282237753495\\
0.174067326425239	0.92184368737475\\
0.175563326653307	0.914546738775724\\
0.176765130260521	0.908744294234792\\
0.177966933867735	0.90297093994554\\
0.17916873747495	0.897225002661352\\
0.180740098073033	0.889779559118236\\
0.181972945891784	0.883991059184871\\
0.183174749498998	0.878373247353396\\
0.184376553106212	0.872782780129256\\
0.185907415290627	0.865731462925852\\
0.187180761523046	0.859923489821104\\
0.188382565130261	0.854480226058706\\
0.189584368737475	0.849056603852323\\
0.191186773547094	0.841878826795236\\
0.192388577154309	0.836546026839632\\
0.193590380761523	0.831225403003308\\
0.194856928936538	0.82565130260521\\
0.196394589178357	0.818956568337178\\
0.197596392785571	0.813778730924573\\
0.198798196392786	0.808607168290914\\
};
\addplot [color=white!48!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.00161192187815659	4\\
0.00167470914872205	3.96793587174349\\
0.00172844631541969	3.9438877755511\\
0.00181244410076293	3.91182364729459\\
0.00189508633690429	3.87975951903808\\
0.00197680532062148	3.84769539078156\\
0.0020574417569589	3.81563126252505\\
0.00212125502473588	3.79158316633267\\
0.00222252231728464	3.75951903807615\\
0.00232245336486983	3.72745490981964\\
0.00242094906725682	3.69539078156313\\
0.00250360721442886	3.66819917024225\\
0.00261079972483785	3.63927855711423\\
0.00272807010484867	3.60721442885772\\
0.00284378478788975	3.5751503006012\\
0.00293466234603287	3.55110220440882\\
0.00307019868453689	3.5190380761523\\
0.00320384461752793	3.48697394789579\\
0.00330480961923848	3.46246446516042\\
0.00345572754501046	3.43086172344689\\
0.00360694581752165	3.39879759519038\\
0.00372106766320021	3.374749498998\\
0.00389119937395142	3.34268537074148\\
0.00405897209216343	3.31062124248497\\
0.00419406759287286	3.28657314629259\\
0.00438048289940721	3.25450901803607\\
0.00452005388780845	3.23046092184369\\
0.00472465848984999	3.19839679358717\\
0.00490721442885772	3.16940190464758\\
0.00509504156439359	3.14228456913828\\
0.00530781563126253	3.1111678926709\\
0.00549462348499881	3.08617234468938\\
0.00570841683366734	3.05722576137394\\
0.00592577586597434	3.03006012024048\\
0.00611667243004565	3.0060120240481\\
0.00639009155106583	2.97394789579158\\
0.00659964655879861	2.9498997995992\\
0.00688883724838754	2.91783567134269\\
0.00711865575853931	2.8937875751503\\
0.00735071718447739	2.86973947895792\\
0.00767486632295358	2.8376753507014\\
0.00792996755030622	2.81362725450902\\
0.00818977034724074	2.78957915831663\\
0.008512625250501	2.76071792257956\\
0.0088329224353659	2.73346693386774\\
0.00912470097623802	2.70941883767535\\
0.00942433993872164	2.68537074148297\\
0.00973261487220143	2.66132264529058\\
0.0101150300601202	2.63268733732038\\
0.0104972968170239	2.60521042084168\\
0.0108437716581598	2.5811623246493\\
0.0112013047895621	2.55711422845691\\
0.0115704523383461	2.53306613226453\\
0.0119512622068506	2.50901803607214\\
0.0123446009126138	2.48496993987976\\
0.0127513063833357	2.46092184368737\\
0.0131708345632419	2.43687374749499\\
0.0136043253849721	2.41282565130261\\
0.0140515161631756	2.38877755511022\\
0.0145129380403265	2.36472945891784\\
0.014922244488978	2.34410220109931\\
0.0153228456913828	2.32444651251592\\
0.0158245134049355	2.30060120240481\\
0.0163460490893316	2.27655310621242\\
0.0168833715275513	2.25250501002004\\
0.0173258517034068	2.23327609338659\\
0.0178206315515817	2.2124248496994\\
0.0184082439236189	2.18837675350701\\
0.0189282565130261	2.16767768682977\\
0.0194300289791739	2.14829659318637\\
0.0200689793046481	2.12424849699399\\
0.0205306613226453	2.1073856954218\\
0.0211845148410174	2.08416833667335\\
0.0217324649298597	2.06517981154542\\
0.0223610314481824	2.04408817635271\\
0.0229342685370741	2.02526030913868\\
0.0236025476050816	2.00400801603206\\
0.0241360721442886	1.98739670729418\\
0.0249117741208802	1.96392785571142\\
0.0254582982263208	1.94789579158317\\
0.0261390781563126	1.92830657941868\\
0.026871609735293	1.90781563126252\\
0.0274598668780235	1.89178356713427\\
0.0281420841683367	1.87359280004353\\
0.0289432865731463	1.85279132993878\\
0.0296206104909441	1.83567134268537\\
0.0302684255697537	1.81963927855711\\
0.0309462925851703	1.80321266206476\\
0.03174749498998	1.78429343180248\\
0.0325486973947896	1.76583983193349\\
0.0333498997995992	1.74782782019995\\
0.0340952993207084	1.7314629258517\\
0.0348414175381469	1.71543086172345\\
0.0356049090904123	1.69939879759519\\
0.0363848935241013	1.68336673346693\\
0.0371821948853955	1.66733466933868\\
0.0379958261530761	1.65130260521042\\
0.0388287842939097	1.63527054108216\\
0.039679822242564	1.61923847695391\\
0.0405483105897874	1.60320641282565\\
0.0413619238476954	1.58854130889403\\
0.042163126252505	1.57434176029033\\
0.0429643286573146	1.56044049384751\\
0.0437655310621243	1.54678600206088\\
0.0447071548793415	1.5310621242485\\
0.0456877816946535	1.51503006012024\\
0.0465697394789579	1.50090822122692\\
0.0473709418837675	1.48830890796524\\
0.0482361217363797	1.4749498997996\\
0.0492946388079933	1.45891783567134\\
0.0501751503006012	1.44586754600738\\
0.0509763527054108	1.43415119380315\\
0.0520469523098504	1.4188376753507\\
0.0529793587174349	1.40573288337079\\
0.0537805611222445	1.39467353541634\\
0.0549538364864388	1.37875751503006\\
0.0557835671342685	1.36771701486693\\
0.0567761711075512	1.35470941883768\\
0.0577865731462926	1.34172088426919\\
0.0586591311830333	1.33066132264529\\
0.0597895791583166	1.31662316523344\\
0.0606055458309239	1.30661322645291\\
0.0617925851703407	1.29236487422637\\
0.0626190792909073	1.28256513026052\\
0.0637955911823647	1.26889008632866\\
0.0647007919487921	1.25851703406814\\
0.0657985971943888	1.24614595156592\\
0.0668516130869947	1.23446893787575\\
0.0678016032064128	1.22409871234504\\
0.0690034068136273	1.21118996132953\\
0.0698322026363468	1.20240480961924\\
0.0710064128256513	1.19016590769193\\
0.072157215570564	1.17835671342685\\
0.0730094188376754	1.16971980668951\\
0.0742112224448898	1.1577602688163\\
0.0753787451928825	1.14629258517034\\
0.0762142284569138	1.13819700644691\\
0.0774160320641283	1.12674588742269\\
0.0786178356713427	1.11544469517457\\
0.0796133466018756	1.1062124248497\\
0.0806208416833667	1.09701110699074\\
0.0818226452905812	1.086167600626\\
0.0830244488977956	1.07547887529177\\
0.0840925116044582	1.06613226452906\\
0.0850274549098197	1.05803495863843\\
0.0862292585170341	1.04776822893232\\
0.0874310621242485	1.03764485105281\\
0.088632865731463	1.02766270936833\\
0.0898047068035763	1.01803607214429\\
0.0907966431964113	1.01002004008016\\
0.0918376753507014	1.0017012604074\\
0.0930394789579158	0.992200477890323\\
0.0942412825651303	0.982835921941379\\
0.0954430861723447	0.973580831383173\\
0.0966448897795591	0.964454308927761\\
0.0978466933867736	0.955438461589544\\
0.099048496993988	0.946515254316481\\
0.100231502632242	0.937875751503006\\
0.101340633308953	0.929859719438878\\
0.102460907251938	0.92184368737475\\
0.103594097976966	0.913827655310621\\
0.1047414117719	0.905811623246493\\
0.10590268111477	0.897795591182365\\
0.107075784058747	0.889779559118236\\
0.108262324649299	0.881753986206642\\
0.109464128256513	0.873719134134048\\
0.110675940790362	0.865731462925852\\
0.111904660121203	0.857715430861723\\
0.113146137586599	0.849699398797595\\
0.114401022795455	0.841683366733467\\
0.115671276301056	0.833667334669339\\
0.11695770711086	0.82565130260521\\
0.118258509413383	0.817635270541082\\
0.119479158316633	0.810192662604466\\
0.120680961923848	0.802940541785727\\
0.121882765531062	0.795761933272409\\
0.123084569138277	0.788655657996126\\
0.124286372745491	0.781620443326352\\
0.125488176352705	0.774659840209624\\
0.12668997995992	0.767763380135856\\
0.127891783567134	0.760929825499546\\
0.12921096749042	0.753507014028056\\
0.130652789817419	0.745490981963928\\
0.131897795591182	0.73864974347941\\
0.133099599198397	0.732106878455199\\
0.134301402805611	0.725621234421136\\
0.135503206412826	0.719191993549771\\
0.13670501002004	0.712818357245171\\
0.138116315174418	0.705410821643287\\
0.139509218436874	0.698181128319733\\
0.140711022044088	0.692012593290302\\
0.141912825651303	0.685899070853025\\
0.143114629258517	0.679832533510952\\
0.144410025505171	0.673346693386774\\
0.145918837675351	0.665875385168136\\
0.147120641282565	0.659990014980679\\
0.14832244488978	0.654144439658686\\
0.149524248496994	0.648336656982309\\
0.151000239240822	0.64128256513026\\
0.152328456913828	0.635006363433657\\
0.153530260521042	0.629375039753636\\
0.154732064128257	0.623791114220268\\
0.156153498798187	0.617234468937876\\
0.15753627254509	0.610929177339695\\
0.158738076152305	0.605487060804374\\
0.159939879759519	0.600075596268031\\
0.161486384871931	0.593186372745491\\
0.162744088176353	0.587664214218417\\
0.163945891783567	0.582412520390025\\
0.165153187679449	0.577154308617234\\
0.166750100200401	0.570290050901077\\
0.167951903807615	0.565170608900744\\
0.16915370741483	0.560089842605799\\
0.170756112224449	0.553365755365861\\
0.171957915831663	0.548371608022661\\
0.173159719438878	0.543406006154222\\
0.174706271332924	0.537074148296593\\
0.175963927855711	0.531987751547012\\
0.177165731462926	0.52713323277613\\
0.178687360696057	0.521042084168337\\
0.17996993987976	0.515987962299623\\
0.181171743486974	0.511256913737212\\
0.182769475091995	0.50501002004008\\
0.183975951903808	0.500361385926435\\
0.185177755511022	0.495743985116764\\
0.186780160320641	0.48963028476979\\
0.187981963927856	0.48509514196522\\
0.18918376753507	0.480581262197083\\
0.190786172344689	0.474615294734244\\
0.191987975951904	0.47017463865259\\
0.193417003201163	0.464929859719439\\
0.194792184368737	0.459931690403149\\
0.195993987975952	0.455583887178393\\
0.197596392785571	0.449842412079321\\
0.198798196392786	0.445563114677051\\
};
\addplot [color=white!56!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0.000420465675224742	4\\
0.000432334747533275	3.96793587174349\\
0.000444255126083324	3.93587174348697\\
0.00045624118728244	3.90380761523046\\
0.000468329213690269	3.87174348697395\\
0.000480483594358526	3.83967935871743\\
0.000492757158214252	3.80761523046092\\
0.00050453424274653	3.78356713426854\\
0.000538344238699797	3.75150300601202\\
0.00057197468289552	3.71943887775551\\
0.000605464708443069	3.687374749499\\
0.000638800743146029	3.65531062124249\\
0.000671995203155814	3.62324649298597\\
0.000705139023851817	3.59118236472946\\
0.000738196331974449	3.55911823647295\\
0.000771237061466636	3.52705410821643\\
0.000804252913608537	3.49498997995992\\
0.000837287105239814	3.46292585170341\\
0.000870338838502734	3.43086172344689\\
0.000901202404809619	3.40100008043699\\
0.000945296168247444	3.374749498998\\
0.000998914970893844	3.34268537074148\\
0.00105234438507756	3.31062124248497\\
0.00110563219654393	3.27855711422846\\
0.00115882268488723	3.24649298597194\\
0.00121196403537267	3.21442885771543\\
0.00126510434048499	3.18236472945892\\
0.00130622158156117	3.15831663326653\\
0.00137988680117911	3.12625250501002\\
0.00145331351818987	3.09418837675351\\
0.00152656842307577	3.06212424849699\\
0.00159971795285877	3.03006012024048\\
0.00167282843813167	2.99799599198397\\
0.00173477173968454	2.97394789579158\\
0.00182824471578961	2.94188376753507\\
0.00192147617838647	2.90981963927856\\
0.00201454748138977	2.87775551102204\\
0.00210300601202405	2.84728324763003\\
0.00219385778717712	2.82164328657315\\
0.0023071524558744	2.78957915831663\\
0.00242029389751048	2.75751503006012\\
0.0025054036179617	2.73346693386774\\
0.00263891607002069	2.70140280561122\\
0.00277217097786382	2.66933867735471\\
0.00290420841683367	2.6375361042054\\
0.00302057793298925	2.61322645290581\\
0.00317387746291681	2.5811623246493\\
0.00330480961923848	2.55376455585164\\
0.00346011665368026	2.5250501002004\\
0.0036335611175212	2.49298597194389\\
0.00377041766546374	2.4689378757515\\
0.00396396971343529	2.43687374749499\\
0.00410938319675996	2.41282565130261\\
0.00432299606640141	2.38076152304609\\
0.00450661322645291	2.35321804476545\\
0.00471510655650595	2.32464929859719\\
0.00490721442885772	2.29829527691013\\
0.00514311746512061	2.2685370741483\\
0.00533583549062388	2.24448897795591\\
0.0056101389732839	2.2124248496994\\
0.00582369766734631	2.18837675350701\\
0.00610901803607215	2.15735401010541\\
0.00635520067655082	2.13226452905812\\
0.00659701536158616	2.10821643286573\\
0.00691022044088176	2.07826052357287\\
0.00720029450118304	2.05210420841683\\
0.00747608029824537	2.02805611222445\\
0.00776066673173709	2.00400801603206\\
0.00811202404809619	1.97557859096165\\
0.00847226126478616	1.94789579158317\\
0.0087982703783634	1.92384769539078\\
0.00913636149153992	1.8997995991984\\
0.00948723210784448	1.87575150300601\\
0.00985190447494266	1.85170340681363\\
0.0102304206258407	1.82765531062124\\
0.0106242930678682	1.80360721442886\\
0.0110339174520169	1.77955911823647\\
0.0114596436300786	1.75551102204409\\
0.0119020005682	1.7314629258517\\
0.0123617128960191	1.70741482965932\\
0.0128393114153863	1.68336673346693\\
0.0133198396793587	1.66005775726877\\
0.0137204408817635	1.64130723519338\\
0.014208425895803	1.61923847695391\\
0.0147600437991267	1.59519038076152\\
0.0153228456913828	1.57153114799997\\
0.0157270341857554	1.55511022044088\\
0.0163396491212983	1.5310621242485\\
0.016925250501002	1.50886598662811\\
0.017413564600411	1.49098196392786\\
0.0180928902062542	1.46693386773547\\
0.0185604390538573	1.45090180360721\\
0.019285601994908	1.42685370741483\\
0.019786038048872	1.41082164328657\\
0.0205306613226453	1.38767057869174\\
0.0210940431918921	1.37074148296593\\
0.0217324649298597	1.35209027795906\\
0.0224911381554801	1.33066132264529\\
0.0230775265226972	1.31462925851703\\
0.0237354709418838	1.29708734071429\\
0.0245366733466934	1.27640474794992\\
0.025252681278404	1.25851703406814\\
0.0259126656063579	1.24248496993988\\
0.0265898043498072	1.22645290581162\\
0.0273408817635271	1.2091718477609\\
0.0281420841683367	1.19128187844574\\
0.0289432865731463	1.17388866264417\\
0.0297444889779559	1.15700496721185\\
0.0305456913827655	1.14058427176436\\
0.0313468937875752	1.12459227929702\\
0.0321480961923848	1.10903538702791\\
0.0329492985971944	1.0938619138424\\
0.033750501002004	1.07907766959091\\
0.0345517034068136	1.06464809548812\\
0.035379896094331	1.0501002004008\\
0.0363159186604264	1.03406813627255\\
0.0372780011109302	1.01803607214429\\
0.0381571142284569	1.00376477632019\\
0.0389583166332665	0.991052220412962\\
0.039801467303946	0.977955911823647\\
0.040861039401351	0.961923847695391\\
0.0417625250501002	0.948608814613933\\
0.0425637274549098	0.937037112228689\\
0.0436392173948959	0.92184368737475\\
0.0445667334669339	0.909057350601392\\
0.0454007003736873	0.897795591182365\\
0.0465697394789579	0.882361416769797\\
0.0473709418837675	0.872029894253959\\
0.0485030049934665	0.857715430861723\\
0.0493739478957916	0.846963477686192\\
0.0504722870609192	0.833667334669339\\
0.0513769539078156	0.822943296930097\\
0.0525249980515189	0.809619238476954\\
0.0533799599198397	0.799892510510864\\
0.0545817635270541	0.786484558462314\\
0.0553994317606721	0.777555110220441\\
0.0565847695390782	0.764845615516918\\
0.0576639178306566	0.753507014028056\\
0.0585877755511022	0.743992913239989\\
0.0597895791583166	0.731839005364617\\
0.0608378292493839	0.721442885771543\\
0.0617925851703407	0.712141134388527\\
0.0629943887775551	0.700652244212544\\
0.0641961923847695	0.689394494035749\\
0.065067796718894	0.681362725450902\\
0.0661991983967936	0.67111475676753\\
0.067401002004008	0.660422819900846\\
0.0686028056112225	0.649941921919187\\
0.0696116965145693	0.64128256513026\\
0.0706058116232465	0.63287464929384\\
0.0718076152304609	0.622911119932921\\
0.0730094188376754	0.613099375731234\\
0.0742112224448898	0.603467719130029\\
0.0754130260521042	0.593993962778243\\
0.0765505465627698	0.585170340681363\\
0.0776014937640991	0.577154308617234\\
0.0786680977979544	0.569138276553106\\
0.0798196392785571	0.56060914339604\\
0.0810214428857716	0.551841078439821\\
0.082223246492986	0.543215738458839\\
0.0834250501002004	0.534735293981321\\
0.0846268537074149	0.526377759185569\\
0.0858286573146293	0.51814151285812\\
0.0870304609218437	0.510031608794229\\
0.0882322645290581	0.502040353744049\\
0.0894340681362726	0.494172666002467\\
0.090635871743487	0.486418415664659\\
0.0918376753507014	0.478772559366818\\
0.0930394789579158	0.471232844749377\\
0.0942412825651303	0.463796941149117\\
0.0954430861723447	0.456462450126004\\
0.0966999783132932	0.448897795591182\\
0.0980512522343687	0.440881763527054\\
0.0994226978564379	0.432865731462926\\
0.100650901803607	0.425796781025802\\
0.101852705410822	0.418971942995934\\
0.103054509018036	0.412233817600924\\
0.104256312625251	0.405579741152276\\
0.105458116232465	0.399007051253473\\
0.106659919839679	0.392513093509476\\
0.108112653806448	0.384769539078156\\
0.109464128256513	0.377671867620159\\
0.110665931863727	0.371442211954909\\
0.111867735470942	0.36528113551466\\
0.113069539078156	0.35918605591958\\
0.114362633419663	0.352705410821643\\
0.11587374749499	0.345247744989576\\
0.117075551102204	0.339391899906361\\
0.118277354709419	0.333608181648453\\
0.119479158316633	0.327879049250222\\
0.121016521055727	0.32064128256513\\
0.122283366733467	0.314757008881724\\
0.123485170340681	0.309228361709598\\
0.124686973947896	0.303767012017617\\
0.126284375340187	0.296593186372746\\
0.127491182364729	0.291250920018798\\
0.128692985971944	0.285970015221009\\
0.129936323002173	0.280561122244489\\
0.131497194388778	0.27387020509975\\
0.132698997995992	0.2687819798897\\
0.133900801603206	0.263724456047167\\
0.135503206412826	0.257068424094131\\
0.13670501002004	0.252150771292348\\
0.137906813627255	0.247266501450745\\
0.139509218436874	0.24082316967493\\
0.140711022044088	0.236051241263953\\
0.141912825651303	0.231326819008042\\
0.143515230460922	0.225087379423013\\
0.144717034068136	0.220457046964353\\
0.145918837675351	0.21587916842386\\
0.14752124248497	0.209834047316688\\
0.148723046092184	0.205341095817726\\
0.15006001307008	0.200400801603206\\
0.151527254509018	0.195036249664269\\
0.152729058116232	0.19067594076547\\
0.154331462925852	0.184933234318137\\
0.155533266533066	0.180666905211608\\
0.156758324158474	0.176352705410822\\
0.1583374749499	0.170861245679701\\
0.159539278557114	0.16670265890304\\
0.161141683366733	0.161238468591286\\
0.162343486973948	0.157175857083056\\
0.163794459715683	0.152304609218437\\
0.165147695390782	0.147827904066957\\
0.166349498997996	0.143858060971652\\
0.167951903807615	0.138651567073128\\
0.16915370741483	0.134762452968233\\
0.170756112224449	0.12964304635256\\
0.171957915831663	0.125838089667819\\
0.173560320641283	0.120798422630607\\
0.174762124248497	0.117073599431212\\
0.176328881167504	0.112224448897796\\
0.177566332665331	0.10846499998588\\
0.178965751630583	0.104208416833667\\
0.180370541082164	0.100008240426471\\
0.181645616003866	0.0961923847695391\\
0.183174749498998	0.091699218523108\\
0.184376553106212	0.0881642483562597\\
0.185978957915832	0.0835337969037236\\
0.187180761523046	0.0800610177165934\\
0.188783166332665	0.0755078181116337\\
0.18998496993988	0.0720935979483693\\
0.191587374749499	0.0676171185489643\\
0.192836442341673	0.064128256513026\\
0.194391583166333	0.0598575413246833\\
0.19575569090698	0.0561122244488978\\
0.197195791583166	0.0522249480329924\\
0.198725762132302	0.0480961923847695\\
0.2	0.0447152294937384\\
};
\addplot [color=white!80!black,solid,forget plot]
  table[row sep=crcr]{%
0.0444043251511152	0\\
0.0433649298597194	0.00970500618241448\\
0.042163126252505	0.021254665467578\\
0.0410707177451547	0.032064128256513\\
0.040160120240481	0.0413088831214476\\
0.0389583166332665	0.0538589406479018\\
0.0380042177153004	0.064128256513026\\
0.0369553106212425	0.0757284052798225\\
0.0358649499957818	0.0881763527054108\\
0.0349523046092184	0.0989047865091123\\
0.0338547212742887	0.112224448897796\\
0.0329492985971944	0.123549422403233\\
0.0319644879717027	0.13627254509018\\
0.0309462925851703	0.149850076681458\\
0.0301450901803607	0.160897772513299\\
0.0290602549950774	0.176352705410822\\
0.0281420841683367	0.189915073603981\\
0.0273408817635271	0.202143618878236\\
0.0264366600996091	0.216432865731463\\
0.0254592545214939	0.232464929859719\\
0.0245366733466934	0.248209584391178\\
0.0237354709418838	0.26239408777578\\
0.0229342685370741	0.27711947328314\\
0.0221330661322645	0.292396913721313\\
0.0213318637274549	0.308279888001917\\
0.0205306613226453	0.324816023186972\\
0.0197294589178357	0.342052240526549\\
0.0189282565130261	0.36006125904365\\
0.0182167352013731	0.376753507014028\\
0.0175598982114344	0.392785571142285\\
0.016925250501002	0.408880618638505\\
0.0161240480961924	0.430145964961499\\
0.0154522004975914	0.448897795591182\\
0.0149006385150417	0.464929859719439\\
0.0141210420841683	0.488703402394368\\
0.0136120909545999	0.50501002004008\\
0.0129192384769539	0.52823771981546\\
0.0124410329856985	0.545090180360721\\
0.0117903141726767	0.569138276553106\\
0.0113168336673347	0.587510029987117\\
0.0107848906286422	0.609218436873748\\
0.0102254600545027	0.633266533066132\\
0.00971442885771543	0.656452826080621\\
0.00931382765531062	0.675577467695755\\
0.00887839411422257	0.697394789579158\\
0.00842337400999658	0.721442885771543\\
0.0079929125317223	0.745490981963928\\
0.00758542526034807	0.769539078156313\\
0.00719966910280975	0.793587174348697\\
0.00683431820703867	0.817635270541082\\
0.00648801683990464	0.841683366733467\\
0.00610901803607215	0.869638696415815\\
0.0057516363316191	0.897795591182365\\
0.00546441995962155	0.92184368737475\\
0.00519115147634501	0.945891783567134\\
0.00490721442885772	0.972179406528532\\
0.00460802695345201	1.00200400801603\\
0.00437992661587714	1.02605210420842\\
0.0041060120240481	1.05644729064474\\
0.00389244878234473	1.08216432865731\\
0.00369857528924574	1.1062124248497\\
0.00346115110516547	1.13827655310621\\
0.00328938899212658	1.1623246492986\\
0.00307990887681858	1.19438877755511\\
0.00290420841683367	1.22214011570381\\
0.00274236250397905	1.25050100200401\\
0.00256515954505743	1.28256513026052\\
0.0024415454172065	1.30661322645291\\
0.00228821108044786	1.33867735470942\\
0.00213980279678748	1.37074148296593\\
0.00203860070128768	1.39478957915832\\
0.00191231704865602	1.42685370741483\\
0.00179000481145895	1.45891783567134\\
0.00170095823189846	1.48296593186373\\
0.00159947296698625	1.51503006012024\\
0.00150121338527752	1.54709418837675\\
0.00140589554729181	1.57915831663327\\
0.00131335094550011	1.61122244488978\\
0.00125484660010292	1.63527054108216\\
0.00118141101296097	1.66733466933868\\
0.00111029395003508	1.69939879759519\\
0.00104120362566018	1.7314629258517\\
0.000974055865916081	1.76352705410822\\
0.000908637922767236	1.79559118236473\\
0.000870271222453538	1.81963927855711\\
0.000822830070561993	1.85170340681363\\
0.000776865832406076	1.88376753507014\\
0.000732298729913807	1.91583166332665\\
0.000688956512265351	1.94789579158317\\
0.000646836567571963	1.97995991983968\\
0.00060574886804751	2.01202404809619\\
0.00056568468889401	2.04408817635271\\
0.000526521842948258	2.07615230460922\\
0.000498924538939848	2.1002004008016\\
0.000477531426609578	2.13226452905812\\
0.000456913581891764	2.16432865731463\\
0.000437025580375778	2.19639278557114\\
0.000417854968864108	2.22845691382766\\
0.000399314094051965	2.26052104208417\\
0.000381364314916449	2.29258517034068\\
0.000363999960176527	2.32464929859719\\
0.000347148098218628	2.35671342685371\\
0.000330776321330841	2.38877755511022\\
0.00031486287104191	2.42084168336673\\
0.00029938652321074	2.45290581162325\\
0.000284299624583559	2.48496993987976\\
0.000269576479422709	2.51703406813627\\
0.0002551927138209	2.54909819639279\\
0.000241130266915101	2.5811623246493\\
0.000227365469400191	2.61322645290581\\
0.000213871335040513	2.64529058116232\\
0.000200628183746213	2.67735470941884\\
0.000187617232944335	2.70941883767535\\
0.00017482053192922	2.74148296593186\\
0.000162220900418535	2.77354709418838\\
0.000149801870945692	2.80561122244489\\
0.000137547634750821	2.8376753507014\\
0.000125442990860747	2.86973947895792\\
0.000113473298073796	2.90180360721443\\
0.000101624430259611	2.93386773547094\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.136	0\\
0.133928161298509	0.00801603206412826\\
0.132286869130531	0.0160320641282565\\
0.130698350573636	0.0240480961923848\\
0.129118415904466	0.032064128256513\\
0.127573349249137	0.0400801603206413\\
0.126053825416256	0.0480961923847695\\
0.12454905727542	0.0561122244488978\\
0.123087236880377	0.064128256513026\\
0.121632374994658	0.0721442885771543\\
0.120214827241759	0.0801603206412826\\
0.118815088281345	0.0881763527054108\\
0.117432949707351	0.0961923847695391\\
0.116085799403453	0.104208416833667\\
0.114744184982562	0.112224448897796\\
0.113441120857573	0.120240480961924\\
0.112149716395601	0.128256513026052\\
0.110877822813113	0.13627254509018\\
0.109634269476614	0.144288577154309\\
0.108394998718705	0.152304609218437\\
0.107194854082985	0.160320641282565\\
0.106001256589489	0.168336673346693\\
0.104828619384107	0.176352705410822\\
0.103678510669021	0.18436873747495\\
0.102532846229904	0.192384769539078\\
0.101424129232872	0.200400801603206\\
0.100318703727165	0.208416833667335\\
0.0992356022601109	0.216432865731463\\
0.0981696712050999	0.224448897795591\\
0.0971105344909202	0.232464929859719\\
0.096082167326239	0.240480961923848\\
0.0950561362816609	0.248496993987976\\
0.0940539856566022	0.256513026052104\\
0.09306381089143	0.264529058116232\\
0.0920830188020431	0.272545090180361\\
0.0911269292242382	0.280561122244489\\
0.0901723314788795	0.288577154308617\\
0.0892435530950924	0.296593186372746\\
0.0883215139114186	0.304609218436874\\
0.0874118290422149	0.312625250501002\\
0.0865207283919378	0.32064128256513\\
0.0856303725058466	0.328657314629259\\
0.0847682721750761	0.336673346693387\\
0.0839074990585822	0.344689378757515\\
0.0830625144316644	0.352705410821643\\
0.0822298458828243	0.360721442885772\\
0.0814018918980572	0.3687374749499\\
0.0805959157895682	0.376753507014028\\
0.079790237614073	0.384769539078156\\
0.0790042722319122	0.392785571142285\\
0.0782241565934036	0.400801603206413\\
0.0774535356351771	0.408817635270541\\
0.0766976977081077	0.416833667334669\\
0.0759423799834975	0.424849699398798\\
0.0752095934192913	0.432865731462926\\
0.074476773702772	0.440881763527054\\
0.0737586240048965	0.448897795591182\\
0.073047928349876	0.456913827655311\\
0.0723436147361834	0.464929859719439\\
0.0716539301329195	0.472945891783567\\
0.0709637159644008	0.480961923847695\\
0.0702936983083964	0.488977955911824\\
0.0696236944462062	0.496993987975952\\
0.0689661898458527	0.50501002004008\\
0.0683153877102839	0.513026052104208\\
0.0676703973063857	0.521042084168337\\
0.0670378359195105	0.529058116232465\\
0.0664053468822364	0.537074148296593\\
0.0657901108373088	0.545090180360721\\
0.0651744423912969	0.55310621242485\\
0.0645713141415415	0.561122244488978\\
0.0639723800243821	0.569138276553106\\
0.0633805758727625	0.577154308617234\\
0.0627975493849102	0.585170340681363\\
0.0622170530068291	0.593186372745491\\
0.0616491477873684	0.601202404809619\\
0.0610806940286712	0.609218436873748\\
0.0605263965625352	0.617234468937876\\
0.0599726085436867	0.625250501002004\\
0.0594285399595004	0.633266533066132\\
0.0588887094515094	0.64128256513026\\
0.0583548441424213	0.649298597194389\\
0.0578282987305187	0.657314629258517\\
0.0573045962753965	0.665330661322645\\
0.05679069800402	0.673346693386774\\
0.0562771036895334	0.681362725450902\\
0.055775247796579	0.68937875751503\\
0.0552733444673222	0.697394789579158\\
0.0547813068614127	0.705410821643287\\
0.0542911722452598	0.713426853707415\\
0.0538082515740139	0.721442885771543\\
0.0533293443266587	0.729458917835671\\
0.0528554753876709	0.7374749498998\\
0.0523872837792723	0.745490981963928\\
0.0519223883469671	0.753507014028056\\
0.0514644292391469	0.761523046092184\\
0.0510084166557009	0.769539078156313\\
0.0505602345365469	0.777555110220441\\
0.0501130022959643	0.785571142284569\\
0.0496741683668362	0.793587174348697\\
0.049236064203013	0.801603206412826\\
0.0488057140032351	0.809619238476954\\
0.0483768449478044	0.817635270541082\\
0.0479543690485595	0.82565130260521\\
0.0475343546223812	0.833667334669339\\
0.0471196452231729	0.841683366733467\\
0.0467081286508492	0.849699398797595\\
0.0463010681864696	0.857715430861723\\
0.0458977155788176	0.865731462925852\\
0.0454981773892307	0.87374749498998\\
0.0451026769473489	0.881763527054108\\
0.0447105259541895	0.889779559118236\\
0.0443225871892897	0.897795591182365\\
0.0439376805820842	0.905811623246493\\
0.043557033545364	0.913827655310621\\
0.0431792214803903	0.92184368737475\\
0.0428056159973588	0.929859719438878\\
0.042434742311789	0.937875751503006\\
0.0420679472156418	0.945891783567134\\
0.0417038501592827	0.953907815631262\\
0.0413436525181588	0.961923847695391\\
0.0409861655046789	0.969939879759519\\
0.0406323698379214	0.977955911823647\\
0.0402813222169757	0.985971943887776\\
0.0399337496958781	0.993987975951904\\
0.0395889675469637	1.00200400801603\\
0.0392474551759177	1.01002004008016\\
0.0389087621241573	1.01803607214429\\
0.03857316189862	1.02605210420842\\
0.0382403799519574	1.03406813627255\\
0.0379105579902518	1.04208416833667\\
0.0375835083967649	1.0501002004008\\
0.0372593440433952	1.05811623246493\\
0.0369378481666033	1.06613226452906\\
0.0366192330655223	1.07414829659319\\
0.0363031132746816	1.08216432865731\\
0.0359899504117865	1.09018036072144\\
0.0356790309832673	1.09819639278557\\
0.0353712336983047	1.1062124248497\\
0.0350653417232149	1.11422845691383\\
0.034762832692256	1.12224448897796\\
0.0344617989845717	1.13026052104208\\
0.034164509175245	1.13827655310621\\
0.0338681691738121	1.14629258517034\\
0.0335760367765498	1.15430861723447\\
0.0332842314334996	1.1623246492986\\
0.0329972007731382	1.17034068136273\\
0.0327097774205019	1.17835671342685\\
0.0324272196040633	1.18637274549098\\
0.0321446110393245	1.19438877755511\\
0.0318662180663341	1.20240480961924\\
0.0315885481276729	1.21042084168337\\
0.031314173243594	1.2184368737475\\
0.0310414160920008	1.22645290581162\\
0.0307709235413797	1.23446893787575\\
0.030503053491545	1.24248496993988\\
0.0302363192748267	1.25050100200401\\
0.0299733095701934	1.25851703406814\\
0.0297102221125243	1.26653306613226\\
0.0294520437364419	1.27454909819639\\
0.0291925044563892	1.28256513026052\\
0.0289380102133527	1.29058116232465\\
0.0286830487596092	1.29859719438878\\
0.0284318716807438	1.30661322645291\\
0.0281817467860472	1.31462925851703\\
0.0279338240757472	1.32264529058116\\
0.0276884988158444	1.33066132264529\\
0.0274437840828776	1.33867735470942\\
0.0272032128032798	1.34669338677355\\
0.0269616742085535	1.35470941883768\\
0.0267248552589836	1.3627254509018\\
0.0264874198978007	1.37074148296593\\
0.0262536021110746	1.37875751503006\\
0.0260209471052892	1.38677354709419\\
0.0257901242604954	1.39478957915832\\
0.0255621802624544	1.40280561122244\\
0.0253343467689362	1.41082164328657\\
0.0251108229753305	1.4188376753507\\
0.0248861906019613	1.42685370741483\\
0.0246655115730367	1.43486973947896\\
0.0244455730101721	1.44288577154309\\
0.0242277365780082	1.45090180360721\\
0.024012407889825	1.45891783567134\\
0.0237974112596889	1.46693386773547\\
0.0235863458812845	1.4749498997996\\
0.0233744458574458	1.48296593186373\\
0.023166089391346	1.49098196392786\\
0.0229587479068719	1.49899799599198\\
0.0227531002095616	1.50701402805611\\
0.0225502225476163	1.51503006012024\\
0.0223472826763487	1.52304609218437\\
0.0221479246937656	1.5310621242485\\
0.021948539024988	1.53907815631263\\
0.0217517701896314	1.54709418837675\\
0.0215567696582643	1.55511022044088\\
0.021362591071158	1.56312625250501\\
0.0211717832756963	1.57114228456914\\
0.0209802852468572	1.57915831663327\\
0.0207919572840353	1.58717434869739\\
0.0206047493110851	1.59519038076152\\
0.0204189039121038	1.60320641282565\\
0.0202358787757426	1.61122244488978\\
0.0200525176459487	1.61923847695391\\
0.0198722223118224	1.62725450901804\\
0.0196926921271688	1.63527054108216\\
0.0195147805598618	1.64328657314629\\
0.0193393203578049	1.65130260521042\\
0.0191637954377718	1.65931863727455\\
0.0189911519747631	1.66733466933868\\
0.0188191584211682	1.67535070140281\\
0.0186488078768553	1.68336673346693\\
0.0184807607460912	1.69138276553106\\
0.0183127068622466	1.69939879759519\\
0.0181473598393125	1.70741482965932\\
0.017982738961528	1.71543086172345\\
0.0178196010909051	1.72344689378758\\
0.0176587943248087	1.7314629258517\\
0.0174978699342209	1.73947895791583\\
0.0173394872024296	1.74749498997996\\
0.0171820556125916	1.75551102204409\\
0.0170258045540792	1.76352705410822\\
0.0168720216391638	1.77154308617234\\
0.016717933098989	1.77955911823647\\
0.0165662038722435	1.7875751503006\\
0.016415761890197	1.79559118236473\\
0.0162660924230298	1.80360721442886\\
0.0161187387723958	1.81162324649299\\
0.0159715758150207	1.81963927855711\\
0.0158262088811263	1.82765531062124\\
0.0156825434494509	1.83567134268537\\
0.0155391692752913	1.8436873747495\\
0.0153979671104896	1.85170340681363\\
0.0152575090757485	1.85971943887776\\
0.0151182311393657	1.86773547094188\\
0.014981060778987	1.87575150300601\\
0.0148437706678705	1.88376753507014\\
0.0147084591492597	1.89178356713427\\
0.0145744758751971	1.8997995991984\\
0.0144410300313902	1.90781563126252\\
0.0143095596250897	1.91583166332665\\
0.0141786636391081	1.92384769539078\\
0.0140489974037763	1.93186372745491\\
0.0139212471774606	1.93987975951904\\
0.013793395952609	1.94789579158317\\
0.0136673911739287	1.95591182364729\\
0.0135426471515344	1.96392785571142\\
0.0134183949777828	1.97194388777555\\
0.0132959376100205	1.97995991983968\\
0.0131741507827891	1.98797595190381\\
0.0130533906269295	1.99599198396794\\
0.0129343705959126	2.00400801603206\\
0.0128154960641606	2.01202404809619\\
0.0126981203057084	2.02004008016032\\
0.012582148291031	2.02805611222445\\
0.012466423921952	2.03607214428858\\
0.0123523286648433	2.04408817635271\\
0.0122391763709807	2.05210420841683\\
0.0121266824140806	2.06012024048096\\
0.0120157673604496	2.06813627254509\\
0.0119053881760362	2.07615230460922\\
0.0117960264965209	2.08416833667335\\
0.011688194822972	2.09218436873747\\
0.0115805419633208	2.1002004008016\\
0.0114742177981298	2.10821643286573\\
0.0113692120426967	2.11623246492986\\
0.0112644025631327	2.12424849699399\\
0.0111610244037763	2.13226452905812\\
0.0110586482235874	2.14028056112224\\
0.010956741167497	2.14829659318637\\
0.0108562206456582	2.1563126252505\\
0.0107564263124242	2.16432865731463\\
0.0106573351266534	2.17234468937876\\
0.0105595869026503	2.18036072144289\\
0.0104623266810628	2.18837675350701\\
0.0103659677533166	2.19639278557114\\
0.0102709094075045	2.20440881763527\\
0.0101761355806451	2.2124248496994\\
0.0100824281345297	2.22044088176353\\
0.00998998006169633	2.22845691382766\\
0.00989764495791587	2.23647294589178\\
0.00980651095090362	2.24448897795591\\
0.00971646511688462	2.25250501002004\\
0.00962665227867309	2.26052104208417\\
0.00953801630302139	2.2685370741483\\
0.00945031040739407	2.27655310621242\\
0.00936296035813597	2.28456913827655\\
0.00927674954477744	2.29258517034068\\
0.00919133594917094	2.30060120240481\\
0.00910637719800183	2.30861723446894\\
0.00902252112340683	2.31663326653307\\
0.00893935239605081	2.32464929859719\\
0.00885671582995581	2.33266533066132\\
0.00877514642595983	2.34068136272545\\
0.00869417536863736	2.34869739478958\\
0.00861379416539279	2.35671342685371\\
0.00853444563196866	2.36472945891784\\
0.00845562530714204	2.37274549098196\\
0.00837743485110881	2.38076152304609\\
0.00830024357205686	2.38877755511022\\
0.00822352732997818	2.39679358717435\\
0.00814746513071768	2.40480961923848\\
0.00807236959223671	2.41282565130261\\
0.00799771109787581	2.42084168336673\\
0.00792371671155081	2.42885771543086\\
0.00785065742364854	2.43687374749499\\
0.00777801068328271	2.44488977955912\\
0.00770602563680012	2.45290581162325\\
0.0076349450574943	2.46092184368737\\
0.00756426444482138	2.4689378757515\\
0.00749423216266832	2.47695390781563\\
0.00742507462492476	2.48496993987976\\
0.00735631490657537	2.49298597194389\\
0.00728818064029488	2.50100200400802\\
0.0072208922816459	2.50901803607214\\
0.00715400864198359	2.51703406813627\\
0.00708771940223329	2.5250501002004\\
0.00702224809701462	2.53306613226453\\
0.0069571961621258	2.54108216432866\\
0.00689270065325947	2.54909819639279\\
0.00682899594740223	2.55711422845691\\
0.00676573180819156	2.56513026052104\\
0.00670298036529967	2.57314629258517\\
0.00664099341361178	2.5811623246493\\
0.00657947364792823	2.58917835671343\\
0.00651841817627425	2.59719438877756\\
0.0064581016821415	2.60521042084168\\
0.00639828337587352	2.61322645290581\\
0.00633887729265821	2.62124248496994\\
0.00628018545009818	2.62925851703407\\
0.00622202621718486	2.6372745490982\\
0.00616422439557151	2.64529058116232\\
0.00610711283356772	2.65330661322645\\
0.00605057083488455	2.66132264529058\\
0.00599432955021661	2.66933867735471\\
0.00593875527926397	2.67735470941884\\
0.00588378924034873	2.68537074148297\\
0.00582906611849153	2.69338677354709\\
0.00577498747928024	2.70140280561122\\
0.00572155475437459	2.70941883767535\\
0.00566831067461223	2.71743486973948\\
0.00561568728878094	2.72545090180361\\
0.00556368793251382	2.73346693386774\\
0.00551194292358905	2.74148296593186\\
0.00546073564647511	2.74949899799599\\
0.0054101311939089	2.75751503006012\\
0.00535984562240749	2.76553106212425\\
0.00531001649772476	2.77354709418838\\
0.00526076965278116	2.78156312625251\\
0.00521190450377199	2.78957915831663\\
0.00516341672014722	2.79759519038076\\
0.00511549131254421	2.80561122244489\\
0.00506800820228105	2.81362725450902\\
0.00502082605157926	2.82164328657315\\
0.00497418699556381	2.82965931863727\\
0.00492804818290553	2.8376753507014\\
0.00488213702027857	2.84569138276553\\
0.00483675027508527	2.85370741482966\\
0.00479188900624521	2.86172344689379\\
0.00474724487724422	2.86973947895792\\
0.00470307740921453	2.87775551102204\\
0.00465941730363973	2.88577154308617\\
0.0046160475305473	2.8937875751503\\
0.00457306727684106	2.90180360721443\\
0.00453057684326886	2.90981963927856\\
0.00448844548156659	2.91783567134269\\
0.00444662131540304	2.92585170340681\\
0.00440526998136975	2.93386773547094\\
0.00436434176303367	2.94188376753507\\
0.0043236434603988	2.9498997995992\\
0.00428340153937426	2.95791583166333\\
0.00424361685824497	2.96593186372745\\
0.00420404008655461	2.97394789579158\\
0.00416487874648128	2.98196392785571\\
0.00412615870664342	2.98997995991984\\
0.00408771995056768	2.99799599198397\\
0.00404961118374255	3.0060120240481\\
0.004011928284609	3.01402805611222\\
0.00397459413534539	3.02204408817635\\
0.00393751072958676	3.03006012024048\\
0.00390083825036439	3.03807615230461\\
0.00386457599566987	3.04609218436874\\
0.00382849150671335	3.05410821643287\\
0.00379280347922447	3.06212424849699\\
0.00375751263119326	3.07014028056112\\
0.00372246983028883	3.07815631262525\\
0.00368774101296262	3.08617234468938\\
0.00365339537020079	3.09418837675351\\
0.00361936415738824	3.10220440881764\\
0.0035855700103674	3.11022044088176\\
0.00355214548113278	3.11823647294589\\
0.00351909118484552	3.12625250501002\\
0.00348621169893667	3.13426853707415\\
0.00345368485518757	3.14228456913828\\
0.0034215151249393	3.1503006012024\\
0.00338958932765878	3.15831663326653\\
0.00335793738265293	3.16633266533066\\
0.00332662985294837	3.17434869739479\\
0.00329562812083683	3.18236472945892\\
0.00326482890769103	3.19038076152305\\
0.00323436181940943	3.19839679358717\\
0.00320422739185423	3.2064128256513\\
0.00317428718407792	3.21442885771543\\
0.00314463936435246	3.22244488977956\\
0.00311531231752	3.23046092184369\\
0.00308624183186155	3.23847695390782\\
0.00305739267482184	3.24649298597194\\
0.00302885278558285	3.25450901803607\\
0.0030006226308462	3.2625250501002\\
0.00297255374324037	3.27054108216433\\
0.00294478132463427	3.27855711422846\\
0.00291730751651607	3.28657314629259\\
0.00289005632658732	3.29458917835671\\
0.00286303221055251	3.30260521042084\\
0.00283629593987745	3.31062124248497\\
0.00280983590636433	3.3186372745491\\
0.00278354142720185	3.32665330661323\\
0.00275752437544491	3.33466933867735\\
0.00273178517329405	3.34268537074148\\
0.00270624662785956	3.35070140280561\\
0.00268093095168025	3.35871743486974\\
0.00265588305635237	3.36673346693387\\
0.00263108709735001	3.374749498998\\
0.00260645541377844	3.38276553106212\\
0.00258208176745992	3.39078156312625\\
0.00255796653492895	3.39879759519038\\
0.00253403908711041	3.40681362725451\\
0.00251032306747632	3.41482965931864\\
0.00248685604751679	3.42284569138277\\
0.00246362484130749	3.43086172344689\\
0.00244055024826393	3.43887775551102\\
0.0024177155450695	3.44689378757515\\
0.00239512107079372	3.45490981963928\\
0.00237270809794777	3.46292585170341\\
0.00235049021517927	3.47094188376753\\
0.00232850376202368	3.47895791583166\\
0.0023067428667637	3.48697394789579\\
0.00228512669569346	3.49498997995992\\
0.00226373343947989	3.50300601202405\\
0.00224256340674107	3.51102204408818\\
0.00222157304162341	3.5190380761523\\
0.00220075852496997	3.52705410821643\\
0.00218015900936967	3.53507014028056\\
0.00215977476096397	3.54308617234469\\
0.00213952881432344	3.55110220440882\\
0.00211948598059645	3.55911823647295\\
0.00209965047556207	3.56713426853707\\
0.00207999544580782	3.5751503006012\\
0.00206049579586211	3.58316633266533\\
0.00204119579305398	3.59118236472946\\
0.00202209568362849	3.59919839679359\\
0.00200314123250416	3.60721442885772\\
0.00198436380989394	3.61523046092184\\
0.00196577886596933	3.62324649298597\\
0.00194737633956153	3.6312625250501\\
0.00192910888543729	3.63927855711423\\
0.00191102673517549	3.64729458917836\\
0.001893130119631	3.65531062124249\\
0.0018753866125688	3.66332665330661\\
0.00185779517795441	3.67134268537074\\
0.0018403823538505	3.67935871743487\\
0.00182314834035109	3.687374749499\\
0.00180604127777935	3.69539078156313\\
0.00178910067689396	3.70340681362725\\
0.00177233220539258	3.71142284569138\\
0.00175572328674123	3.71943887775551\\
0.00173924361175071	3.72745490981964\\
0.00172292960095459	3.73547094188377\\
0.00170678144602553	3.7434869739479\\
0.00169077081530909	3.75150300601202\\
0.00167490044054351	3.75951903807615\\
0.00165918968436402	3.76753507014028\\
0.00164363871344063	3.77555110220441\\
0.00162820573806269	3.78356713426854\\
0.00161292200749605	3.79158316633267\\
0.00159779204567268	3.79959919839679\\
0.00158280758148011	3.80761523046092\\
0.00156794074045891	3.81563126252505\\
0.00155322184595751	3.82364729458918\\
0.0015386510614989	3.83166332665331\\
0.00152420925063445	3.83967935871743\\
0.00150989170639071	3.84769539078156\\
0.0014957166568115	3.85571142284569\\
0.0014816842450543	3.86372745490982\\
0.00146776623075066	3.87174348697395\\
0.00145397759936294	3.87975951903808\\
0.00144032619062408	3.8877755511022\\
0.00142681100980755	3.89579158316633\\
0.0014133996879702	3.90380761523046\\
0.00140012034814266	3.91182364729459\\
0.00138697313425335	3.91983967935872\\
0.00137394967935009	3.92785571142285\\
0.00136103367168486	3.93587174348697\\
0.00134824473672551	3.9438877755511\\
0.00133558300176102	3.95190380761523\\
0.0013230340450611	3.95991983967936\\
0.00131059500774937	3.96793587174349\\
0.0012982782984642	3.97595190380762\\
0.00128608402946912	3.98396793587174\\
0.00127399292082973	3.99198396793587\\
0.00126201319572155	4\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.10147982359562	0.2\\
0.0829713466959993	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.0783006867604901	0.4\\
0.0474232958031931	0\\
};
%\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
\addplot [color=black,dash pattern=on 2pt off 1pt,line width=0.8pt,mark=*,mark options={solid, scale=0.8}]
  table[row sep=crcr]{%
0.0617342080793303	0.6\\
0.0244178106688585	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.049323211420056	0.8\\
0.0104455785066658	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.0396748136163138	1\\
0.003036307154495	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.0319491685362515	1.2\\
0.000281831879073748	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.0256424752692654	1.4\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.0204928625939824	1.6\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.0163331577143969	1.8\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.0129936626969519	2\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.0103230303092322	2.2\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.00819298662005193	2.4\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.00649722325491914	2.6\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.00514897999487935	2.8\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.00407815287767646	3\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.00322830830547778	3.2\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.00255437155809538	3.4\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.00202019667469152	3.6\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.00159703958676941	3.8\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.00126201319572155	4\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.000996886006033606	4.2\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.000787152038899028	4.4\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.000621315460792406	4.6\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.000490240148594624	4.8\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.000386680179287269	5\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.000304890421217258	5.2\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.000240316833328948	5.4\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.000189358358271552	5.6\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.000149154934664492	5.8\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
0.000117449949149461	6\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
9.24528873150725e-05	6.2\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
7.27547875373475e-05	6.4\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
5.72357764067471e-05	6.6\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
4.50130722828945e-05	6.8\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
3.53898128168035e-05	7\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
2.78155910964439e-05	7.2\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
2.18558964129631e-05	7.4\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
1.71678779054505e-05	7.6\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
1.34822800697684e-05	7.8\\
0	0\\
};
\addplot [color=black,dash pattern=on 2pt off 1pt,forget plot]
  table[row sep=crcr]{%
1.0584789974938e-05	8\\
0	0\\
};

\node at (rel axis cs:0.37,0.22) {$(\beta_0,\gamma_0)$};
\node at (rel axis cs:0.12,0.04) {$(\bar\beta,0)$};

\end{axis}
\end{tikzpicture}%

==> plots/conv-analysis-n6-s1-t3-b0001.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.7\linewidth,
height=.55\linewidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10,
xlabel={$\bar{a}$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
ymin=-0.5,
ymax=1,
ylabel={$g(\bar{a}),\, g^{**}(\bar{a})$},
legend style={at={(0.01,0.01)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid,line width=0.8pt]
  table[row sep=crcr]{%
0	0.97959777901405\\
0.1	0.976800959471999\\
0.2	0.97366198633429\\
0.3	0.970148410881538\\
0.4	0.966223033808878\\
0.5	0.961854045477556\\
0.6	0.957001569771807\\
0.7	0.951629747817022\\
0.8	0.94570242374794\\
0.9	0.939183303084772\\
1	0.932036105691001\\
1.1	0.924230837829455\\
1.2	0.915734843868026\\
1.3	0.906524769819627\\
1.4	0.896573787482287\\
1.5	0.885865334411872\\
1.6	0.874387237130194\\
1.7	0.86213191274658\\
1.8	0.84909652950083\\
1.9	0.835283128255816\\
2	0.820715175831309\\
2.1	0.805396803676944\\
2.2	0.78935989898761\\
2.3	0.772628804772277\\
2.4	0.755250198898824\\
2.5	0.737250739024797\\
2.6	0.718689562180382\\
2.7	0.699617404798655\\
2.8	0.680080265643311\\
2.9	0.660136872542212\\
3	0.639856487927015\\
3.1	0.619302513186311\\
3.2	0.598529830948357\\
3.3	0.577602476373171\\
3.4	0.556584174944848\\
3.5	0.535541356978797\\
3.6	0.514547297551659\\
3.7	0.493647252637399\\
3.8	0.472898279888807\\
3.9	0.452354576584325\\
4	0.43207832723504\\
4.1	0.412121325985752\\
4.2	0.392513700732596\\
4.3	0.373295283836609\\
4.4	0.354527412701067\\
4.5	0.336225217505878\\
4.6	0.318409032040712\\
4.7	0.301134890187879\\
4.8	0.284397324030113\\
4.9	0.268221071961423\\
5	0.252630910363518\\
5.1	0.237616376151686\\
5.2	0.223211571694168\\
5.3	0.209392711336536\\
5.4	0.196183353057605\\
5.5	0.18356696489523\\
5.6	0.171539062893571\\
5.7	0.160108288708049\\
5.8	0.149244446672944\\
5.9	0.138946326536343\\
6	0.129209746141278\\
6.1	0.120006353990628\\
6.2	0.11132260526048\\
6.3	0.10314535947915\\
6.4	0.0954649432457501\\
6.5	0.0882534851190706\\
6.6	0.0814932955673795\\
6.7	0.0751660960276739\\
6.8	0.0692531950356181\\
6.9	0.0637356527501478\\
7	0.0585944328445525\\
7.1	0.0538105410221596\\
7.2	0.0493651496900609\\
7.3	0.0452397085836716\\
7.4	0.041416041374263\\
7.5	0.0378764285075942\\
7.6	0.0346036767119847\\
7.7	0.031583500381131\\
7.8	0.0288005424694332\\
7.9	0.0262363700983372\\
8	0.0238762581282023\\
8.1	0.0217069869020641\\
8.2	0.0197196993254652\\
8.3	0.0178960724395026\\
8.4	0.0162243503381146\\
8.5	0.0146990509466517\\
8.6	0.0133031490700497\\
8.7	0.0120294782333805\\
8.8	0.0108688662721098\\
8.9	0.00981048191363134\\
9	0.00884922089339409\\
9.1	0.00797387353847451\\
9.2	0.00718054235312602\\
9.3	0.00645981677027991\\
9.4	0.00580721241113407\\
9.5	0.0052163224150486\\
9.6	0.00468110216599182\\
9.7	0.00419862675748235\\
9.8	0.00376229096399404\\
9.9	0.00336850275803135\\
10	0.00301430413982268\\
};
\addlegendentry{$g(\bar{a})$};


\addplot [color=black,solid,line width=1.7pt]
  table[row sep=crcr]{%
0	0.97959777901405\\
5.1276	0.2336\\
5.2	0.223211571694168\\
5.3	0.209392711336536\\
5.4	0.196183353057605\\
5.5	0.18356696489523\\
5.6	0.171539062893571\\
5.7	0.160108288708049\\
5.8	0.149244446672944\\
5.9	0.138946326536343\\
6	0.129209746141278\\
6.1	0.120006353990628\\
6.2	0.11132260526048\\
6.3	0.10314535947915\\
6.4	0.0954649432457501\\
6.5	0.0882534851190706\\
6.6	0.0814932955673795\\
6.7	0.0751660960276739\\
6.8	0.0692531950356181\\
6.9	0.0637356527501478\\
7	0.0585944328445525\\
7.1	0.0538105410221596\\
7.2	0.0493651496900609\\
7.3	0.0452397085836716\\
7.4	0.041416041374263\\
7.5	0.0378764285075942\\
7.6	0.0346036767119847\\
7.7	0.031583500381131\\
7.8	0.0288005424694332\\
7.9	0.0262363700983372\\
8	0.0238762581282023\\
8.1	0.0217069869020641\\
8.2	0.0197196993254652\\
8.3	0.0178960724395026\\
8.4	0.0162243503381146\\
8.5	0.0146990509466517\\
8.6	0.0133031490700497\\
8.7	0.0120294782333805\\
8.8	0.0108688662721098\\
8.9	0.00981048191363134\\
9	0.00884922089339409\\
9.1	0.00797387353847451\\
9.2	0.00718054235312602\\
9.3	0.00645981677027991\\
9.4	0.00580721241113407\\
9.5	0.0052163224150486\\
9.6	0.00468110216599182\\
9.7	0.00419862675748235\\
9.8	0.00376229096399404\\
9.9	0.00336850275803135\\
10	0.00301430413982268\\
};
\addlegendentry{$g^{**}(\bar{a})$};

\addplot [color=black,dash dot]
  table[row sep=crcr]{%
0	1.17050222820002\\
10	-0.683985988843051\\
};
\addlegendentry{$g(a_{\ell}) + (\bar{a}-a_{\ell})\nabla g(a_{\ell})$};

\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.4	0.354527412701067\\
};
\addplot [color=black!50!white,solid,forget plot]
  table[row sep=crcr]{%
4.4	-1\\
4.4	1\\
};
\addplot [color=black,dash dot,forget plot]
  table[row sep=crcr]{%
0	0.97959777901405\\
10	-0.47\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.1276	0.2336\\
};
\addplot [color=black!50!white,solid,forget plot]
  table[row sep=crcr]{%
5.1276	-1\\
5.1276	1\\
};
\addplot [color=black,dash dot,forget plot]
  table[row sep=crcr]{%
0	0.729898252692595\\
10	-0.271715181470543\\
};
\addplot [color=black,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
5.9	0.138946326536343\\
};
\addplot [color=black!50!white,solid,forget plot]
  table[row sep=crcr]{%
5.9	-1\\
5.9	1\\
};
\node at (rel axis cs:0.54-0.035,0.92) {$a_1 = 4.4$};
\node at (rel axis cs:0.624-0.035,0.85) {$a_2 = 5.13$};
\node at (rel axis cs:0.69-0.035,0.78) {$a_3 = 5.9$};
\end{axis}
\end{tikzpicture}%

==> plots/detHessian-n6-s1-t2.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.7\linewidth,
height=.55\linewidth,
scale only axis,
colormap/jet,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.0,
xmax=0.2,
xtick={0, 0.05, 0.1, 0.15, 0.2},
%xticklabel={0.05, 0.1, 0.15, 0.2, 0.25},
xlabel={$\beta$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=3,
%ytick={0, 1, 2},
ylabel={$\gamma$}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0850470829913692	4\\
0.086254504526187	3.97595190380762\\
0.0872569138276553	3.95638131764764\\
0.0883193103014769	3.93587174348697\\
0.089587323654858	3.91182364729459\\
0.0908684599360096	3.8877755511022\\
0.0921621856349651	3.86372745490982\\
0.0932677354709419	3.8435031010147\\
0.0943697906052006	3.82364729458918\\
0.0957256877863021	3.79959919839679\\
0.0970914183262056	3.77555110220441\\
0.098276753507014	3.7549301126032\\
0.0994146650229864	3.73547094188377\\
0.100844620713786	3.71142284569138\\
0.102283967935872	3.6874110076067\\
0.103285771543086	3.67097750291489\\
0.104751089290776	3.64729458917836\\
0.106241367468069	3.62324649298597\\
0.107292985971944	3.60666610626117\\
0.108810179019151	3.58316633266533\\
0.110298396793587	3.56011490077164\\
0.111415026779764	3.54308617234469\\
0.113027617700509	3.5190380761523\\
0.114305611222445	3.50001843681083\\
0.115745991023676	3.47895791583166\\
0.117311022044088	3.45634368798699\\
0.118534679524627	3.43887775551102\\
0.120241463409236	3.41482965931864\\
0.121391913158632	3.39879759519038\\
0.123142440681218	3.374749498998\\
0.124323647294589	3.35867148392988\\
0.126115093014397	3.33466933867735\\
0.127329058116232	3.31854006182716\\
0.129161302832129	3.29458917835671\\
0.130397549124424	3.27855711422846\\
0.132282080930706	3.25450901803607\\
0.133549934167025	3.23847695390782\\
0.135343486973948	3.21612323547648\\
0.136783623699855	3.19839679358717\\
0.138348897795591	3.17924895123952\\
0.140095246617511	3.15831663326653\\
0.141436359518485	3.14228456913828\\
0.143357915831663	3.11961939445149\\
0.144868221162107	3.10220440881764\\
0.146363326653307	3.08499347964695\\
0.148366933867735	3.06221393191401\\
0.149807614228906	3.04609218436874\\
0.151372344689379	3.02868356414037\\
0.153375951903808	3.00669561511864\\
0.154921813450531	2.98997995991984\\
0.156407154667514	2.97394789579158\\
0.15838496993988	2.95298057807405\\
0.160208995944394	2.93386773547094\\
0.16175707707851	2.91783567134269\\
0.163393987975952	2.90098111345638\\
0.165397595190381	2.88063770277916\\
0.167281044825046	2.86172344689379\\
0.168901615062436	2.84569138276553\\
0.170533618890106	2.82965931863727\\
0.172410220440882	2.81141020930342\\
0.174413827655311	2.79211989588622\\
0.176361903693027	2.77354709418838\\
0.178075108083061	2.75751503006012\\
0.179799488018877	2.74148296593186\\
0.181531710035409	2.72545090180361\\
0.18343006012024	2.70811157405535\\
0.185433667334669	2.69009746350669\\
0.187437274549098	2.67222950885385\\
0.189440881763527	2.65450188928158\\
0.191404482603412	2.6372745490982\\
0.19326501782564	2.62124248496994\\
0.195140156222661	2.60521042084168\\
0.197030609917431	2.58917835671343\\
0.198938771150801	2.57314629258517\\
0.200868239622698	2.55711422845691\\
0.202810423862749	2.54108216432866\\
0.204780558391899	2.5250501002004\\
0.206766717599028	2.50901803607214\\
0.208768626580792	2.49298597194389\\
0.210795949440061	2.47695390781563\\
0.212841853169003	2.46092184368737\\
0.214904499138068	2.44488977955912\\
0.216991755967273	2.42885771543086\\
0.219098477831302	2.41282565130261\\
0.221224350082108	2.39679358717435\\
0.223363531089998	2.38076152304609\\
0.225505811623246	2.36498737729573\\
0.227509418837675	2.35028959525818\\
0.229513026052104	2.33577283552785\\
0.231516633266533	2.32137321522048\\
0.233520240480962	2.30701458803847\\
0.235567699762981	2.29258517034068\\
0.237851101797195	2.27655310621242\\
0.240164690701689	2.26052104208417\\
0.24250123011119	2.24448897795591\\
0.244540080160321	2.2305781137646\\
0.246543687374749	2.2171189555763\\
0.248547294589178	2.20361733709872\\
0.250852134034535	2.18837675350701\\
0.253289801243458	2.17234468937876\\
0.255559919839679	2.15754286262833\\
0.257563527054108	2.14464563928286\\
0.259567134268537	2.13175475751538\\
0.262015906519833	2.11623246492986\\
0.26455157396124	2.1002004008016\\
0.266579759519038	2.08764795068927\\
0.268583366733467	2.07515237437883\\
0.271042178588382	2.06012024048096\\
0.273592384769539	2.04455774581381\\
0.275595991983968	2.03253965657321\\
0.277666574904241	2.02004008016032\\
0.280378094908183	2.00400801603206\\
0.282608617234469	1.99086221579656\\
0.284612224448898	1.97918507006688\\
0.287241848402581	1.96392785571142\\
0.28962124248497	1.95029256760758\\
0.291624849699399	1.93880136980377\\
0.29427696335649	1.92384769539078\\
0.296633867735471	1.91061107919559\\
0.2986374749499	1.89946611547602\\
0.301470794430965	1.88376753507014\\
0.303646492985972	1.87192213122837\\
0.305882847821684	1.85971943887776\\
0.308655511022044	1.84477390451641\\
0.310659118236473	1.83404915186067\\
0.31336664337175	1.81963927855711\\
0.315668136272545	1.80754252600663\\
0.317939891071784	1.79559118236473\\
0.320677154308617	1.78141953707437\\
0.322680761523046	1.77103541690311\\
0.325686172344689	1.75567276242823\\
0.327689779559118	1.74551091965541\\
0.330469411390065	1.7314629258517\\
0.33269879759519	1.72034290836891\\
0.335289281061032	1.70741482965932\\
0.337707815631263	1.69551911816752\\
0.340179721531169	1.68336673346693\\
0.342716833667335	1.67103175986133\\
0.345140793183232	1.65931863727455\\
0.347725851703407	1.64692086800889\\
0.350165857366396	1.63527054108216\\
0.352734869739479	1.62314720106258\\
0.355263297256984	1.61122244488978\\
0.357743887775551	1.59968409821264\\
0.360432745530045	1.58717434869739\\
0.362752905811623	1.57651652693419\\
0.365677324498676	1.56312625250501\\
0.367761923847695	1.55365244239788\\
0.370767334669339	1.54007642519885\\
0.372778599875325	1.5310621242485\\
0.375776352705411	1.5177212689581\\
0.378186093310833	1.50701402805611\\
0.380785370741483	1.49563318355961\\
0.383669663964045	1.48296593186373\\
0.385794388777555	1.47377027548316\\
0.388799799599198	1.46082271602681\\
0.391105002502883	1.45090180360721\\
0.393808817635271	1.43941121504618\\
0.396768380604195	1.42685370741483\\
0.398817835671343	1.41822677539734\\
0.401823246492986	1.40566536478584\\
0.404434299467299	1.39478957915832\\
0.406832264529058	1.38489871669835\\
0.409837675350701	1.37253547843532\\
0.412232995133681	1.3627254509018\\
0.414846693386774	1.35215411389767\\
0.417852104208417	1.34000351346871\\
0.420170919296735	1.33066132264529\\
0.422861122244489	1.31996627589001\\
0.425866533066132	1.30803372543565\\
0.428250497619552	1.29859719438878\\
0.430875551102204	1.28833005110324\\
0.433880961923848	1.27660082583083\\
0.43646965065645	1.26653306613226\\
0.43888997995992	1.2571826849594\\
0.441895390781563	1.2456724896888\\
0.444824129492168	1.23446893787575\\
0.446934701397216	1.22645290581162\\
0.449909819639279	1.21523482511724\\
0.452915230460922	1.20390722653283\\
0.455463808424539	1.19438877755511\\
0.457924248496994	1.18525531922699\\
0.460929659318637	1.17414675324892\\
0.463935070140281	1.16303280561317\\
0.466318333510755	1.15430861723447\\
0.468944088176353	1.14477401719388\\
0.471949498997996	1.13388038371547\\
0.474954909819639	1.12300424580928\\
0.477393999855033	1.11422845691383\\
0.479963927855711	1.10506782470571\\
0.482969338677355	1.09438964547207\\
0.485974749498998	1.08373896396655\\
0.488685051730435	1.07414829659319\\
0.49098376753507	1.06605816063413\\
0.493989178356713	1.05562897901464\\
0.496994589178357	1.04516651492456\\
0.5	1.03474723204698\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0690884773677042	4\\
0.0700976136340579	3.97595190380762\\
0.0711178191803173	3.95190380761523\\
0.0721499067166082	3.92785571142285\\
0.073201281945585	3.90380761523046\\
0.0742334669338677	3.88063690808643\\
0.0752352705410822	3.85845887826624\\
0.0762370741482966	3.83654446027959\\
0.077238877755511	3.81488961029483\\
0.0783357967352095	3.79158316633267\\
0.0794850848659502	3.76753507014028\\
0.0806502703813478	3.7434869739479\\
0.081831983721526	3.71943887775551\\
0.0830291456090199	3.69539078156313\\
0.0842403578924913	3.67134268537074\\
0.0852533066132265	3.65165801883\\
0.0863163524392464	3.6312625250501\\
0.0875933109065903	3.60721442885772\\
0.0888841923648356	3.58316633266533\\
0.090188026196053	3.55911823647295\\
0.091264128256513	3.53960681643381\\
0.0924159589353809	3.5190380761523\\
0.0937808494224736	3.49498997995992\\
0.0951544205431527	3.47094188376754\\
0.0962731462925852	3.45175702074927\\
0.097516055575311	3.43086172344689\\
0.0989588857526617	3.40681362725451\\
0.100280360721443	3.38491151988611\\
0.101401020107828	3.36673346693387\\
0.10291184424645	3.34268537074148\\
0.104287575150301	3.3208301140372\\
0.105455618932189	3.30260521042084\\
0.107028042795524	3.27855711422846\\
0.108294789579158	3.25921952907961\\
0.109687078419652	3.23847695390782\\
0.111300200400802	3.21457680294675\\
0.112408328931409	3.19839679358717\\
0.114088461092766	3.17434869739479\\
0.115307414829659	3.15688777345449\\
0.116934626370016	3.13426853707415\\
0.118312825651303	3.11507310872338\\
0.119852846117544	3.09418837675351\\
0.121318236472946	3.07436442366567\\
0.122844971834019	3.05410821643287\\
0.124323647294589	3.03468890155419\\
0.125918340642126	3.01402805611222\\
0.127329058116232	2.99595800262197\\
0.129073540779215	2.97394789579158\\
0.130347718895616	2.95791583166333\\
0.132303856877972	2.93386773547094\\
0.133629026207708	2.91783567134269\\
0.135343486973948	2.89717294902893\\
0.136982950213657	2.87775551102204\\
0.138348897795591	2.86172063369892\\
0.14035250501002	2.83853932823155\\
0.141833712632513	2.82164328657315\\
0.143357915831663	2.80432215471569\\
0.145361523046092	2.78196916279922\\
0.146861100280766	2.76553106212425\\
0.148366933867735	2.74908630498373\\
0.150370541082164	2.72752124209645\\
0.152076804407324	2.70941883767535\\
0.153603566559668	2.69338677354709\\
0.155379559118236	2.67493371563203\\
0.157383166332665	2.65435779635714\\
0.159071156727484	2.6372745490982\\
0.160670872172875	2.62124248496994\\
0.162392184368737	2.60416290117747\\
0.164395791583166	2.58452957368726\\
0.166393020843385	2.56513026052104\\
0.168076592279063	2.54909819639279\\
0.169773785387176	2.53306613226453\\
0.171476797565598	2.51703406813627\\
0.173412024048096	2.49918036614566\\
0.175415631262525	2.48089800709467\\
0.177419238476954	2.46275896205701\\
0.179408615064227	2.44488977955912\\
0.18123504808128	2.42885771543086\\
0.183070034679693	2.41282565130261\\
0.18492489218346	2.39679358717435\\
0.186798279424405	2.38076152304609\\
0.188687114338999	2.36472945891784\\
0.190603749458442	2.34869739478958\\
0.192538749542898	2.33266533066132\\
0.194484614214792	2.31663326653307\\
0.196467212850041	2.30060120240481\\
0.198463968704675	2.28456913827655\\
0.200475251655099	2.2685370741483\\
0.202523617223228	2.25250501002004\\
0.204579880781396	2.23647294589178\\
0.206668815227811	2.22044088176353\\
0.208774942019818	2.20440881763527\\
0.210903394663029	2.18837675350701\\
0.213055341363955	2.17234468937876\\
0.215228567503407	2.1563126252505\\
0.217422830939	2.14028056112224\\
0.21949498997996	2.12534395465024\\
0.221498597194389	2.11100143574507\\
0.223502204408818	2.09684758637101\\
0.225505811623246	2.0827360034289\\
0.227611055820942	2.06813627254509\\
0.229941599894129	2.05210420841683\\
0.232298274687909	2.03607214428858\\
0.234522044088176	2.02104425581316\\
0.236525651302605	2.00774929909836\\
0.238529258517034	1.9944378999101\\
0.240744802153445	1.97995991983968\\
0.243215324608091	1.96392785571142\\
0.245541883767535	1.94900857648239\\
0.247545490981964	1.93624867768245\\
0.249549098196393	1.92362533696446\\
0.252079207543366	1.90781563126253\\
0.254558116232465	1.89250542177172\\
0.256561723446894	1.88021943859349\\
0.258617659096918	1.86773547094188\\
0.261278233477034	1.85170340681363\\
0.263574348697395	1.83807548437953\\
0.265577955911824	1.82621700855132\\
0.268069799212845	1.81162324649299\\
0.270586973947896	1.79704431570173\\
0.272590581162325	1.78552334156776\\
0.275046263938335	1.77154308617234\\
0.277599599198397	1.75709768860561\\
0.279603206412826	1.74593014701118\\
0.282203920709706	1.7314629258517\\
0.284612224448898	1.71826201962659\\
0.286615831663327	1.70732542298918\\
0.289560319215053	1.69138276553106\\
0.291624849699399	1.6803908886983\\
0.294075613181604	1.66733466933868\\
0.296633867735471	1.6538877997838\\
0.298661615211066	1.64328657314629\\
0.301642885771543	1.62780578132836\\
0.303646492985972	1.61758455875182\\
0.306464946049798	1.60320641282565\\
0.308655511022044	1.5921788780612\\
0.311254851342221	1.57915831663327\\
0.313664529058116	1.56719653136089\\
0.316113084405956	1.55511022044088\\
0.318673547094188	1.54264994285989\\
0.321056668575599	1.5310621242485\\
0.323682565130261	1.51846374869\\
0.326081571923294	1.50701402805611\\
0.328691583166333	1.49468103152014\\
0.331181872423363	1.48296593186373\\
0.333700601202405	1.47127794586025\\
0.336364749863053	1.45891783567134\\
0.338709619238477	1.44821193979287\\
0.341639802948411	1.43486973947896\\
0.343718637274549	1.42548278680589\\
0.346724048096192	1.41201904308559\\
0.348798614607032	1.40280561122245\\
0.351733066132265	1.38987836601068\\
0.354266464788423	1.37875751503006\\
0.356742084168337	1.36803217012598\\
0.35974749498998	1.35505317583003\\
0.361751102204409	1.34644717113692\\
0.364756513026052	1.3337100876254\\
0.367378733660345	1.32264529058116\\
0.369765531062124	1.31265743545204\\
0.372770941883768	1.3001436455091\\
0.375087900642228	1.29058116232465\\
0.37777995991984	1.27958347337108\\
0.380785370741483	1.26732832912735\\
0.382958096384859	1.25851703406814\\
0.385794388777555	1.24719187067083\\
0.388799799599198	1.23521035758023\\
0.391008937735448	1.22645290581162\\
0.393808817635271	1.21548758931857\\
0.396814228456914	1.2037434623052\\
0.399227426132484	1.19438877755511\\
0.401823246492986	1.18440511759156\\
0.404828657314629	1.17292738052269\\
0.40761277576155	1.1623246492986\\
0.409837675350701	1.15394553409054\\
0.412843086172345	1.14270403948133\\
0.415848496993988	1.13150161910495\\
0.418346281178274	1.12224448897796\\
0.42085751503006	1.11304525938101\\
0.423862925851703	1.10208736353449\\
0.426868336673347	1.09117441226729\\
0.429361095849852	1.08216432865731\\
0.431877354709419	1.07316250898625\\
0.434882765531062	1.06250122595626\\
0.437888176352705	1.05186440736856\\
0.44066617475121	1.04208416833667\\
0.442958197378589	1.03406813627255\\
0.445902605210421	1.02387716570778\\
0.448908016032064	1.01351975378862\\
0.451913426853707	1.00319485570548\\
0.454613195446243	0.993987975951904\\
0.456977178627137	0.985971943887776\\
0.459927855711423	0.976042108161074\\
0.462933266533066	0.96601381662129\\
0.465938677354709	0.955978626820356\\
0.468944088176353	0.946020371299209\\
0.471422788785267	0.937875751503006\\
0.473953106212425	0.929597810516985\\
0.476958517034068	0.919832759291421\\
0.479963927855711	0.910133686486278\\
0.482969338677355	0.900465156785219\\
0.485974749498998	0.890809592190752\\
0.488820039691381	0.881763527054108\\
0.491356674850879	0.87374749498998\\
0.493989178356713	0.865468075154595\\
0.496994589178357	0.856074402161877\\
0.5	0.846722528095595\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.055240238159847	4\\
0.056201002004008	3.97159858135742\\
0.0571685164655021	3.9438877755511\\
0.0580200692383198	3.91983967935872\\
0.0588849017462468	3.89579158316633\\
0.0597634621523897	3.87174348697395\\
0.0606481736426236	3.84769539078156\\
0.0615491599542137	3.82364729458918\\
0.0624667560326712	3.79959919839679\\
0.0633940692992532	3.77555110220441\\
0.0643324823742304	3.75150300601202\\
0.0652944214709428	3.72745490981964\\
0.0662709119260319	3.70340681362725\\
0.0672608548321538	3.67935871743487\\
0.0682651189693369	3.65531062124249\\
0.069284508640648	3.6312625250501\\
0.0703241821049767	3.60721442885772\\
0.0713829855764378	3.58316633266533\\
0.0724575819970893	3.55911823647295\\
0.0735482787253545	3.53507014028056\\
0.0746552658486109	3.51102204408818\\
0.0757786094938217	3.48697394789579\\
0.0769182472758541	3.46292585170341\\
0.0780739860970475	3.43887775551102\\
0.0792424849699399	3.41489418184706\\
0.0802442885771543	3.39474747494912\\
0.0812489346835285	3.374749498998\\
0.0824820384191704	3.35070140280561\\
0.0837304414874178	3.32665330661323\\
0.0849979615164312	3.30260521042084\\
0.0862551102204409	3.27907551123137\\
0.0872569138276553	3.26067063181095\\
0.0884831426501051	3.23847695390782\\
0.0898258485186564	3.21442885771543\\
0.0911875088561015	3.19038076152305\\
0.0922659318637275	3.17171105881627\\
0.0935204382021605	3.1503006012024\\
0.0949432170606232	3.12625250501002\\
0.0962731462925852	3.10415181046061\\
0.0973718679434675	3.08617234468938\\
0.0988613985213749	3.06212424849699\\
0.100280360721443	3.0395352357107\\
0.101393381424622	3.02204408817635\\
0.102953980457613	2.99799599198397\\
0.104287575150301	2.97757387352178\\
0.105599134797016	2.95791583166333\\
0.107217642828953	2.93386773547094\\
0.10831349900841	2.91783567134269\\
0.109985356885036	2.8937875751503\\
0.111300200400802	2.87509891749853\\
0.11282744474457	2.85370741482966\\
0.114305611222445	2.83327173579878\\
0.115747110112886	2.81362725450902\\
0.117311022044088	2.79252718435142\\
0.118751261751791	2.77354709418838\\
0.120316432865731	2.75298465228168\\
0.121831731368214	2.73346693386774\\
0.123321843687375	2.71448332986665\\
0.125004427522794	2.69338677354709\\
0.126327254509018	2.67685356457445\\
0.128254063211783	2.65330661322645\\
0.129589445212122	2.6372745490982\\
0.13133627254509	2.6164669849241\\
0.132979782527632	2.59719438877756\\
0.134354587295099	2.5811623246493\\
0.136345290581162	2.55840033416978\\
0.137880303358154	2.54108216432866\\
0.139350701402806	2.52456317525597\\
0.141354308617234	2.50255587667976\\
0.142979663665694	2.48496993987976\\
0.144468238002484	2.4689378757515\\
0.146363326653307	2.44884131330762\\
0.148279165968814	2.42885771543086\\
0.14983514007728	2.41282565130261\\
0.151398686882949	2.39679358717435\\
0.153375951903808	2.37695616182288\\
0.155379559118236	2.3570420024118\\
0.157049604677114	2.34068136272545\\
0.158702200690324	2.32464929859719\\
0.160388577154309	2.30844412997867\\
0.162392184368737	2.28944976725686\\
0.164395791583166	2.27079126817845\\
0.166376311704535	2.25250501002004\\
0.168134347214182	2.23647294589178\\
0.169919328743561	2.22044088176353\\
0.171717787680458	2.20440881763527\\
0.173540784961812	2.18837675350701\\
0.175415631262525	2.17202446128\\
0.177419238476954	2.15481293410854\\
0.179422845691383	2.13783715296243\\
0.181426452905812	2.12097884934126\\
0.18343006012024	2.10442604662651\\
0.185433667334669	2.08796648342659\\
0.187437274549098	2.07178221699381\\
0.189440881763527	2.05573847921361\\
0.191444488977956	2.03988738924507\\
0.193448096192385	2.02423265481486\\
0.195451703406814	2.00871510150618\\
0.197455310621242	1.99342008692617\\
0.199458917835671	1.97823201041011\\
0.2014625250501	1.96326582710789\\
0.203537289697103	1.94789579158317\\
0.205732938515069	1.93186372745491\\
0.207951084706506	1.91583166332665\\
0.210195686770992	1.8997995991984\\
0.212458027351599	1.88376753507014\\
0.214485971943888	1.86967488502148\\
0.216489579158317	1.85581341409996\\
0.218493186372745	1.84209996899379\\
0.220627477962907	1.82765531062124\\
0.223020963013661	1.81162324649299\\
0.225444093823266	1.79559118236473\\
0.227509418837675	1.78205474009282\\
0.229513026052104	1.76912037965355\\
0.231626448666848	1.75551102204409\\
0.234156715255352	1.73947895791583\\
0.236525651302605	1.72460377086316\\
0.238529258517034	1.7121659539749\\
0.240604834346753	1.69939879759519\\
0.243236715775966	1.68336673346693\\
0.245541883767535	1.66952203076645\\
0.247545490981964	1.65755496017456\\
0.24995929342814	1.64328657314629\\
0.252554509018036	1.62816287109717\\
0.254558116232465	1.61656635440523\\
0.25689204394006	1.60320641282565\\
0.259567134268537	1.588053634499\\
0.261570741482966	1.57681711175902\\
0.264035551512711	1.56312625250501\\
0.266579759519038	1.54913860371859\\
0.268583366733467	1.53819910113338\\
0.271396976581817	1.52304609218437\\
0.273592384769539	1.51132304929681\\
0.275916569108076	1.49899799599198\\
0.278601402805611	1.48498395968515\\
0.28060501002004	1.47455188371255\\
0.283610420841683	1.45910033066992\\
0.285614028056112	1.44894851323024\\
0.288399448432846	1.43486973947896\\
0.290623046092184	1.42380034962303\\
0.293243776899671	1.41082164328657\\
0.295632064128257	1.39913299299843\\
0.298171638073904	1.38677354709419\\
0.300641082164329	1.37491848630569\\
0.303196531876148	1.3627254509018\\
0.305650100200401	1.35114530842047\\
0.3083098793709	1.33867735470942\\
0.310659118236473	1.32781391630926\\
0.313521764778394	1.31462925851703\\
0.315668136272545	1.30485318945334\\
0.318673547094188	1.29129206609061\\
0.320677154308617	1.28233475665925\\
0.323682565130261	1.26902280199848\\
0.326065387344461	1.25851703406814\\
0.328691583166333	1.24710458557375\\
0.331614046470821	1.23446893787575\\
0.333700601202405	1.22553697430664\\
0.336706012024048	1.21279275178509\\
0.339168289877552	1.20240480961924\\
0.34171503006012	1.19181445505689\\
0.344720440881764	1.17937495484989\\
0.346917293336141	1.17034068136273\\
0.349729458917836	1.15894360576511\\
0.352734869739479	1.1468009510688\\
0.354866677773904	1.13827655310621\\
0.357743887775551	1.12687638831677\\
0.360749298597194	1.11502949964218\\
0.363009285592844	1.1062124248497\\
0.365758316633267	1.09561793673538\\
0.36876372745491	1.08408480873092\\
0.371368253961948	1.07414829659319\\
0.373772745490982	1.06505988722561\\
0.376778156312625	1.05385196295847\\
0.379783567134269	1.04266504836022\\
0.382117489017506	1.03406813627255\\
0.384792585170341	1.02429712544147\\
0.387797995991984	1.01341647299606\\
0.390803406813627	1.00254346456741\\
0.393204330956051	0.993987975951904\\
0.395812424849699	0.984779403630171\\
0.398817835671343	0.974220872513377\\
0.401823246492986	0.963739633372901\\
0.404652740646364	0.953907815631262\\
0.406985176792854	0.945891783567134\\
0.409837675350701	0.93620647542231\\
0.412843086172345	0.926046116231638\\
0.415848496993988	0.915946937303814\\
0.418853907815631	0.9059176485881\\
0.421309423630856	0.897795591182365\\
0.423862925851703	0.889401128201962\\
0.426868336673347	0.879633639865583\\
0.42987374749499	0.869930051132314\\
0.432879158316633	0.860250280113441\\
0.435884569138277	0.850667976308277\\
0.438722557390858	0.841683366733467\\
0.441274313769378	0.833667334669339\\
0.443898997995992	0.825470590583146\\
0.446904408817635	0.81616292751399\\
0.449909819639279	0.806942979894264\\
0.452915230460922	0.797777530998027\\
0.455920641282565	0.788653556454913\\
0.458926052104208	0.779581303154295\\
0.461931462925852	0.770594989591469\\
0.464936873747495	0.761667266319896\\
0.467705236854119	0.753507014028056\\
0.470442174750994	0.745490981963928\\
0.473195441167213	0.7374749498998\\
0.475965364071138	0.729458917835671\\
0.478962124248497	0.720853210595897\\
0.48196753507014	0.712289127848737\\
0.484972945891784	0.703794374164859\\
0.487978356713427	0.695349364134582\\
0.49098376753507	0.686954765778847\\
0.493989178356713	0.678611122752624\\
0.496994589178357	0.670318853203945\\
0.5	0.662078249281284\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0434231926326282	4\\
0.0441793587174349	3.97154061577357\\
0.0449552562826603	3.9438877755511\\
0.0456323314457595	3.91983967935872\\
0.0463105849813251	3.89579158316633\\
0.0471847695390782	3.86544019614988\\
0.047954586938021	3.83967935871743\\
0.0486812999950459	3.81563126252505\\
0.0494109352700147	3.79158316633267\\
0.0501901803607214	3.76609009744907\\
0.0511615349880853	3.73547094188377\\
0.0519413657854318	3.71142284569138\\
0.0527331588950939	3.687374749499\\
0.0535293164801286	3.66332665330661\\
0.05433165420892	3.63927855711423\\
0.0551991983967936	3.61396501692572\\
0.056201002004008	3.58526534151431\\
0.0571303959652255	3.55911823647295\\
0.0580087949749577	3.53507014028056\\
0.0588969883665413	3.51102204408818\\
0.0597955697455474	3.48697394789579\\
0.0607057108112961	3.46292585170341\\
0.0616335392398604	3.43887775551102\\
0.0625788692383794	3.41482965931864\\
0.0635382821376594	3.39078156312625\\
0.0645126189341656	3.36673346693387\\
0.0655026309466525	3.34268537074148\\
0.066508964928638	3.3186372745491\\
0.0675321495314772	3.29458917835671\\
0.0685725835918272	3.27054108216433\\
0.069630526676589	3.24649298597194\\
0.0707060922534288	3.22244488977956\\
0.0717992437682661	3.19839679358717\\
0.0729097938068462	3.17434869739479\\
0.0740374064015759	3.1503006012024\\
0.0751816024240089	3.12625250501002\\
0.0762370741482966	3.10446204900239\\
0.077238877755511	3.08407606482229\\
0.078334199278465	3.06212424849699\\
0.0795623612012093	3.03807615230461\\
0.080807821273725	3.01402805611222\\
0.0820663282219685	2.98997995991984\\
0.0832496993987976	2.96763464594943\\
0.084251503006012	2.94911650291141\\
0.0855396449388324	2.92585170340681\\
0.0868806948580443	2.90180360721443\\
0.0882378134929118	2.87775551102204\\
0.0892605210420842	2.86007284078238\\
0.090570906659441	2.8376753507014\\
0.0920018994586394	2.81362725450902\\
0.0932677354709419	2.79256458224878\\
0.0944322914228493	2.77354709418838\\
0.0959329820804442	2.74949899799599\\
0.0972749498997996	2.72814234970395\\
0.0984804739571304	2.70941883767535\\
0.10004496501947	2.68537074148297\\
0.101282164328657	2.66657968967315\\
0.102716706177911	2.64529058116232\\
0.104287575150301	2.62205925381286\\
0.105460858420264	2.60521042084168\\
0.107146834797703	2.5811623246493\\
0.108294789579158	2.56491843451732\\
0.110024559425605	2.54108216432866\\
0.111300200400802	2.52364413055565\\
0.112985761299557	2.50100200400802\\
0.114305611222445	2.48344098914308\\
0.116035999842268	2.46092184368737\\
0.117311022044088	2.44449036800511\\
0.119177725724886	2.42084168336673\\
0.120455786851155	2.40480961923848\\
0.12232004008016	2.38183422987946\\
0.123733299524652	2.36472945891784\\
0.125325450901804	2.34558896272794\\
0.127101207814863	2.32464929859719\\
0.128481800061307	2.30861723446894\\
0.130334468937876	2.28730692932652\\
0.131996271837357	2.2685370741483\\
0.133433239020835	2.25250501002004\\
0.135343486973948	2.23142976851009\\
0.137101074398625	2.2124248496994\\
0.138597616657935	2.19639278557114\\
0.14035250501002	2.17784773715646\\
0.142356112224449	2.15703300689622\\
0.143991626598213	2.14028056112224\\
0.145572730069867	2.12424849699399\\
0.147365130260521	2.10628434326461\\
0.14936873747495	2.08652976762458\\
0.151265490393691	2.06813627254509\\
0.152938877831347	2.05210420841683\\
0.154630642290286	2.03607214428858\\
0.156381362725451	2.01961651580764\\
0.15838496993988	2.00122419023701\\
0.160388577154309	1.98293696362587\\
0.162392184368737	1.96500860786327\\
0.164323622295068	1.94789579158317\\
0.166161657390396	1.93186372745491\\
0.168022214765658	1.91583166332665\\
0.169903497766	1.8997995991984\\
0.171808984341081	1.88376753507014\\
0.173740155826637	1.86773547094188\\
0.175692724040402	1.85170340681363\\
0.17767497498638	1.83567134268537\\
0.179678776452199	1.81963927855711\\
0.181710980691728	1.80360721442886\\
0.183768659443327	1.7875751503006\\
0.185850874370274	1.77154308617234\\
0.187960497626742	1.75551102204409\\
0.190100775839761	1.73947895791583\\
0.192265730317628	1.72344689378758\\
0.194449899799599	1.70742680869034\\
0.196453507014028	1.6930395521799\\
0.198457114228457	1.67872579165557\\
0.200460721442886	1.66459756213355\\
0.202464328657315	1.65063847675649\\
0.204692009160553	1.63527054108216\\
0.207052799438248	1.61923847695391\\
0.209436953785708	1.60320641282565\\
0.211480561122244	1.58966557808811\\
0.213484168336673	1.57656390650642\\
0.215550150147383	1.56312625250501\\
0.218054205108732	1.54709418837675\\
0.220496793587174	1.53165809388661\\
0.222500400801603	1.51913294080852\\
0.224504008016032	1.5067170931657\\
0.227082448854657	1.49098196392786\\
0.229513026052104	1.47629530990413\\
0.231516633266533	1.46435708159025\\
0.233795276689662	1.45090180360721\\
0.236525651302605	1.43494232246763\\
0.238529258517034	1.42343781674123\\
0.240739539017828	1.41082164328657\\
0.243538276553106	1.39503423648302\\
0.245541883767535	1.3838929074935\\
0.24792496183751	1.37074148296593\\
0.250550901803607	1.35645128970757\\
0.252554509018036	1.34562240025651\\
0.25536299252148	1.33066132264529\\
0.257563527054108	1.31909556121899\\
0.259953568205168	1.30661322645291\\
0.26257254509018	1.29312393951676\\
0.264634293079421	1.28256513026052\\
0.267581563126252	1.26773447193084\\
0.269585170340681	1.25772820537809\\
0.272590581162325	1.24285955010363\\
0.274594188376753	1.23311041417451\\
0.277599599198397	1.21858951357079\\
0.279603206412826	1.20902633335448\\
0.282608617234469	1.19478749284831\\
0.284612224448898	1.18541263143561\\
0.287617635270541	1.17151331271523\\
0.289622139267866	1.1623246492986\\
0.292626653306613	1.14871677291793\\
0.294947243498554	1.13827655310621\\
0.297635671342685	1.12636813373015\\
0.300391729915676	1.11422845691383\\
0.302644689378757	1.1044480370044\\
0.305650100200401	1.09150870261381\\
0.30783669802518	1.08216432865731\\
0.310659118236473	1.07029209727523\\
0.313566997948175	1.05811623246493\\
0.315668136272545	1.0494469378158\\
0.318673547094188	1.03715448898098\\
0.321407569986494	1.02605210420842\\
0.323682565130261	1.0169162253154\\
0.326687975951904	1.0050142293079\\
0.329485167719914	0.993987975951904\\
0.331696993987976	0.985387896945736\\
0.334702404809619	0.973807954115799\\
0.337707815631263	0.962316571012383\\
0.33992905320491	0.953907815631262\\
0.342716833667335	0.943488903633695\\
0.345722244488978	0.932336136056708\\
0.348574267591449	0.92184368737475\\
0.350778014096544	0.913827655310621\\
0.353736673346693	0.903181228000549\\
0.356742084168337	0.892458498260337\\
0.35974749498998	0.881800627130201\\
0.362047836955631	0.87374749498998\\
0.364756513026052	0.864355272037875\\
0.367761923847695	0.854052526691287\\
0.370767334669339	0.843788540329175\\
0.373765691247252	0.833667334669339\\
0.37616612241799	0.82565130260521\\
0.378781763527054	0.816988896277898\\
0.381787174348697	0.80712575978457\\
0.384792585170341	0.797366518545676\\
0.387797995991984	0.787678498523453\\
0.390803406813627	0.778042722006215\\
0.393492850340263	0.769539078156313\\
0.396046062164001	0.761523046092184\\
0.398817835671343	0.752922568192157\\
0.401823246492986	0.743680992020775\\
0.404828657314629	0.734500794915535\\
0.407834068136273	0.725396882071626\\
0.410839478957916	0.716385898461017\\
0.413844889779559	0.707454742805273\\
0.416850300601202	0.69859049809677\\
0.419855711422846	0.68979478352121\\
0.422763248742081	0.681362725450902\\
0.42555609610254	0.673346693386774\\
0.42837466490053	0.665330661322645\\
0.431212284706622	0.657314629258517\\
0.434073825009011	0.649298597194389\\
0.436961879407784	0.641282565130261\\
0.439891783567134	0.633218484228027\\
0.442897194388778	0.625019720518148\\
0.445902605210421	0.616886833581293\\
0.448908016032064	0.608819511844039\\
0.451913426853707	0.60081728304941\\
0.454918837675351	0.592879519540344\\
0.457924248496994	0.585005444198256\\
0.460945497075964	0.577154308617234\\
0.464057872691954	0.569138276553106\\
0.467196577066345	0.561122244488978\\
0.470361846725946	0.55310621242485\\
0.473553905140816	0.545090180360721\\
0.476772962507766	0.537074148296593\\
0.479963927855711	0.529199475960846\\
0.482969338677355	0.521861293567366\\
0.485974749498998	0.514578791364565\\
0.488980160320641	0.507349982618226\\
0.491985571142285	0.500172811241572\\
0.494990981963928	0.493045160552174\\
0.497996392785571	0.485964861798689\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0335020168079653	4\\
0.0341562754990877	3.96793587174349\\
0.034690885429582	3.9438877755511\\
0.0351974305488876	3.91983967935872\\
0.0359210466292059	3.8877755511022\\
0.0364654338281982	3.86372745490982\\
0.0371667334669339	3.83260141858365\\
0.0377691251898125	3.80761523046092\\
0.0383339797689208	3.78356713426854\\
0.0391067746352461	3.75150300601202\\
0.0397129879968481	3.72745490981964\\
0.0403082902422906	3.70340681362725\\
0.0411237983130023	3.67134268537074\\
0.0417656796471967	3.64729458917836\\
0.0423991811870973	3.62324649298597\\
0.0431775551102204	3.59406784980587\\
0.0439274952464834	3.56713426853707\\
0.044604490444552	3.54308617234469\\
0.0452812346329089	3.5190380761523\\
0.0461829659318637	3.4876900844025\\
0.0469286799346288	3.46292585170341\\
0.0476526969123902	3.43887775551102\\
0.0483811927657713	3.41482965931864\\
0.049188376753507	3.38871484348649\\
0.0501389601027898	3.35871743486974\\
0.0509231823190559	3.33466933867735\\
0.0517166657353536	3.31062124248497\\
0.0525182884316964	3.28657314629259\\
0.0533277225120199	3.2625250501002\\
0.0541973947895792	3.23709307551111\\
0.0551991983967936	3.20868087659541\\
0.0561467499297983	3.18236472945892\\
0.0570295591096056	3.15831663326653\\
0.0579248441214823	3.13426853707415\\
0.0588336337886296	3.11022044088176\\
0.059756873382879	3.08617234468938\\
0.0606954068701223	3.06212424849699\\
0.0616499605546835	3.03807615230461\\
0.0626211286969848	3.01402805611222\\
0.0636093616274479	2.98997995991984\\
0.064614956797914	2.96593186372745\\
0.0656380531038478	2.94188376753507\\
0.0666786286823304	2.91783567134269\\
0.0677365022503247	2.8937875751503\\
0.0688113379039458	2.86973947895792\\
0.0699026531617831	2.84569138276553\\
0.0710174015377674	2.82164328657315\\
0.0721511543838073	2.79759519038076\\
0.0732316633266533	2.77503556236394\\
0.0742334669338677	2.75443330635473\\
0.07526867867918	2.73346693386774\\
0.076488591198234	2.70941883767535\\
0.0777205059970139	2.68537074148297\\
0.0789689129561144	2.66132264529058\\
0.0802420404329268	2.6372745490982\\
0.0812460921843687	2.61859480599083\\
0.0824213890310792	2.59719438877756\\
0.0837626605328865	2.57314629258517\\
0.0851194060009955	2.54909819639279\\
0.0862551102204409	2.52934338314811\\
0.0874431492233586	2.50901803607214\\
0.0888759034961921	2.48496993987976\\
0.0902623246492986	2.46195624656217\\
0.0913080273430326	2.44488977955912\\
0.0928163673308913	2.42084168336673\\
0.0942695390781563	2.3978002564098\\
0.0953709027094423	2.38076152304609\\
0.0969503072236267	2.35671342685371\\
0.098276753507014	2.33667509290329\\
0.09963567564399	2.31663326653307\\
0.101282164328657	2.29263602905825\\
0.102409449671075	2.27655310621242\\
0.104115511829919	2.25250501002004\\
0.105289378757515	2.23609978165299\\
0.107027497384964	2.2124248496994\\
0.108294789579158	2.19539415693927\\
0.110039308023463	2.17234468937876\\
0.111300200400802	2.15588371012702\\
0.113143645794635	2.13226452905812\\
0.11441236458913	2.11623246492986\\
0.116309218436874	2.09263656021928\\
0.117660930751985	2.07615230460922\\
0.119314629258517	2.05618475146854\\
0.12101146195602	2.03607214428858\\
0.122380247450338	2.02004008016032\\
0.124323647294589	1.99761950073275\\
0.125886862410386	1.97995991983968\\
0.127329058116232	1.96377507751273\\
0.129332665330661	1.94179746291822\\
0.130994965523735	1.92384769539078\\
0.132495869523712	1.90781563126253\\
0.134341683366733	1.88835549598043\\
0.136336706567877	1.86773547094188\\
0.137915051118165	1.85170340681363\\
0.139507883632582	1.83567134268537\\
0.141354308617234	1.8173307312554\\
0.143357915831663	1.79784020020234\\
0.145254745497832	1.77955911823647\\
0.14695607486018	1.76352705410822\\
0.148675593824204	1.74749498997996\\
0.150410054094447	1.7314629258517\\
0.152374148296593	1.71369486973209\\
0.154377755511022	1.6957649471246\\
0.156381362725451	1.67816038662473\\
0.15838496993988	1.66076377485731\\
0.160388577154309	1.64364225234685\\
0.162338505417213	1.62725450901804\\
0.164264712226918	1.61122244488978\\
0.166231145801271	1.59519038076152\\
0.168217260705416	1.57915831663327\\
0.170230320971912	1.56312625250501\\
0.172278522463907	1.54709418837675\\
0.174350650365013	1.5310621242485\\
0.176417434869739	1.51525440920905\\
0.178421042084168	1.50026340050668\\
0.180424649298597	1.48541384301987\\
0.182428256513026	1.47074481943385\\
0.184431863727455	1.45627665286447\\
0.186435470941884	1.44200405636808\\
0.188588606654588	1.42685370741483\\
0.1909019001711	1.41082164328657\\
0.193250088086021	1.39478957915832\\
0.195451703406814	1.37996739648735\\
0.197455310621242	1.36665761810089\\
0.199458917835671	1.35349722466076\\
0.201748197465011	1.33867735470942\\
0.20425736307598	1.32264529058116\\
0.206471543086172	1.30871427938527\\
0.208475150300601	1.29627279956441\\
0.210707210050227	1.28256513026052\\
0.21335506063329	1.26653306613226\\
0.215487775551102	1.25382230244819\\
0.217491382765531	1.2419646286897\\
0.220160888953489	1.22645290581162\\
0.222500400801603	1.21304366222838\\
0.224504008016032	1.20166415400599\\
0.227234162703012	1.18637274549098\\
0.229513026052104	1.17382211728658\\
0.231618612144924	1.1623246492986\\
0.234522044088176	1.14671288294879\\
0.236525651302605	1.13607571646128\\
0.23915794642621	1.12224448897796\\
0.241534669338677	1.10997719222554\\
0.243831632139	1.09819639278557\\
0.246543687374749	1.08453157100084\\
0.248623915183377	1.07414829659319\\
0.251552705410822	1.05974260060813\\
0.25355631262525	1.04996428623804\\
0.256561723446894	1.03554715367104\\
0.258565330661323	1.02602453718272\\
0.261570741482966	1.01197846201481\\
0.263726460791469	1.00200400801603\\
0.266579759519038	0.988980831644611\\
0.269019536029185	0.977955911823647\\
0.27158877755511	0.966518250580673\\
0.274443187219549	0.953907815631262\\
0.276597795591182	0.9445704667762\\
0.279603206412826	0.931647605070432\\
0.281913158323414	0.92184368737475\\
0.284612224448898	0.910538445486195\\
0.287617635270541	0.898079662571604\\
0.289643349289011	0.889779559118236\\
0.292626653306613	0.87771766086678\\
0.295618554632817	0.865731462925852\\
0.297645495132022	0.857715430861723\\
0.300641082164329	0.846063893112916\\
0.303646492985972	0.834417461345483\\
0.305947281664812	0.82565130260521\\
0.308655511022044	0.815480329053819\\
0.311660921843687	0.804266329247379\\
0.314560165215523	0.793587174348697\\
0.316762597003075	0.785571142284569\\
0.319675350701403	0.775095962269173\\
0.322680761523046	0.764413905011256\\
0.325686172344689	0.753832929973169\\
0.328084683126414	0.745490981963928\\
0.330695190380762	0.736513342363509\\
0.333700601202405	0.726326556722325\\
0.336706012024048	0.716235580136418\\
0.339711422845691	0.706219011342975\\
0.342399102815192	0.697394789579158\\
0.344862626389907	0.68937875751503\\
0.347725851703407	0.680208310615374\\
0.35073126252505	0.670677548267523\\
0.353736673346693	0.661231709398048\\
0.356742084168337	0.651876581627295\\
0.35974749498998	0.642645934492579\\
0.362752905811623	0.633516468505782\\
0.365505451610565	0.625250501002004\\
0.368202874322944	0.617234468937876\\
0.370927021039289	0.609218436873748\\
0.373772745490982	0.600935604803332\\
0.376778156312625	0.59228662377821\\
0.379783567134269	0.583726994578153\\
0.382788977955912	0.575256827283699\\
0.385794388777555	0.566875978759617\\
0.388799799599198	0.558586668078533\\
0.391805210420842	0.550386338803215\\
0.394810621242485	0.542277758259698\\
0.397816032064128	0.534253019952611\\
0.400821442885772	0.526310813167807\\
0.403826853707415	0.518449818181914\\
0.406832264529058	0.51066854424483\\
0.409837675350701	0.50296534165788\\
0.412843086172345	0.495338414117796\\
0.415848496993988	0.487786498097193\\
0.418853907815631	0.480315882598748\\
0.421859318637275	0.472917147525841\\
0.425144530554346	0.464929859719439\\
0.428474176196084	0.456913827655311\\
0.43183996005132	0.448897795591182\\
0.434882765531062	0.441757572138602\\
0.437888176352705	0.434772200459272\\
0.440893587174349	0.427846888060807\\
0.443898997995992	0.420978704451884\\
0.446904408817635	0.414164702360106\\
0.449909819639279	0.407401927511786\\
0.452915230460922	0.400687728051152\\
0.456514732267358	0.392785571142285\\
0.459927855711423	0.385372279156385\\
0.462933266533066	0.378940652357368\\
0.465938677354709	0.372548088331352\\
0.468944088176353	0.366191150336086\\
0.471949498997996	0.35986684818265\\
0.475397257837996	0.352705410821643\\
0.478962124248497	0.345407754476491\\
0.48196753507014	0.339348541312585\\
0.484972945891784	0.333311626115644\\
0.487978356713427	0.327292829964267\\
0.491330064661465	0.32064128256513\\
0.494990981963928	0.313506469147328\\
0.497996392785571	0.307733189821816\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.025317504884239	4\\
0.0258339451964867	3.96793587174349\\
0.0262044434117978	3.9438877755511\\
0.0267527296397437	3.91182364729459\\
0.0271486973947896	3.8867466736486\\
0.02770223424337	3.85571142284569\\
0.028150501002004	3.82876807877034\\
0.0286892511276714	3.79959919839679\\
0.0291523046092184	3.77264808059948\\
0.0297131495402787	3.7434869739479\\
0.0301541082164329	3.71890819823172\\
0.0307768160206443	3.687374749499\\
0.0312301524172642	3.66332665330661\\
0.0318767506178582	3.6312625250501\\
0.032357814399976	3.60721442885772\\
0.03301622527432	3.5751503006012\\
0.0335299618319898	3.55110220440882\\
0.0341613226452906	3.52076517695638\\
0.0347427024771577	3.49498997995992\\
0.0352635859249456	3.47094188376754\\
0.0359949383414109	3.43887775551102\\
0.0365560216244292	3.41482965931864\\
0.0371667334669339	3.38818566898449\\
0.0378848613262624	3.35871743486974\\
0.0384698039978585	3.33466933867735\\
0.0391703406813627	3.30579957638218\\
0.0398756759736062	3.27855711422846\\
0.0404958890541451	3.25450901803607\\
0.0411739478957916	3.2280789987129\\
0.0419788949615016	3.19839679358717\\
0.0426382074756612	3.17434869739479\\
0.0432933390430707	3.1503006012024\\
0.0441793587174349	3.11888126751982\\
0.0449011446061791	3.09418837675351\\
0.0456076855075467	3.07014028056112\\
0.0463152975955835	3.04609218436874\\
0.0471847695390782	3.01740326967706\\
0.0480413845392888	2.98997995991984\\
0.048805745892176	2.96593186372745\\
0.0495770222056998	2.94188376753507\\
0.0503573672767613	2.91783567134269\\
0.0511919839679359	2.89249842806205\\
0.0521937875751503	2.86294066960351\\
0.0530744933795688	2.8376753507014\\
0.0539266210456479	2.81362725450902\\
0.0547906683170168	2.78957915831663\\
0.0556681189164564	2.76553106212425\\
0.0565602397312566	2.74148296593186\\
0.0574680395864254	2.71743486973948\\
0.0583930724597543	2.69338677354709\\
0.0593345544485286	2.66933867735471\\
0.0602926195869499	2.64529058116232\\
0.0612672534349218	2.62124248496994\\
0.0622582720676822	2.59719438877756\\
0.0632691094499747	2.57314629258517\\
0.0643042219011521	2.54909819639279\\
0.0653553286363789	2.5250501002004\\
0.0664215609313067	2.50100200400802\\
0.0675130866690683	2.47695390781563\\
0.0686242633644949	2.45290581162325\\
0.0697480338844823	2.42885771543086\\
0.0709013724405676	2.40480961923848\\
0.0720676420780297	2.38076152304609\\
0.0732316633266533	2.35721921525266\\
0.0742334669338677	2.33738965345495\\
0.0752945403683765	2.31663326653307\\
0.0765570385883901	2.29258517034068\\
0.0778344883242481	2.2685370741483\\
0.079130534524554	2.24448897795591\\
0.0802442885771543	2.22429754956744\\
0.0813544389504253	2.20440881763527\\
0.0827336025416544	2.18036072144289\\
0.0841264420252419	2.1563126252505\\
0.0852533066132265	2.13713308661294\\
0.0865159815934339	2.11623246492986\\
0.0879877166416444	2.09218436873747\\
0.0892605210420842	2.07165025829714\\
0.0904969621560872	2.05210420841683\\
0.0920458068357402	2.02805611222445\\
0.0932677354709419	2.00943732434397\\
0.0947040744992795	1.98797595190381\\
0.0962731462925852	1.96478553148405\\
0.0974415314048508	1.94789579158317\\
0.0991307689947529	1.92384769539078\\
0.100280360721443	1.90768353235398\\
0.102023671773442	1.88376753507014\\
0.103285771543086	1.86662751139578\\
0.105015415539952	1.8436873747495\\
0.106291182364729	1.82695109270303\\
0.108108802191617	1.80360721442886\\
0.109376579906366	1.7875751503006\\
0.111300200400802	1.76358742154608\\
0.112625283219419	1.74749498997996\\
0.114305611222445	1.72730553413907\\
0.115994487848627	1.70741482965932\\
0.117371247998587	1.69138276553106\\
0.119314629258517	1.66915624836075\\
0.120911060134271	1.65130260521042\\
0.122359078106321	1.63527054108216\\
0.124323647294589	1.61389830227002\\
0.126081115077548	1.59519038076152\\
0.127605809958271	1.57915831663327\\
0.129332665330661	1.56125272124426\\
0.13133627254509	1.54090956804498\\
0.133128333445421	1.52304609218437\\
0.134761226343261	1.50701402805611\\
0.136407892466555	1.49098196392786\\
0.138348897795591	1.47256164843835\\
0.14035250501002	1.45381222306774\\
0.142356112224449	1.4353390684236\\
0.144186021186207	1.4188376753507\\
0.145987017384097	1.40280561122245\\
0.147815754594326	1.38677354709419\\
0.149674597759931	1.37074148296593\\
0.151555452738577	1.35470941883768\\
0.153475600365632	1.33867735470942\\
0.155424643002083	1.32264529058116\\
0.157402111468626	1.30661322645291\\
0.159408858770136	1.29058116232465\\
0.161452039387904	1.27454909819639\\
0.163533544315899	1.25851703406814\\
0.165646580915634	1.24248496993988\\
0.16779204921664	1.22645290581162\\
0.169973054348296	1.21042084168337\\
0.172190289447447	1.19438877755511\\
0.174413827655311	1.1785714416302\\
0.176417434869739	1.16457959184945\\
0.178421042084168	1.15077643004439\\
0.180424649298597	1.13715748806093\\
0.182653058697758	1.12224448897796\\
0.185085434355689	1.1062124248497\\
0.187437274549098	1.09098724075157\\
0.189440881763527	1.07825917815159\\
0.191444488977956	1.06564056629214\\
0.193957459581425	1.0501002004008\\
0.196453507014028	1.03492395400633\\
0.198457114228457	1.02292837573715\\
0.20064117533406	1.01002004008016\\
0.203398851624905	0.993987975951904\\
0.205469739478958	0.98214941986039\\
0.207633127343396	0.969939879759519\\
0.21047875751503	0.954124824028842\\
0.212482364729459	0.943212323952459\\
0.214958912168636	0.929859719438878\\
0.217491382765531	0.91643841730786\\
0.219518494220743	0.905811623246493\\
0.222500400801603	0.890476257814944\\
0.224504008016032	0.880348548482483\\
0.227428606051486	0.865731462925852\\
0.229513026052104	0.855502375191157\\
0.232361615321006	0.841683366733467\\
0.234522044088176	0.831385318327123\\
0.23744361239985	0.817635270541082\\
0.239531062124248	0.807973910824874\\
0.242536472945892	0.794248133344133\\
0.244540080160321	0.785229986239607\\
0.247545490981964	0.771905079123748\\
0.249920487568227	0.761523046092184\\
0.252554509018036	0.750183245170162\\
0.255549981273302	0.7374749498998\\
0.257563527054108	0.729059413581601\\
0.260568937875751	0.716674805594622\\
0.263341461426815	0.705410821643287\\
0.265577955911824	0.696460000346728\\
0.268583366733467	0.684603364537766\\
0.271476532715267	0.673346693386774\\
0.273592384769539	0.665233211666026\\
0.276597795591182	0.653870735419601\\
0.279603206412826	0.642686248217026\\
0.28216557523103	0.633266533066132\\
0.284612224448898	0.624407511130107\\
0.287617635270541	0.613668888310691\\
0.290623046092184	0.603100338848529\\
0.293477836653761	0.593186372745491\\
0.295820075440584	0.585170340681363\\
0.2986374749499	0.575666449847605\\
0.301642885771543	0.56565401377124\\
0.304648296593186	0.555786050309864\\
0.30765370741483	0.546066533682578\\
0.31047106550645	0.537074148296593\\
0.313017587617472	0.529058116232465\\
0.315668136272545	0.52081983049756\\
0.318673547094188	0.511619560295767\\
0.321678957915832	0.502539147028974\\
0.324684368737475	0.493578767428661\\
0.327689779559118	0.484738235399702\\
0.330695190380762	0.476017017715578\\
0.333700601202405	0.467414251512395\\
0.336706012024048	0.458928763289895\\
0.339711422845691	0.450559089126968\\
0.342716833667335	0.442303495823771\\
0.345722244488978	0.434160002691767\\
0.348727655310621	0.426126403726387\\
0.351733066132265	0.418200289913695\\
0.354738476953908	0.410379071441905\\
0.357743887775551	0.402659999610103\\
0.360749298597194	0.395040188249386\\
0.363754709418838	0.38751663449532\\
0.366760120240481	0.380086238774562\\
0.369765531062124	0.372745823892108\\
0.372770941883768	0.365492153128685\\
0.375776352705411	0.358325054972472\\
0.378781763527054	0.351257065492626\\
0.381787174348697	0.344269197082317\\
0.38509844708788	0.336673346693387\\
0.388644257787798	0.328657314629259\\
0.391805210420842	0.321623628126619\\
0.394810621242485	0.315013563507794\\
0.397816032064128	0.308472427351248\\
0.400821442885772	0.302011854242224\\
0.403826853707415	0.295611161465376\\
0.407169237280892	0.288577154308617\\
0.410839478957916	0.280982153615914\\
0.413844889779559	0.274854406369099\\
0.416850300601202	0.268797071281559\\
0.419855711422846	0.262784842818201\\
0.423015506806463	0.256513026052104\\
0.426868336673347	0.249011127379201\\
0.42987374749499	0.243258990400778\\
0.432879158316633	0.237550007795778\\
0.435884569138277	0.231863147300194\\
0.439867630615099	0.224448897795591\\
0.442897194388778	0.218934913950303\\
0.445902605210421	0.213491034200673\\
0.448908016032064	0.208056857876078\\
0.452915230460922	0.200959484715151\\
0.455920641282565	0.195740362787075\\
0.458926052104208	0.1905223145818\\
0.462501313631733	0.18436873747495\\
0.465938677354709	0.178596603946461\\
0.468944088176353	0.173574757288073\\
0.472083517662479	0.168336673346693\\
0.475956713426854	0.162039517602298\\
0.478962124248497	0.157195310625097\\
0.481990922193041	0.152304609218437\\
0.485974749498998	0.146043632445031\\
0.488980160320641	0.141358776455429\\
0.492240857421978	0.13627254509018\\
0.495992785571142	0.130579145822617\\
0.498998196392786	0.126034154230702\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0187283373377219	4\\
0.0190740610177066	3.96793587174349\\
0.0193736606624886	3.9438877755511\\
0.0197680101504173	3.91182364729459\\
0.0201330732735289	3.87975951903808\\
0.0204573460573058	3.85571142284569\\
0.0208648098285364	3.82364729458918\\
0.0211553527580479	3.79959919839679\\
0.0216054483666362	3.76753507014028\\
0.0220237603979933	3.73547094188377\\
0.02236060827538	3.71142284569138\\
0.0228157460114568	3.67935871743487\\
0.0231414829659319	3.65494753892203\\
0.023627368313614	3.62324649298597\\
0.024083920235059	3.59118236472946\\
0.0244640844173482	3.56713426853707\\
0.0249539832653655	3.53507014028056\\
0.0253292338796846	3.51102204408818\\
0.0258491966476658	3.47895791583166\\
0.0262298070282375	3.45490981963928\\
0.0267782872441886	3.42284569138277\\
0.027166473134746	3.39879759519038\\
0.0277391127953066	3.36673346693387\\
0.028150501002004	3.34215728895964\\
0.028735815988013	3.31062124248497\\
0.0291558086694463	3.28657314629259\\
0.0297727316755623	3.25450901803607\\
0.0302154432105651	3.23046092184369\\
0.0308492877161778	3.19839679358717\\
0.0313185472600012	3.17434869739479\\
0.0319678130224796	3.14228456913828\\
0.0324660818834759	3.11823647294589\\
0.0331258957918536	3.08617234468938\\
0.033653862016943	3.06212424849699\\
0.0341613226452906	3.03790880967831\\
0.0348814227131227	3.0060120240481\\
0.0354248810546144	2.98196392785571\\
0.0361516617684353	2.9498997995992\\
0.0367304844461793	2.92585170340681\\
0.0372980665577247	2.90180360721443\\
0.0380761664214064	2.86973947895792\\
0.0386847302804986	2.84569138276553\\
0.0392851040309677	2.82164328657315\\
0.0401104638877174	2.78957915831663\\
0.0407524167906035	2.76553106212425\\
0.0413932272299027	2.74148296593186\\
0.042175751503006	2.7124158249226\\
0.0429416895980387	2.68537074148297\\
0.0436262398623509	2.66132264529058\\
0.0443149132390712	2.6372745490982\\
0.0451811623246493	2.60771561719156\\
0.0459872872658203	2.5811623246493\\
0.046727176861971	2.55711422845691\\
0.0474744311272019	2.53306613226453\\
0.0482296144222954	2.50901803607214\\
0.049188376753507	2.47935566764326\\
0.0500689003121605	2.45290581162325\\
0.0508855029675146	2.42885771543086\\
0.0517129468840977	2.40480961923848\\
0.052551748954999	2.38076152304609\\
0.0534022705631001	2.35671342685371\\
0.0542698230987611	2.33266533066132\\
0.0551991983967936	2.30751092400918\\
0.056201002004008	2.28090312576746\\
0.0572028056112224	2.25476746739071\\
0.0582046092184369	2.22930204021521\\
0.0591978167330625	2.20440881763527\\
0.06017904461995	2.18036072144289\\
0.0611788763148592	2.1563126252505\\
0.0621931147745033	2.13226452905812\\
0.063213627254509	2.1086592780629\\
0.0642154308617234	2.08578245384863\\
0.0652172344689379	2.06345240665168\\
0.0662190380761523	2.04137103025106\\
0.0672208416833667	2.01979155491058\\
0.0683464775751693	1.99599198396794\\
0.0695016714722325	1.97194388777555\\
0.0706871100523092	1.94789579158317\\
0.0718895586930242	1.92384769539078\\
0.0731102155342639	1.8997995991984\\
0.0742334669338677	1.87813089601845\\
0.0752352705410822	1.85924651857989\\
0.0765089918024842	1.83567134268537\\
0.0778296172981286	1.81162324649299\\
0.0791714535809637	1.7875751503006\\
0.0802442885771543	1.76873411161343\\
0.0814807021203527	1.74749498997996\\
0.0829041500947935	1.72344689378758\\
0.084251503006012	1.70104150594929\\
0.0853421005510032	1.68336673346693\\
0.0868477844393402	1.65931863727455\\
0.0882587174348697	1.63714427013703\\
0.0894248659485938	1.61923847695391\\
0.0910196459048479	1.59519038076152\\
0.0922659318637275	1.57667325149638\\
0.0937545871974978	1.55511022044088\\
0.0952713426853708	1.53338567859833\\
0.0965836947034943	1.51503006012024\\
0.098276753507014	1.49170986915333\\
0.0995222662968919	1.4749498997996\\
0.101282164328657	1.45157309955176\\
0.102570009938957	1.43486973947896\\
0.104287575150301	1.41294654682867\\
0.105739191427607	1.39478957915832\\
0.107292985971944	1.37560721074626\\
0.109029282125857	1.35470941883768\\
0.110376153141723	1.33867735470942\\
0.112302004008016	1.31630181655915\\
0.113855810213392	1.29859719438878\\
0.115307414829659	1.28230840335582\\
0.117311022044088	1.2602561892423\\
0.118958307913326	1.24248496993988\\
0.120471916312322	1.22645290581162\\
0.12232004008016	1.2071724731832\\
0.124323647294589	1.18670198254012\\
0.125964906539906	1.17034068136273\\
0.127591739188956	1.15430861723447\\
0.129332665330661	1.13744016929785\\
0.13133627254509	1.11845582938125\\
0.133339879759519	1.09978367224309\\
0.135274303475334	1.08216432865731\\
0.137068314984519	1.06613226452906\\
0.138890556668522	1.0501002004008\\
0.140743547302671	1.03406813627255\\
0.142629556891105	1.01803607214429\\
0.144551587653811	1.00200400801603\\
0.146509238265445	0.985971943887776\\
0.148503558827071	0.969939879759519\\
0.150537596735615	0.953907815631262\\
0.152610627086283	0.937875751503006\\
0.15472258281354	0.92184368737475\\
0.156872973286554	0.905811623246493\\
0.15906254490215	0.889779559118236\\
0.161299077103702	0.87374749498998\\
0.163393987975952	0.859019841903347\\
0.165397595190381	0.845154341270343\\
0.16740120240481	0.831537219173743\\
0.169482545317803	0.817635270541082\\
0.171927557625346	0.801603206412826\\
0.174413827655311	0.785620002819869\\
0.176417434869739	0.773019120486101\\
0.178421042084168	0.760557944345288\\
0.180898994455304	0.745490981963928\\
0.18343006012024	0.730388796169058\\
0.185433667334669	0.718630394195859\\
0.187729183594807	0.705410821643287\\
0.190442685370741	0.690065020493393\\
0.19244629258517	0.67896438130256\\
0.194942437673615	0.665330661322645\\
0.197455310621242	0.651899118599397\\
0.19946766524944	0.641282565130261\\
0.202464328657315	0.625831944654105\\
0.204467935871743	0.615675176156697\\
0.207374643923259	0.601202404809619\\
0.209476953907816	0.590943171639467\\
0.212342130546893	0.577154308617234\\
0.214485971943888	0.567060096711165\\
0.217491382765531	0.553145437626558\\
0.21949498997996	0.544038462726795\\
0.222500400801603	0.530600532023293\\
0.224676303801244	0.521042084168337\\
0.227509418837675	0.508840404972552\\
0.230298356697503	0.496993987975952\\
0.232518436873747	0.487759662516583\\
0.235523847695391	0.475484739359501\\
0.23815103445133	0.464929859719439\\
0.240532865731463	0.455531972716026\\
0.243538276553106	0.44387171010817\\
0.246420814928683	0.432865731462926\\
0.248562812073016	0.424849699398798\\
0.251552705410822	0.413827469968325\\
0.254558116232465	0.402947573521568\\
0.257418922559238	0.392785571142285\\
0.259708201977097	0.384769539078156\\
0.26257254509018	0.374918669397498\\
0.265577955911824	0.364769457813538\\
0.268583366733467	0.354789726758742\\
0.27158877755511	0.344977740533144\\
0.274176184719434	0.336673346693387\\
0.276709503224796	0.328657314629259\\
0.279603206412826	0.319657878823659\\
0.282608617234469	0.310470455107385\\
0.285614028056112	0.301436309720571\\
0.288619438877756	0.292551617370692\\
0.291624849699399	0.283812387878895\\
0.294630260521042	0.275214505020012\\
0.297635671342685	0.266753763488184\\
0.300641082164329	0.258425903866797\\
0.303646492985972	0.250226645535812\\
0.306651903807615	0.24216178085873\\
0.309657314629259	0.234238007276689\\
0.312662725450902	0.226433000600284\\
0.315668136272545	0.218740478733906\\
0.318673547094188	0.211156257372807\\
0.321678957915832	0.2036922229057\\
0.324684368737475	0.196352814021257\\
0.327689779559118	0.189110529155488\\
0.330695190380762	0.181961655245031\\
0.333700601202405	0.174926032972684\\
0.336706012024048	0.167997251434889\\
0.340082469426565	0.160320641282565\\
0.343664771251837	0.152304609218437\\
0.346724048096192	0.145575161779443\\
0.349729458917836	0.139058020846045\\
0.352734869739479	0.132611176703222\\
0.355740280561122	0.126261371626972\\
0.358745691382766	0.119993943854277\\
0.362524237537949	0.112224448897796\\
0.365758316633267	0.105682802880568\\
0.36876372745491	0.099686313449783\\
0.371769138276553	0.0937525657432514\\
0.374774549098196	0.0879060670622949\\
0.378781763527054	0.0802151746714291\\
0.381787174348697	0.0745265849738677\\
0.384792585170341	0.0689128885081009\\
0.387797995991984	0.0633532351073965\\
0.391777984660963	0.0561122244488978\\
0.394810621242485	0.0506600710383859\\
0.397816032064128	0.0453196480540448\\
0.400821442885772	0.040049336434548\\
0.404828657314629	0.0330973775619112\\
0.407834068136273	0.0279584628446235\\
0.410839478957916	0.0228679078215214\\
0.414846693386774	0.0161852109148675\\
0.417852104208417	0.0112139181623454\\
0.42085751503006	0.00630970379584094\\
0.424767782173187	0\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.013511642927231	4\\
0.0137753791753499	3.96793587174349\\
0.0140206365190518	3.93587174348697\\
0.0142192572491969	3.91182364729459\\
0.0145217397542859	3.87975951903808\\
0.0148040032424508	3.84769539078156\\
0.0150679495751017	3.81563126252505\\
0.0152981986781661	3.79158316633267\\
0.0156132476784018	3.75951903807615\\
0.0159097444250875	3.72745490981964\\
0.0161288577154309	3.70217141629754\\
0.0164625562172586	3.67134268537074\\
0.0167887242640035	3.63927855711423\\
0.017092854757643	3.60721442885772\\
0.0173598909043307	3.58316633266533\\
0.0177116945418522	3.55110220440882\\
0.0180421752743907	3.5190380761523\\
0.0183152731319231	3.49498997995992\\
0.0186898445938654	3.46292585170341\\
0.0190406363573756	3.43086172344689\\
0.0193291071714738	3.40681362725451\\
0.0197227681678353	3.374749498998\\
0.0200919880164787	3.34268537074148\\
0.0204061908213932	3.3186372745491\\
0.0208155204258167	3.28657314629259\\
0.021137875751503	3.2598177071153\\
0.021546758081579	3.23046092184369\\
0.0219667780804396	3.19839679358717\\
0.022292067881634	3.17434869739479\\
0.0227500317891188	3.14228456913828\\
0.0231414829659319	3.11320139105792\\
0.0235532572559248	3.08617234468938\\
0.0240147373606973	3.05410821643287\\
0.0243806299843	3.03006012024048\\
0.024873054108805	2.99799599198397\\
0.0252375272675442	2.97394789579158\\
0.0257599237211845	2.94188376753507\\
0.0261468937875752	2.91680106840178\\
0.0266789259089855	2.88577154308617\\
0.0271486973947896	2.85674119201586\\
0.0276320283182928	2.82965931863727\\
0.028150501002004	2.79892304506197\\
0.028619347474817	2.77354709418838\\
0.0291523046092184	2.74320207342427\\
0.0296485882642904	2.71743486973948\\
0.0301541082164329	2.68972297528135\\
0.0307137390956975	2.66132264529058\\
0.0311697658266657	2.6372745490982\\
0.0318237917279355	2.60521042084168\\
0.0323028966924096	2.5811623246493\\
0.0329725472431923	2.54909819639279\\
0.0334818430660425	2.5250501002004\\
0.0341613226452906	2.49300498649838\\
0.0347021463731589	2.4689378757515\\
0.0352302812366004	2.44488977955912\\
0.0359647237778428	2.41282565130261\\
0.0365266999498309	2.38877755511022\\
0.0371667334669339	2.36124378585432\\
0.0378655643655493	2.33266533066132\\
0.0384555781227405	2.30861723446894\\
0.0391703406813627	2.27968326593682\\
0.0398740675038444	2.25250501002004\\
0.0404980678686001	2.22845691382766\\
0.0411739478957916	2.20250127108147\\
0.041996434176371	2.17234468937876\\
0.0426626338797981	2.14829659318637\\
0.0433291261045718	2.12424849699399\\
0.0441793587174349	2.09427510543755\\
0.0449502685852857	2.06813627254509\\
0.045664927291614	2.04408817635271\\
0.0463873004959536	2.02004008016032\\
0.0471847695390782	1.99395947364781\\
0.0481250961096922	1.96392785571142\\
0.0489044532032288	1.93987975951904\\
0.0496870566639464	1.91583166332665\\
0.050485131596658	1.89178356713427\\
0.0512903325581968	1.86773547094188\\
0.0521937875751503	1.84146635958617\\
0.0531955911823647	1.81286750534028\\
0.0541052552936102	1.7875751503006\\
0.054986713223937	1.76352705410822\\
0.0558779084872376	1.73947895791583\\
0.0567914146657051	1.71543086172345\\
0.0577194788372689	1.69138276553106\\
0.0586614186278532	1.66733466933868\\
0.0596196915397646	1.64328657314629\\
0.0606008706070699	1.61923847695391\\
0.061599818025122	1.59519038076152\\
0.0626165438510733	1.57114228456914\\
0.0636519140213896	1.54709418837675\\
0.0647066196222174	1.52304609218437\\
0.0657811555711619	1.49899799599198\\
0.0668758030347216	1.4749498997996\\
0.0679906164260633	1.45090180360721\\
0.0691254156530395	1.42685370741483\\
0.07022625250501	1.4039437753344\\
0.0712280561122245	1.38350304897289\\
0.0722639502445561	1.3627254509018\\
0.0734837112489929	1.33867735470942\\
0.0747334483241209	1.31462925851703\\
0.0759999853811397	1.29058116232465\\
0.077238877755511	1.26738581248069\\
0.0782406813627255	1.24905088317088\\
0.0795048001461754	1.22645290581162\\
0.0808625764897828	1.20240480961924\\
0.0822478957915832	1.17842092105548\\
0.0832496993987976	1.16134904205983\\
0.0846293918520208	1.13827655310621\\
0.0860889105536518	1.11422845691383\\
0.0872569138276553	1.09535757683518\\
0.0885950921646552	1.07414829659319\\
0.0901376141543271	1.0501002004008\\
0.091264128256513	1.03275291161169\\
0.0927755672024103	1.01002004008016\\
0.0942695390781563	0.98785777296712\\
0.0954993936402128	0.969939879759519\\
0.0971779919889917	0.945891783567134\\
0.0983158348991387	0.929859719438878\\
0.100048021633719	0.905811623246493\\
0.101282164328657	0.888950001767973\\
0.10301225118844	0.865731462925852\\
0.104287575150301	0.848778009018268\\
0.106066110696263	0.82565130260521\\
0.107308037259401	0.809619238476954\\
0.109210659526137	0.785571142284569\\
0.11049407165804	0.769539078156313\\
0.112302004008016	0.74719880127783\\
0.113763638274877	0.729458917835671\\
0.115307414829659	0.710857059454689\\
0.117113106411655	0.68937875751503\\
0.11847030466208	0.673346693386774\\
0.120316432865731	0.651757852104447\\
0.121915885364022	0.633266533066132\\
0.123321843687375	0.616996545209064\\
0.125325450901804	0.593994397099191\\
0.126800393797595	0.577154308617234\\
0.128330861723447	0.559547660330551\\
0.130284390982565	0.537074148296593\\
0.131663161837378	0.521042084168337\\
0.133339879759519	0.501225635144354\\
0.135018498527152	0.480961923847695\\
0.136345290581162	0.464383849363145\\
0.138152544242317	0.440881763527054\\
0.139350701402806	0.424087542895856\\
0.140848079871339	0.400801603206413\\
0.142110970616581	0.376753507014028\\
0.142951216296759	0.352705410821643\\
0.142982103816974	0.32064128256513\\
0.141487945184325	0.296593186372746\\
0.139350701402806	0.282375121157999\\
0.136753676196442	0.272545090180361\\
0.133339879759519	0.265164372380647\\
0.130334468937876	0.261545814616966\\
0.126327254509018	0.259344809359689\\
0.12232004008016	0.259347645398849\\
0.118312825651303	0.261054245112949\\
0.114305611222445	0.264133811529025\\
0.111300200400802	0.26733192576653\\
0.107292985971944	0.272528292256075\\
0.104287575150301	0.277222131250459\\
0.101282164328657	0.282472268226286\\
0.0981508946628578	0.288577154308617\\
0.0944841750379624	0.296593186372746\\
0.091264128256513	0.304374110128213\\
0.0882587174348697	0.31230969479371\\
0.0853449265171219	0.32064128256513\\
0.0827400404550084	0.328657314629259\\
0.0802442885771543	0.336802270401281\\
0.077238877755511	0.347364753731563\\
0.0742334669338677	0.358715256364743\\
0.0717586290075246	0.3687374749499\\
0.0692244488977956	0.379614034214234\\
0.0663593777322364	0.392785571142285\\
0.0642154308617234	0.403275346654693\\
0.0616138080527377	0.416833667334669\\
0.0592064128256513	0.430144621868108\\
0.0572028056112224	0.441908530469459\\
0.0548041906114039	0.456913827655311\\
0.0523933190219871	0.472945891783567\\
0.0501901803607214	0.488546806180778\\
0.0481865731462926	0.50367168888089\\
0.0461829659318637	0.519719246507654\\
0.0441793587174349	0.536776670300553\\
0.0423816637494188	0.55310621242485\\
0.0407106357708259	0.569138276553106\\
0.0391136474323832	0.585170340681363\\
0.0371667334669339	0.60606614480763\\
0.0355055411685795	0.625250501002004\\
0.0341613226452906	0.641374996399572\\
0.0323109973948317	0.665330661322645\\
0.031132609789647	0.681362725450902\\
0.0294900063694152	0.705410821643287\\
0.028150501002004	0.725910434427549\\
0.0269657557018582	0.745490981963928\\
0.0255914447843589	0.769539078156313\\
0.0242851855926552	0.793587174348697\\
0.0231414829659319	0.815964081722277\\
0.0221396793587174	0.836877070178044\\
0.021137875751503	0.858967290941844\\
0.0201360721442886	0.882357340116513\\
0.0191342685370741	0.907184062382515\\
0.0181324649298597	0.933600828757064\\
0.0171306613226453	0.961784726753913\\
0.0163440294548584	0.985971943887776\\
0.0155970764551418	1.01002004008016\\
0.0148726985748578	1.03406813627255\\
0.014125250501002	1.05952040372883\\
0.0133352612552222	1.09018036072144\\
0.0127485131996125	1.11422845691383\\
0.0121216432865731	1.13900127399991\\
0.0114609048404904	1.17034068136273\\
0.0109450072603816	1.19438877755511\\
0.0103066959653639	1.22645290581162\\
0.00987011805989394	1.25050100200401\\
0.00929004187596492	1.28256513026052\\
0.00890232612566126	1.30661322645291\\
0.00840030043542955	1.33867735470942\\
0.00801988071738981	1.3627254509018\\
0.00761032468720237	1.39478957915832\\
0.00711754330839326	1.42685370741483\\
0.00687649640603546	1.45090180360721\\
0.00650757828019061	1.48296593186373\\
0.00611082164328657	1.51175712374622\\
0.00589147665194337	1.53907815631263\\
0.00559211573801377	1.57114228456914\\
0.00523145050091437	1.60320641282565\\
0.00502307788924404	1.62725450901804\\
0.00481143825798683	1.65931863727455\\
0.00456172601522441	1.69138276553106\\
0.00425953097205913	1.72344689378758\\
0.00406556921029618	1.74749498997996\\
0.00392196270736621	1.77955911823647\\
0.00375517767567279	1.81162324649299\\
0.00355732814809474	1.8436873747495\\
0.0033167038274013	1.87575150300601\\
0.00310337864603714	1.8997995991984\\
0.00302200678881468	1.93186372745491\\
0.00292981500340634	1.96392785571142\\
0.00282349040494713	1.99599198396794\\
0.00269894097499607	2.02805611222445\\
0.00254920987161158	2.06012024048096\\
0.00236478020844662	2.09218436873747\\
0.00212961051881809	2.12424849699399\\
0.00208305890065342	2.14829659318637\\
0.00204930640418414	2.18036072144289\\
0.00201222554537439	2.2124248496994\\
0.00197098344973426	2.24448897795591\\
0.00192442775662915	2.27655310621242\\
0.00187121637504372	2.30861723446894\\
0.00180928562328788	2.34068136272545\\
0.00173559903772438	2.37274549098196\\
0.00164622730091032	2.40480961923848\\
0.00153444010435992	2.43687374749499\\
0.0013893856912573	2.4689378757515\\
0.00119244983587862	2.50100200400802\\
0.00110149638272579	2.5250501002004\\
0.00110072110078218	2.55711422845691\\
0.00109997577012996	2.58917835671343\\
0.00109925816468502	2.62124248496994\\
0.0010985660483513	2.65330661322645\\
0.00109789667858259	2.68537074148297\\
0.00109724764964903	2.71743486973948\\
0.00109661681530588	2.74949899799599\\
0.00109600199871633	2.78156312625251\\
0.00109540098085936	2.81362725450902\\
0.00109481148742992	2.84569138276553\\
0.00109423117382978	2.87775551102204\\
0.00109365760775751	2.90981963927856\\
0.00109308824879235	2.94188376753507\\
0.00109252037790448	2.97394789579158\\
0.00109195091940357	3.0060120240481\\
0.00109137746777732	3.03807615230461\\
0.00109079679638691	3.07014028056112\\
0.00109020970279922	3.10220440881764\\
0.00108960902949722	3.13426853707415\\
0.00108899026938348	3.16633266533066\\
0.00108834869875487	3.19839679358717\\
0.00108767896491744	3.23046092184369\\
0.00108697493649921	3.2625250501002\\
0.00108623809399986	3.29458917835671\\
0.00108545737353953	3.32665330661323\\
0.00108461956103832	3.35871743486974\\
0.0010837131959357	3.39078156312625\\
0.00108272181765828	3.42284569138277\\
0.00108164378101112	3.45490981963928\\
0.00108044653724404	3.48697394789579\\
0.00107910345811075	3.5190380761523\\
0.00107759675429583	3.55110220440882\\
0.0010758740043641	3.58316633266533\\
0.00107386227408103	3.61523046092184\\
0.00107150101716041	3.64729458917836\\
0.00106870855516602	3.67935871743487\\
0.00106526064389182	3.71142284569138\\
0.00106094650281573	3.7434869739479\\
0.00105542545324251	3.77555110220441\\
0.00104796315174463	3.80761523046092\\
0.0010374284426573	3.83967935871743\\
0.00102136848950763	3.87174348697395\\
0.000993683144973131	3.90380761523046\\
0.000935191385086742	3.93587174348697\\
0.000726028624421286	3.96793587174349\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00949216720657061	4\\
0.00967373320612794	3.96793587174349\\
0.0098459905668636	3.93587174348697\\
0.0100083880883629	3.90380761523046\\
0.0101259349667374	3.87975951903808\\
0.0103484346449603	3.84769539078156\\
0.0105581299554021	3.81563126252505\\
0.0107549019099255	3.78356713426854\\
0.0109400348956075	3.75150300601202\\
0.0111156562626814	3.71943887775551\\
0.0112965844694558	3.69539078156313\\
0.0115266683255032	3.66332665330661\\
0.0117438722729061	3.6312625250501\\
0.0119491906234343	3.59919839679359\\
0.0121216432865731	3.5708389224873\\
0.0123458395561052	3.54308617234469\\
0.0125907568823499	3.51102204408818\\
0.0128228101766955	3.47895791583166\\
0.0130430305938982	3.44689378757515\\
0.0132278932799744	3.42284569138277\\
0.0134988520864034	3.39078156312625\\
0.0137547184798419	3.35871743486974\\
0.0139966833260391	3.32665330661323\\
0.0141841686178709	3.30260521042084\\
0.0144754222620668	3.27054108216433\\
0.0147507990940939	3.23847695390782\\
0.0150114478805793	3.2064128256513\\
0.015219201034177	3.18236472945892\\
0.0155272283009814	3.1503006012024\\
0.0158187695449993	3.11823647294589\\
0.0160951578425995	3.08617234468938\\
0.0163375884578618	3.06212424849699\\
0.0166573545583108	3.03006012024048\\
0.0169604470964611	2.99799599198397\\
0.0171893992358773	2.97394789579158\\
0.0175350512372349	2.94188376753507\\
0.0178623642834249	2.90981963927856\\
0.0181324649298597	2.88201700598029\\
0.0184578471173064	2.85370741482966\\
0.018809379075504	2.82164328657315\\
0.0191342685370741	2.79035845500479\\
0.0194330124370839	2.76553106212425\\
0.0198025479031801	2.73346693386774\\
0.0201360721442886	2.70320975763191\\
0.0204613954643025	2.67735470941884\\
0.0208481004446717	2.64529058116232\\
0.021137875751503	2.62023068411517\\
0.0215442189426833	2.58917835671343\\
0.021945713797013	2.55711422845691\\
0.0222483750125153	2.53306613226453\\
0.0226825038577351	2.50100200400802\\
0.0230956542718905	2.4689378757515\\
0.0234335565527009	2.44488977955912\\
0.023874711256426	2.41282565130261\\
0.0242001421959823	2.38877755511022\\
0.0246715671971519	2.35671342685371\\
0.0251181439254325	2.32464929859719\\
0.0254865149804563	2.30060120240481\\
0.0259608452080423	2.2685370741483\\
0.026323270342531	2.24448897795591\\
0.0268236920050337	2.2124248496994\\
0.0271857136525161	2.18837675350701\\
0.0277092113104961	2.1563126252505\\
0.028150501002004	2.12800624758094\\
0.0286184776668225	2.1002004008016\\
0.0291394386515704	2.06813627254509\\
0.029556305982316	2.04408817635271\\
0.0300922876334597	2.01202404809619\\
0.0305210293973018	1.98797595190381\\
0.0310764995008488	1.95591182364729\\
0.0315113462044438	1.93186372745491\\
0.0320818312819668	1.8997995991984\\
0.0325278206788214	1.87575150300601\\
0.033111610181192	1.8436873747495\\
0.0335720347478622	1.81963927855711\\
0.0341613226452906	1.78787487069545\\
0.0346408186560351	1.76352705410822\\
0.035163126252505	1.73598516038744\\
0.0357328448515473	1.70741482965932\\
0.0361973992775742	1.68336673346693\\
0.0368463663953486	1.65130260521042\\
0.0373264658832762	1.62725450901804\\
0.0379742804796889	1.59519038076152\\
0.0384673640043933	1.57114228456914\\
0.0391212820648792	1.53907815631263\\
0.0396228087248437	1.51503006012024\\
0.0401721442885772	1.48800895335828\\
0.040783653620002	1.45891783567134\\
0.041276696570591	1.43486973947896\\
0.0419440770274099	1.40280561122245\\
0.0424402491143168	1.37875751503006\\
0.0430932544153398	1.34669338677355\\
0.0435879581339407	1.32264529058116\\
0.0441793587174349	1.29289154258184\\
0.0447059642940876	1.26653306613226\\
0.0451811623246493	1.24168739222777\\
0.0457750157741529	1.21042084168337\\
0.0462056659904954	1.18637274549098\\
0.0467655396371324	1.15430861723447\\
0.0471847695390782	1.12813055000019\\
0.0476348883237598	1.09819639278557\\
0.0480549766975795	1.06613226452906\\
0.0483228188372104	1.04208416833667\\
0.048600105001415	1.01002004008016\\
0.0487593439006418	0.977955911823647\\
0.0487597268554816	0.945891783567134\\
0.0485396057596037	0.913827655310621\\
0.0481732574725459	0.889779559118236\\
0.047265579251324	0.857715430861723\\
0.0461829659318637	0.83577718058668\\
0.0447250327656491	0.817635270541082\\
0.0422887576958796	0.801603206412826\\
0.0391703406813627	0.795793862831866\\
0.0357992615009917	0.801603206412826\\
0.0331595190380762	0.81286766196278\\
0.0311120198277548	0.82565130260521\\
0.029088840372866	0.841683366733467\\
0.0271486973947896	0.860321043703463\\
0.0252840332010713	0.881763527054108\\
0.0240496794661417	0.897795591182365\\
0.0224214012393317	0.92184368737475\\
0.021137875751503	0.94260011071542\\
0.0200769768952333	0.961923847695391\\
0.0188846104136431	0.985971943887776\\
0.017790743730846	1.01002004008016\\
0.0167864083734861	1.03406813627255\\
0.0158589548206497	1.05811623246493\\
0.0149938823873761	1.08216432865731\\
0.014125250501002	1.10805949463426\\
0.0132294554592346	1.13827655310621\\
0.012589568176611	1.1623246492986\\
0.0119482228172622	1.18637274549098\\
0.0111498787390373	1.2184368737475\\
0.0106581940262157	1.24248496993988\\
0.0101024007605643	1.26653306613226\\
0.00952192270610705	1.29859719438878\\
0.00904453425989086	1.32264529058116\\
0.00853567374002607	1.35470941883768\\
0.00809400687583113	1.37875751503006\\
0.00767456309385233	1.41082164328657\\
0.00716461905016172	1.44288577154309\\
0.00689477457631266	1.46693386773547\\
0.00651149812311423	1.49899799599198\\
0.00611082164328657	1.52674448268769\\
0.0058745618883775	1.55511022044088\\
0.00556041614261023	1.58717434869739\\
0.0051771155505647	1.61923847695391\\
0.00499252136849976	1.64328657314629\\
0.00477008499195058	1.67535070140281\\
0.00450456755063517	1.70741482965932\\
0.0041787401623292	1.73947895791583\\
0.00403170788368253	1.76352705410822\\
0.00388037120455062	1.79559118236473\\
0.00370295407429699	1.82765531062124\\
0.00348996163680239	1.85971943887776\\
0.00322721590910822	1.89178356713427\\
0.00307740404658951	1.91583166332665\\
0.00299179181376972	1.94789579158317\\
0.00289422742441025	1.97995991983968\\
0.00278085361533546	2.01202404809619\\
0.00264629350687047	2.04408817635271\\
0.0024830211948323	2.07615230460922\\
0.00227826356589211	2.10821643286573\\
0.00210173696113893	2.13226452905812\\
0.00206957049210451	2.16432865731463\\
0.00203440234277189	2.19639278557114\\
0.00199555229827159	2.22845691382766\\
0.00195204238187346	2.26052104208417\\
0.00190259075517952	2.29258517034068\\
0.00184569207160281	2.32464929859719\\
0.00177870247814182	2.35671342685371\\
0.00169823214165132	2.38877755511022\\
0.00159938513712442	2.42084168336673\\
0.00147346167436321	2.45290581162325\\
0.00130661464056254	2.48496993987976\\
0.00110180360721443	2.5137649500468\\
0.00110113126158434	2.54108216432866\\
0.00110037084461421	2.57314629258517\\
0.0010996393141504	2.60521042084168\\
0.00109893444606576	2.6372745490982\\
0.00109825382240149	2.66933867735471\\
0.00109759468859828	2.70140280561122\\
0.00109695486992206	2.73346693386774\\
0.00109633220572924	2.76553106212425\\
0.00109572449948252	2.79759519038076\\
0.00109512950645991	2.82965931863727\\
0.00109454491977074	2.86172344689379\\
0.00109396835423533	2.8937875751503\\
0.00109339732758444	2.92585170340681\\
0.00109282923830573	2.95791583166333\\
0.00109226108987509	2.98997995991984\\
0.00109169027821148	3.02204408817635\\
0.0010911139782942	3.05410821643287\\
0.00109053067996231	3.08617234468938\\
0.0010899378760871	3.11823647294589\\
0.00108932921919349	3.1503006012024\\
0.00108870026103277	3.18236472945892\\
0.00108804598809417	3.21442885771543\\
0.00108736068917757	3.24649298597194\\
0.00108663998989106	3.27855711422846\\
0.00108588509067914	3.31062124248497\\
0.00108507822252197	3.34268537074148\\
0.00108420895467915	3.374749498998\\
0.00108326353991994	3.40681362725451\\
0.00108223251749304	3.43887775551102\\
0.00108109965780052	3.47094188376754\\
0.00107983538035687	3.50300601202405\\
0.00107840958405522	3.53507014028056\\
0.0010768158187015	3.56713426853707\\
0.00107495670285447	3.59919839679359\\
0.00107277958864742	3.6312625250501\\
0.00107022946998319	3.66332665330661\\
0.00106714581784331	3.69539078156313\\
0.00106329121520524	3.72745490981964\\
0.00105845634904704	3.75951903807615\\
0.00105209778056502	3.79158316633267\\
0.00104328129890528	3.82364729458918\\
0.00103047724383118	3.85571142284569\\
0.00100982238412579	3.8877755511022\\
0.000971116722332066	3.91983967935872\\
0.000872037769963597	3.95190380761523\\
0.0001	3.98365315191738\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.00647505184498358	4\\
0.00659662731073773	3.96793587174349\\
0.0067122604728996	3.93587174348697\\
0.00682147553110861	3.90380761523046\\
0.00692598273569782	3.87174348697395\\
0.00702511619403996	3.83967935871743\\
0.007112625250501	3.80982241425004\\
0.00724194928531121	3.78356713426854\\
0.00739144174515642	3.75150300601202\\
0.00753303795750592	3.71943887775551\\
0.00766737729561153	3.687374749499\\
0.00779588983904909	3.65531062124249\\
0.0079174937258588	3.62324649298597\\
0.00803362075257154	3.59118236472946\\
0.0081195612971673	3.56713426853707\\
0.00829054678313379	3.53507014028056\\
0.00845271885051779	3.50300601202405\\
0.0086067899516303	3.47094188376754\\
0.00875340749709627	3.43887775551102\\
0.00889316024399675	3.40681362725451\\
0.00902668559718776	3.374749498998\\
0.00912606119275347	3.35070140280561\\
0.00931050765449752	3.3186372745491\\
0.00948674641655606	3.28657314629259\\
0.00965466616148544	3.25450901803607\\
0.00981476157046165	3.22244488977956\\
0.00996763001621501	3.19038076152305\\
0.0101138202137533	3.15831663326653\\
0.0102621616019714	3.13426853707415\\
0.0104540481323372	3.10220440881764\\
0.0106370330537746	3.07014028056112\\
0.0108119818796374	3.03807615230461\\
0.0109797955709696	3.0060120240481\\
0.0111198396793587	2.97820920869665\\
0.0113073578564448	2.9498997995992\\
0.0115103412091074	2.91783567134269\\
0.0117046901519154	2.88577154308617\\
0.0118907576891673	2.85370741482966\\
0.012069097959602	2.82164328657315\\
0.012222465836874	2.79759519038076\\
0.012440188754545	2.76553106212425\\
0.0126494313375352	2.73346693386774\\
0.012850914652398	2.70140280561122\\
0.0130433593126095	2.66933867735471\\
0.0131986042518725	2.64529058116232\\
0.0134283686397604	2.61322645290581\\
0.0136491933209415	2.5811623246493\\
0.0138587577931905	2.54909819639279\\
0.0140628830133878	2.51703406813627\\
0.0142308308125295	2.49298597194389\\
0.0144662630005476	2.46092184368737\\
0.014692875162649	2.42885771543086\\
0.0149106109188133	2.39679358717435\\
0.0151189688559187	2.36472945891784\\
0.0153028093085548	2.34068136272545\\
0.015540859930841	2.30861723446894\\
0.0157680689591842	2.27655310621242\\
0.015987944099392	2.24448897795591\\
0.0161483830353926	2.22044088176353\\
0.0163941241663319	2.18837675350701\\
0.0166260246137335	2.1563126252505\\
0.0168508919916436	2.12424849699399\\
0.0170651640833027	2.09218436873747\\
0.0172346576920593	2.06813627254509\\
0.0174679246736188	2.03607214428858\\
0.0176885497750433	2.00400801603206\\
0.0178973689110991	1.97194388777555\\
0.0180979703612537	1.93987975951904\\
0.0182585010787785	1.91583166332665\\
0.018465832134295	1.88376753507014\\
0.0186596249718096	1.85170340681363\\
0.0188398558859283	1.81963927855711\\
0.0190063118605719	1.7875751503006\\
0.0191342685370741	1.76076973316557\\
0.0192775576426383	1.7314629258517\\
0.0194144318046312	1.69939879759519\\
0.0195291319323276	1.66733466933868\\
0.019619026566959	1.63527054108216\\
0.0196803691532744	1.60320641282565\\
0.0197088093063159	1.57114228456914\\
0.0196966240689554	1.53907815631263\\
0.0196336652894428	1.50701402805611\\
0.0195058301962933	1.4749498997996\\
0.0192932442025972	1.44288577154309\\
0.0190625214849213	1.4188376753507\\
0.0186163257212983	1.38677354709419\\
0.0181247298182485	1.3627254509018\\
0.0171306613226453	1.33301955386487\\
0.0156573716119981	1.31462925851703\\
0.0131234468937876	1.32172892568838\\
0.0120104159547608	1.33867735470942\\
0.010921368935295	1.3627254509018\\
0.0100414292883453	1.38677354709419\\
0.00911623246492986	1.41812074072011\\
0.00859414530423816	1.44288577154309\\
0.00802835098832714	1.46693386773547\\
0.00746062714731182	1.49899799599198\\
0.00701541978156799	1.52304609218437\\
0.00657473410072477	1.55511022044088\\
0.00611082164328657	1.58175444188048\\
0.00582702051036012	1.61122244488978\\
0.00544700494633809	1.64328657314629\\
0.00510246451521302	1.66733466933868\\
0.00487724480199061	1.69939879759519\\
0.00460459527940322	1.7314629258517\\
0.00426372131392919	1.76352705410822\\
0.00405553946828886	1.7875751503006\\
0.0038978213673227	1.81963927855711\\
0.00371037512726864	1.85170340681363\\
0.00348183925720983	1.88376753507014\\
0.00319349955789777	1.91583166332665\\
0.00306510596425258	1.93987975951904\\
0.00297476021277112	1.97194388777555\\
0.00287041785907658	2.00400801603206\\
0.00274767338759928	2.03607214428858\\
0.00259975367694003	2.06813627254509\\
0.0024162939791371	2.1002004008016\\
0.00218087489450155	2.13226452905812\\
0.00208855901410164	2.1563126252505\\
0.00205475533040951	2.18837675350701\\
0.002017555270477	2.22044088176353\\
0.00197608894794382	2.25250501002004\\
0.0019291597788186	2.28456913827655\\
0.00187543499200731	2.31663326653307\\
0.00181259324891127	2.34869739478958\\
0.00173750247387832	2.38076152304609\\
0.00164602309582945	2.41282565130261\\
0.00153058644836616	2.44488977955912\\
0.00137938494944534	2.47695390781563\\
0.0011715534840581	2.50901803607214\\
0.00110142140800483	2.53306613226453\\
0.0011006519752544	2.56513026052104\\
0.00109991216573627	2.59719438877756\\
0.00109919974687708	2.62925851703407\\
0.00109851241019225	2.66132264529058\\
0.00109784734976584	2.69338677354709\\
0.00109720230001451	2.72545090180361\\
0.00109657510552546	2.75751503006012\\
0.00109596357901783	2.78957915831663\\
0.00109536548944542	2.82164328657315\\
0.00109477854852333	2.85370741482966\\
0.00109420039525939	2.88577154308617\\
0.00109362857797688	2.91783567134269\\
0.0010930605331952	2.9498997995992\\
0.00109249340449308	2.98196392785571\\
0.00109192437725084	3.01402805611222\\
0.00109135084571549	3.04609218436874\\
0.00109077028738871	3.07815631262525\\
0.00109018230717182	3.11022044088176\\
0.00108957975633622	3.14228456913828\\
0.00108895833417692	3.17434869739479\\
0.00108831320778349	3.2064128256513\\
0.00108763888817635	3.23847695390782\\
0.00108692907271201	3.27054108216433\\
0.00108618830790483	3.30260521042084\\
0.00108539914815498	3.33466933867735\\
0.00108455091204356	3.36673346693387\\
0.00108363169262428	3.39879759519038\\
0.00108262681341305	3.43086172344689\\
0.00108152930321088	3.46292585170341\\
0.00108030779699805	3.49498997995992\\
0.00107893423571179	3.52705410821643\\
0.00107739761181887	3.55911823647295\\
0.00107562084705415	3.59118236472946\\
0.00107354489426219	3.62324649298597\\
0.00107111150887867	3.65531062124249\\
0.00106820568017955	3.687374749499\\
0.0010645880790896	3.71943887775551\\
0.00106006264178007	3.75150300601202\\
0.00105419349330848	3.78356713426854\\
0.00104615022882535	3.81563126252505\\
0.00103467436144418	3.84769539078156\\
0.00101668561489761	3.87975951903808\\
0.000984463831795708	3.91182364729459\\
0.000910353945281338	3.9438877755511\\
0.000555344273574533	3.97595190380762\\
};

\addplot[area legend,fill=gray,forget plot]
table[row sep=crcr] {%
x	y\\
0.0001	0\\
0.135575084816369	0\\
0.132686527299194	0.00801603206412826\\
0.129870082590528	0.0160320641282565\\
0.127122989363218	0.0240480961923848\\
0.124323647294589	0.0324399391253101\\
0.121318236472946	0.0417009189655891\\
0.118312825651303	0.0512532370005115\\
0.115307414829659	0.0610895072696119\\
0.112302004008016	0.0712366413749232\\
0.109741709763975	0.0801603206412826\\
0.107292985971944	0.0889079080644678\\
0.104287575150301	0.0999998425193322\\
0.101282164328657	0.111471840144605\\
0.0990570205259904	0.120240480961924\\
0.0962731462925852	0.131539467694926\\
0.0932677354709419	0.144184148979669\\
0.091264128256513	0.152903426063801\\
0.0882587174348697	0.166417154165245\\
0.0861234789097263	0.176352705410822\\
0.0832496993987976	0.190210889045964\\
0.0812070878867426	0.200400801603206\\
0.0782406813627255	0.21579060834256\\
0.0762370741482966	0.226582889640979\\
0.0737506007253263	0.240480961923848\\
0.0712280561122245	0.255112918115632\\
0.0692244488977956	0.26721900567393\\
0.0670939920723091	0.280561122244489\\
0.0646393759168771	0.296593186372746\\
0.062284320058995	0.312625250501002\\
0.0602082164328657	0.327391305347275\\
0.0582046092184369	0.342227431382554\\
0.056201002004008	0.357702897713484\\
0.0541973947895792	0.373835257728674\\
0.0521937875751503	0.390702680700774\\
0.0501901803607214	0.408351316271059\\
0.0484052626562839	0.424849699398798\\
0.0467399651958682	0.440881763527054\\
0.0451312539138437	0.456913827655311\\
0.0431775551102204	0.477406757094368\\
0.0414096803755438	0.496993987975952\\
0.0400183720229833	0.513026052104208\\
0.0381685370741483	0.535354385213211\\
0.036783492483269	0.55310621242485\\
0.035163126252505	0.574560377372671\\
0.0338443748013862	0.593186372745491\\
0.0322011023841999	0.617234468937876\\
0.0311559118236473	0.633340434622287\\
0.0296899304350902	0.657314629258517\\
0.0282754455241292	0.681362725450902\\
0.0271486973947896	0.701522848617581\\
0.026094776798531	0.721442885771543\\
0.0248913902057145	0.745490981963928\\
0.023744507275227	0.769539078156313\\
0.0226540854282067	0.793587174348697\\
0.0216199261141474	0.817635270541082\\
0.0206382574541536	0.841683366733467\\
0.0197057279378071	0.865731462925852\\
0.0188176083770931	0.889779559118236\\
0.0179676045369715	0.913827655310621\\
0.0171306613226453	0.938487484025338\\
0.0161449493777288	0.969939879759519\\
0.0154576527247519	0.993987975951904\\
0.0147823879871241	1.01803607214429\\
0.0141071847063171	1.04208416833667\\
0.0133120336502298	1.07414829659319\\
0.0127514772103786	1.09819639278557\\
0.0121216432865731	1.12410834101594\\
0.0115097337024538	1.15430861723447\\
0.0109982502797511	1.17835671342685\\
0.0103917819843223	1.21042084168337\\
0.00994577172443824	1.23446893787575\\
0.00939748793735134	1.26653306613226\\
0.00898864679232949	1.29058116232465\\
0.00851543723996535	1.32264529058116\\
0.00810579290351655	1.34669338677355\\
0.00771954939186101	1.37875751503006\\
0.00726054005392575	1.41082164328657\\
0.00697011409581475	1.43486973947896\\
0.00662511643225572	1.46693386773547\\
0.00621248918861139	1.49899799599198\\
0.00597887262745602	1.52304609218437\\
0.00569951080971881	1.55511022044088\\
0.00536692288321425	1.58717434869739\\
0.00509215843850989	1.61122244488978\\
0.00489392692656246	1.64328657314629\\
0.004662253802477	1.67535070140281\\
0.00438517292807901	1.70741482965932\\
0.00410721442885772	1.73409845185164\\
0.00398259433043041	1.76352705410822\\
0.00382714045769632	1.79559118236473\\
0.0036446468339406	1.82765531062124\\
0.00342527688026794	1.85971943887776\\
0.00315437338968908	1.89178356713427\\
0.00305874017254772	1.91583166332665\\
0.00297181760792891	1.94789579158317\\
0.00287267928249057	1.97995991983968\\
0.00275739010023687	2.01202404809619\\
0.00262045439053457	2.04408817635271\\
0.00245420310803197	2.07615230460922\\
0.00224557669757262	2.10821643286573\\
0.00209775683471856	2.13226452905812\\
0.00206540061614613	2.16432865731463\\
0.00203000764606994	2.19639278557114\\
0.00199089602495219	2.22845691382766\\
0.00194707558829169	2.26052104208417\\
0.00189725240232877	2.29258517034068\\
0.00183990936601334	2.32464929859719\\
0.00177237487873601	2.35671342685371\\
0.00169122670696672	2.38877755511022\\
0.00159152353293368	2.42084168336673\\
0.00146448217302592	2.45290581162325\\
0.00129611978112251	2.48496993987976\\
0.00110180360721443	2.51228367192636\\
0.00110109467894666	2.54108216432866\\
0.00110033480175733	2.57314629258517\\
0.00109960374257706	2.60521042084168\\
0.00109889927975485	2.6372745490982\\
0.0010982189973476	2.66933867735471\\
0.00109756014236799	2.70140280561122\\
0.00109692054118443	2.73346693386774\\
0.00109629803380619	2.76553106212425\\
0.00109569042389431	2.79759519038076\\
0.00109509546645717	2.82965931863727\\
0.00109451085384552	2.86172344689379\\
0.00109393419960259	2.8937875751503\\
0.00109336301962393	2.92585170340681\\
0.00109279470995279	2.95791583166333\\
0.00109222627095528	2.98997995991984\\
0.00109165509466514	3.02204408817635\\
0.00109107835131874	3.05410821643287\\
0.00109049453230498	3.08617234468938\\
0.00108990112738971	3.11823647294589\\
0.00108929177254487	3.1503006012024\\
0.00108866201004246	3.18236472945892\\
0.00108800681505453	3.21442885771543\\
0.00108732046284348	3.24649298597194\\
0.00108659856878846	3.27855711422846\\
0.00108584233724221	3.31062124248497\\
0.00108503395104883	3.34268537074148\\
0.00108416295136337	3.374749498998\\
0.00108321555643384	3.40681362725451\\
0.00108218230156616	3.43887775551102\\
0.00108104688896727	3.47094188376754\\
0.0010797796562077	3.50300601202405\\
0.00107835041668352	3.53507014028056\\
0.0010767526966127	3.56713426853707\\
0.00107488889823367	3.59919839679359\\
0.00107270617500057	3.6312625250501\\
0.001070149350366	3.66332665330661\\
0.00106705746404576	3.69539078156313\\
0.00106319249893789	3.72745490981964\\
0.00105834445143672	3.75951903807615\\
0.00105196834792926	3.79158316633267\\
0.00104312750242076	3.82364729458918\\
0.00103028778973086	3.85571142284569\\
0.00100957504879311	3.8877755511022\\
0.000970760874936657	3.91983967935872\\
0.000871403266309459	3.95190380761523\\
0.0001	3.98362691185018\\
}--cycle;

\addplot [color=black,solid,line width=2pt,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.136	0\\
0.133920052646005	0.00801603206412826\\
0.132293298495161	0.0160320641282565\\
0.130691813211672	0.0240480961923848\\
0.129115059709352	0.032064128256513\\
0.127564188041039	0.0400801603206413\\
0.126046650259282	0.0480961923847695\\
0.124552395196215	0.0561122244488978\\
0.123080921334744	0.064128256513026\\
0.121631738085728	0.0721442885771543\\
0.120204365296131	0.0801603206412826\\
0.118808638893867	0.0881763527054108\\
0.117434067246107	0.0961923847695391\\
0.116080002172409	0.104208416833667\\
0.114745996061464	0.112224448897796\\
0.113431610591842	0.120240480961924\\
0.112143780731366	0.128256513026052\\
0.110877198952904	0.13627254509018\\
0.109629052106805	0.144288577154309\\
0.108398932551721	0.152304609218437\\
0.107186440987362	0.160320641282565\\
0.105995736477252	0.168336673346693\\
0.10482651986699	0.176352705410822\\
0.103673859090111	0.18436873747495\\
0.102537383685355	0.192384769539078\\
0.101416730702224	0.200400801603206\\
0.100313687346396	0.208416833667335\\
0.0992322198824152	0.216432865731463\\
0.0981656105184735	0.224448897795591\\
0.0971135232550818	0.232464929859719\\
0.0960756288457781	0.240480961923848\\
0.0950519313740706	0.248496993987976\\
0.0940495401213213	0.256513026052104\\
0.0930604787165485	0.264529058116232\\
0.0920844429179073	0.272545090180361\\
0.0911211345262454	0.280561122244489\\
0.09017026117848	0.288577154308617\\
0.0892383537272033	0.296593186372746\\
0.0883191985867699	0.304609218436874\\
0.0874117269625288	0.312625250501002\\
0.0865156690402751	0.32064128256513\\
0.0856307601824846	0.328657314629259\\
0.0847627494262705	0.336673346693387\\
0.0839066502444324	0.344689378757515\\
0.0830610343216041	0.352705410821643\\
0.0822256575847882	0.360721442885772\\
0.0814002805049762	0.3687374749499\\
0.0805906284457209	0.376753507014028\\
0.0797914569270572	0.384769539078156\\
0.0790016977549426	0.392785571142285\\
0.0782211300017022	0.400801603206413\\
0.0774497021838011	0.408817635270541\\
0.0766933227276468	0.416833667334669\\
0.0759456056946798	0.424849699398798\\
0.0752063472663258	0.432865731462926\\
0.0744753471387549	0.440881763527054\\
0.0737541791143765	0.448897795591182\\
0.0730452397462445	0.456913827655311\\
0.0723440957780639	0.464929859719439\\
0.0716505621488829	0.472945891783567\\
0.0709644567520524	0.480961923847695\\
0.0702894817267429	0.488977955911824\\
0.0696235368622813	0.496993987975952\\
0.068964617088013	0.50501002004008\\
0.0683125537529431	0.513026052104208\\
0.0676681387643151	0.521042084168337\\
0.0670347337464988	0.529058116232465\\
0.0664078261577449	0.537074148296593\\
0.06578725947079	0.545090180360721\\
0.0651728792126179	0.55310621242485\\
0.0645685664063969	0.561122244488978\\
0.0639712993366243	0.569138276553106\\
0.0633799091325958	0.577154308617234\\
0.0627942518116126	0.585170340681363\\
0.0622166562781919	0.593186372745491\\
0.0616468690493784	0.601202404809619\\
0.0610825416953353	0.609218436873748\\
0.0605235395107177	0.617234468937876\\
0.0599712998884603	0.625250501002004\\
0.0594270255758422	0.633266533066132\\
0.0588878370060384	0.641282565130261\\
0.0583536075875734	0.649298597194389\\
0.0578254104512562	0.657314629258517\\
0.0573048602344329	0.665330661322645\\
0.0567890605403799	0.673346693386774\\
0.0562778917755056	0.681362725450902\\
0.0557724664984963	0.68937875751503\\
0.055274015399603	0.697394789579158\\
0.0547800147753726	0.705410821643287\\
0.0542903509601855	0.713426853707415\\
0.0538064666381635	0.721442885771543\\
0.0533286404484791	0.729458917835671\\
0.0528549962943829	0.7374749498998\\
0.0523854254139687	0.745490981963928\\
0.0519218895725212	0.753507014028056\\
0.0514633527757959	0.761523046092184\\
0.0510087577725076	0.769539078156313\\
0.0505579997267439	0.777555110220441\\
0.0501136585533136	0.785571142284569\\
0.0496732030665889	0.793587174348697\\
0.0492364740459089	0.801603206412826\\
0.0488042070558789	0.809619238476954\\
0.0483771095020661	0.817635270541082\\
0.0479536440722554	0.82565130260521\\
0.0475337115294477	0.833667334669339\\
0.0471188777199283	0.841683366733467\\
0.0467079620812855	0.849699398797595\\
0.0463005021977203	0.857715430861723\\
0.0458969606839753	0.865731462925852\\
0.0454979307670409	0.87374749498998\\
0.0451022930672227	0.881763527054108\\
0.0447099512761362	0.889779559118236\\
0.0443221036170362	0.897795591182365\\
0.0439376845988668	0.905811623246493\\
0.0435565114477109	0.913827655310621\\
0.04317908553242	0.92184368737475\\
0.04280532705877	0.929859719438878\\
0.0424347753906793	0.937875751503006\\
0.0420675336793719	0.945891783567134\\
0.04170392146197	0.953907815631262\\
0.0413434868533289	0.961923847695391\\
0.0409861585541012	0.969939879759519\\
0.0406322206867406	0.977955911823647\\
0.0402814399244881	0.985971943887776\\
0.0399337199681768	0.993987975951904\\
0.0395890307350407	1.00200400801603\\
0.0392474802931625	1.01002004008016\\
0.0389089767541962	1.01803607214429\\
0.0385732121073938	1.02605210420842\\
0.0382405065807641	1.03406813627255\\
0.0379108398739649	1.04208416833667\\
0.037583681251816	1.0501002004008\\
0.0372594717060048	1.05811623246493\\
0.0369382974111363	1.06613226452906\\
0.03661941203657	1.07414829659319\\
0.0363033842336833	1.08216432865731\\
0.0359903912744865	1.09018036072144\\
0.0356794371859757	1.09819639278557\\
0.0353713096493257	1.1062124248497\\
0.0350662183222162	1.11422845691383\\
0.0347628496077895	1.12224448897796\\
0.0344623714925207	1.13026052104208\\
0.0341649313169276	1.13827655310621\\
0.0338688035305234	1.14629258517034\\
0.0335757522734617	1.15430861723447\\
0.0332854822997113	1.1623246492986\\
0.0329965153603315	1.17034068136273\\
0.0327106940904697	1.17835671342685\\
0.0324271710050961	1.18637274549098\\
0.032145264160734	1.19438877755511\\
0.0318664988619533	1.20240480961924\\
0.031589387234192	1.21042084168337\\
0.0313143916554923	1.2184368737475\\
0.0310425280852684	1.22645290581162\\
0.0307715170897752	1.23446893787575\\
0.030503301656426	1.24248496993988\\
0.03023776650317	1.25050100200401\\
0.0299730111899686	1.25851703406814\\
0.0297114588247854	1.26653306613226\\
0.0294515483146599	1.27454909819639\\
0.0291933828715133	1.28256513026052\\
0.0289383866876773	1.29058116232465\\
0.0286838715369427	1.29859719438878\\
0.0284322055231318	1.30661322645291\\
0.0281827926678551	1.31462925851703\\
0.0279343633587558	1.32264529058116\\
0.0276891089992301	1.33066132264529\\
0.0274447440176178	1.33867735470942\\
0.027202707184426	1.34669338677355\\
0.0269632063108182	1.35470941883768\\
0.0267243605293687	1.3627254509018\\
0.0264886340641443	1.37074148296593\\
0.0262539423232139	1.37875751503006\\
0.0260214054803686	1.38677354709419\\
0.0257913275447876	1.39478957915832\\
0.0255619675108743	1.40280561122245\\
0.0253356411464679	1.41082164328657\\
0.025110198809399	1.4188376753507\\
0.0248870372125312	1.42685370741483\\
0.0246659799279188	1.43486973947896\\
0.0244459665018026	1.44288577154309\\
0.0242288889488901	1.45090180360721\\
0.0240123107326006	1.45891783567134\\
0.0237983602461786	1.46693386773547\\
0.0235859534741824	1.4749498997996\\
0.0233751101804977	1.48296593186373\\
0.0231667801247403	1.49098196392786\\
0.0229590235695426	1.49899799599198\\
0.0227540869192503	1.50701402805611\\
0.0225499870513221	1.51503006012024\\
0.0223481059981423	1.52304609218437\\
0.0221478890578609	1.5310621242485\\
0.021949040416485	1.53907815631263\\
0.0217526197874691	1.54709418837675\\
0.0215567799046539	1.55511022044088\\
0.0213636271604484	1.56312625250501\\
0.0211712159449176	1.57114228456914\\
0.0209810326607168	1.57915831663327\\
0.0207922417417764	1.58717434869739\\
0.0206050020323653	1.59519038076152\\
0.0204197521917248	1.60320641282565\\
0.0202354298081687	1.61122244488978\\
0.0200536438526375	1.61923847695391\\
0.019872212196037	1.62725450901804\\
0.0196933035302321	1.63527054108216\\
0.0195152470483471	1.64328657314629\\
0.0193391819191535	1.65130260521042\\
0.0191644338312455	1.65931863727455\\
0.0189911839472431	1.66733466933868\\
0.0188196735940531	1.67535070140281\\
0.0186492104102571	1.68336673346693\\
0.0184808689388841	1.69138276553106\\
0.0183131636701085	1.69939879759519\\
0.0181478021213675	1.70741482965932\\
0.017982947624952	1.71543086172345\\
0.0178202911222144	1.72344689378758\\
0.0176584676796589	1.7314629258517\\
0.0174984862301283	1.73947895791583\\
0.0173396307167483	1.74749498997996\\
0.0171822941762018	1.75551102204409\\
0.0170263450678298	1.76352705410822\\
0.0168716231534897	1.77154308617234\\
0.0167185204856073	1.77955911823647\\
0.0165663827891137	1.7875751503006\\
0.0164160681164798	1.79559118236473\\
0.0162664841169499	1.80360721442886\\
0.016118900473771	1.81162324649299\\
0.015971839550925	1.81963927855711\\
0.015826854304936	1.82765531062124\\
0.0156823628589474	1.83567134268537\\
0.0155398422746639	1.8436873747495\\
0.0153979691374855	1.85170340681363\\
0.0152578820176552	1.85971943887776\\
0.0151185747868054	1.86773547094188\\
0.0149808899125942	1.87575150300601\\
0.0148440974868768	1.88376753507014\\
0.014708783629994	1.89178356713427\\
0.0145744561739445	1.8997995991984\\
0.014441482108735	1.90781563126253\\
0.014309571017767	1.91583166332665\\
0.0141789055332504	1.92384769539078\\
0.0140493633995174	1.93186372745491\\
0.0139209753113539	1.93987975951904\\
0.0137937558903375	1.94789579158317\\
0.0136676140527018	1.95591182364729\\
0.0135426722305361	1.96392785571142\\
0.0134187455478803	1.97194388777555\\
0.0132960373094191	1.97995991983968\\
0.0131742947481067	1.98797595190381\\
0.0130537771457375	1.99599198396794\\
0.012934187745532	2.00400801603206\\
0.0128158188687392	2.01202404809619\\
0.0126983517541271	2.02004008016032\\
0.0125820906998056	2.02805611222445\\
0.0124667150911418	2.03607214428858\\
0.0123525219346581	2.04408817635271\\
0.0122392071591156	2.05210420841683\\
0.0121270429261143	2.06012024048096\\
0.0120157584284257	2.06813627254509\\
0.011905585067377	2.07615230460922\\
0.0117963004203518	2.08416833667335\\
0.011688080775834	2.09218436873747\\
0.0115807656906418	2.1002004008016\\
0.0114744634773521	2.10821643286573\\
0.0113690878135583	2.11623246492986\\
0.0112646675910434	2.12424849699399\\
0.011161201366387	2.13226452905812\\
0.0110586285144848	2.14028056112224\\
0.0109570419143888	2.14829659318637\\
0.010856282609372	2.1563126252505\\
0.0107565459961772	2.16432865731463\\
0.0106575671875871	2.17234468937876\\
0.0105596511095008	2.18036072144289\\
0.010462420497661	2.18837675350701\\
0.0103662956974148	2.19639278557114\\
0.0102707817116126	2.20440881763527\\
0.0101764191348224	2.2124248496994\\
0.0100825909121453	2.22044088176353\\
0.00998996171536735	2.22845691382766\\
0.00989778908018306	2.23647294589178\\
0.00980684022528599	2.24448897795591\\
0.00971631808272815	2.25250501002004\\
0.00962696596130708	2.26052104208417\\
0.0095381206610245	2.2685370741483\\
0.00945033705475994	2.27655310621242\\
0.00936314041900919	2.28456913827655\\
0.0092768977263432	2.29258517034068\\
0.00919132181203623	2.30060120240481\\
0.00910659303022346	2.30861723446894\\
0.00902261013585826	2.31663326653307\\
0.00893936884359654	2.32464929859719\\
0.00885695151585005	2.33266533066132\\
0.00877517185647832	2.34068136272545\\
0.00869429289646081	2.34869739478958\\
0.0086139495617077	2.35671342685371\\
0.00853458203088174	2.36472945891784\\
0.00845565024515059	2.37274549098196\\
0.00837772768506354	2.38076152304609\\
0.00830022297609149	2.38877755511022\\
0.00822366308403082	2.39679358717435\\
0.00814761759779975	2.40480961923848\\
0.00807239716728122	2.41282565130261\\
0.00799778471826051	2.42084168336673\\
0.00792388101974795	2.42885771543086\\
0.00785067570105797	2.43687374749499\\
0.00777806646842555	2.44488977955912\\
0.00770624265640195	2.45290581162325\\
0.00763490607386272	2.46092184368737\\
0.00756443843228718	2.4689378757515\\
0.00749435312177351	2.47695390781563\\
0.0074251396869034	2.48496993987976\\
0.00735636161475862	2.49298597194389\\
0.00728835695908625	2.50100200400802\\
0.00722088626412911	2.50901803607214\\
0.00715407033379184	2.51703406813627\\
0.00708788248182305	2.5250501002004\\
0.00702223561465915	2.53306613226453\\
0.00695730637241044	2.54108216432866\\
0.00689280928719771	2.54909819639279\\
0.00682910282010583	2.55711422845691\\
0.00676574851125538	2.56513026052104\\
0.00670315322578038	2.57314629258517\\
0.00664101111354843	2.5811623246493\\
0.00657950890539598	2.58917835671343\\
0.00651855558024698	2.59719438877756\\
0.00645812868591746	2.60521042084168\\
0.00639834104961296	2.61322645290581\\
0.0063389720372894	2.62124248496994\\
0.00628031927723731	2.62925851703407\\
0.00622199906545184	2.6372745490982\\
0.00616436909822989	2.64529058116232\\
0.00610717050538696	2.65330661322645\\
0.00605054694525543	2.66132264529058\\
0.0059944477141944	2.66933867735471\\
0.00593881447224436	2.67735470941884\\
0.00588379266419217	2.68537074148297\\
0.00582913394068076	2.69338677354709\\
0.00577512350012767	2.70140280561122\\
0.00572146821300856	2.70941883767535\\
0.00566840036689131	2.71743486973948\\
0.00561578074604804	2.72545090180361\\
0.00556364062489946	2.73346693386774\\
0.00551203558442142	2.74148296593186\\
0.0054608085778073	2.74949899799599\\
0.00541018311095957	2.75751503006012\\
0.00535986910409663	2.76553106212425\\
0.00531012708437027	2.77354709418838\\
0.00526078765075475	2.78156312625251\\
0.0052119153162646	2.78957915831663\\
0.00516353022695001	2.79759519038076\\
0.0051155140480053	2.80561122244489\\
0.00506805573592664	2.81362725450902\\
0.00502089007127288	2.82164328657315\\
0.00497426033190885	2.82965931863727\\
0.0049280107219424	2.8376753507014\\
0.00488219679986805	2.84569138276553\\
0.00483684387394996	2.85370741482966\\
0.00479183322209292	2.86172344689379\\
0.00474733966241335	2.86973947895792\\
0.00470313820803038	2.87775551102204\\
0.00465942226108438	2.88577154308617\\
0.00461608088831113	2.8937875751503\\
0.00457313071389386	2.90180360721443\\
0.00453063090876072	2.90981963927856\\
0.00448843485388978	2.91783567134269\\
0.00444671784721351	2.92585170340681\\
0.00440530501924015	2.93386773547094\\
0.0043643182528323	2.94188376753507\\
0.00432371204737098	2.9498997995992\\
0.00428344451405723	2.95791583166333\\
0.00424362726908787	2.96593186372745\\
0.00420406813022678	2.97394789579158\\
0.00416495256417678	2.98196392785571\\
0.00412616108469805	2.98997995991984\\
0.00408773167627659	2.99799599198397\\
0.00404969583907053	3.0060120240481\\
0.00401194234019573	3.01402805611222\\
0.00397461037521454	3.02204408817635\\
0.00393755764201468	3.03006012024048\\
0.00390088046656669	3.03807615230461\\
0.00386455113152029	3.04609218436874\\
0.00382851905011778	3.05410821643287\\
0.00379288745407778	3.06212424849699\\
0.00375750027370534	3.07014028056112\\
0.00372249370873851	3.07815631262525\\
0.00368779873487186	3.08617234468938\\
0.00365340802264147	3.09418837675351\\
0.0036193894752273	3.10220440881764\\
0.00358560556645571	3.11022044088176\\
0.00355219203520444	3.11823647294589\\
0.00351906194703029	3.12625250501002\\
0.00348623651166717	3.13426853707415\\
0.00345375320181632	3.14228456913828\\
0.00342150728707568	3.1503006012024\\
0.00338961304605218	3.15831663326653\\
0.00335798094094436	3.16633266533066\\
0.00332664843891518	3.17434869739479\\
0.00329563447034166	3.18236472945892\\
0.00326485557608503	3.19038076152305\\
0.00323441051348932	3.19839679358717\\
0.00320421197475005	3.2064128256513\\
0.00317430361467454	3.21442885771543\\
0.00314469555698093	3.22244488977956\\
0.00311531618432618	3.23046092184369\\
0.00308625362890908	3.23847695390782\\
0.00305742664382388	3.24649298597194\\
0.00302887700005791	3.25450901803607\\
0.00300061380709757	3.2625250501002\\
0.00297256975000534	3.27054108216433\\
0.00294482628996735	3.27855711422846\\
0.00291731117222069	3.28657314629259\\
0.00289005800823024	3.29458917835671\\
0.00286308094070142	3.30260521042084\\
0.00283631111370245	3.31062124248497\\
0.00280982642520792	3.3186372745491\\
0.00278356574110894	3.32665330661323\\
0.00275754984221928	3.33466933867735\\
0.00273180239396545	3.34268537074148\\
0.0027062486690286	3.35070140280561\\
0.00268096535391297	3.35871743486974\\
0.0026559038519497	3.36673346693387\\
0.00263106886705457	3.374749498998\\
0.00260649669461306	3.38276553106212\\
0.00258210374674584	3.39078156312625\\
0.00255796717899596	3.39879759519038\\
0.00253405172230023	3.40681362725451\\
0.00251034401411897	3.41482965931864\\
0.00248688610233516	3.42284569138277\\
0.0024636100302967	3.43086172344689\\
0.00244056821088998	3.43887775551102\\
0.00241774771225138	3.44689378757515\\
0.00239511621572796	3.45490981963928\\
0.00237272146961912	3.46292585170341\\
0.00235051300081959	3.47094188376754\\
0.00232851642051507	3.47895791583166\\
0.0023067417796348	3.48697394789579\\
0.00228513786807932	3.49498997995992\\
0.0022637582881886	3.50300601202405\\
0.00224256940985089	3.51102204408818\\
0.00222157091953374	3.5190380761523\\
0.00220079092182441	3.52705410821643\\
0.00218017232083899	3.53507014028056\\
0.00215976219178506	3.54308617234469\\
0.0021395467780315	3.55110220440882\\
0.00211950146622486	3.55911823647295\\
0.00209966311246373	3.56713426853707\\
0.0020799933917436	3.5751503006012\\
0.00206050916366439	3.58316633266533\\
0.00204122291825031	3.59118236472946\\
0.00202208799541863	3.59919839679359\\
0.00200314905667542	3.60721442885772\\
0.00198438490471263	3.61523046092184\\
0.00196578508131609	3.62324649298597\\
0.00194737607748703	3.6312625250501\\
0.00192912017104472	3.63927855711423\\
0.0019110404055742	3.64729458917836\\
0.00189314025006607	3.65531062124249\\
0.00187538528293098	3.66332665330661\\
0.00185781095283097	3.67134268537074\\
0.00184039695994697	3.67935871743487\\
0.00182313801097301	3.687374749499\\
0.00180605490180026	3.69539078156313\\
0.00178911415432533	3.70340681362725\\
0.00177233729699877	3.71142284569138\\
0.00175572622571307	3.71943887775551\\
0.001739251524945	3.72745490981964\\
0.00172294322128489	3.73547094188377\\
0.0017067847351239	3.7434869739479\\
0.00169076988029009	3.75150300601202\\
0.00167491697067309	3.75951903807615\\
0.00165919901791581	3.76753507014028\\
0.00164363111437437	3.77555110220441\\
0.00162821834308905	3.78356713426854\\
0.00161293166312828	3.79158316633267\\
0.00159779817638372	3.79959919839679\\
0.00158280661422227	3.80761523046092\\
0.00156794629497933	3.81563126252505\\
0.00155323504115387	3.82364729458918\\
0.00153865344244553	3.83166332665331\\
0.00152420754395973	3.83967935871743\\
0.00150990668046346	3.84769539078156\\
0.00149572410270984	3.85571142284569\\
0.00148168101872347	3.86372745490982\\
0.00146777351393941	3.87174348697395\\
0.00145398482970345	3.87975951903808\\
0.00144033327875586	3.8877755511022\\
0.00142680717498419	3.89579158316633\\
0.00141340279108531	3.90380761523046\\
0.00140013180780069	3.91182364729459\\
0.00138697689278516	3.91983967935872\\
0.00137394606145957	3.92785571142285\\
0.00136104498802783	3.93587174348697\\
0.00134825132279419	3.9438877755511\\
0.00133558359707314	3.95190380761523\\
0.00132303739078349	3.95991983967936\\
0.00131059998563167	3.96793587174349\\
0.00129828521121863	3.97595190380762\\
0.00128608419634537	3.98396793587174\\
0.00127399324299103	3.99198396793587\\
0.00126202155032457	4\\
};

\end{axis}
\end{tikzpicture}%
